Data-driven particle dynamics: Structure-preserving coarse-graining for emergent behavior in non-equilibrium systems

Multiscale systems are ubiquitous in science and technology, but are notoriously challenging to simulate as short spatiotemporal scales must be appropriately linked to emergent bulk physics. When expensive high-dimensional dynamical systems are coarse-grained into low-dimensional models, the entropic loss of information leads to emergent physics which are dissipative, history-dependent, and stochastic. To machine learn coarse-grained dynamics from time-series observations of particle trajectories, we propose a framework using the metriplectic bracket formalism that preserves these properties by construction; most notably, the framework guarantees discrete notions of the first and second laws of thermodynamics, conservation of momentum, and a discrete fluctuation-dissipation balance crucial for capturing non-equilibrium statistics. We introduce the mathematical framework abstractly before specializing to a particle discretization. As labels are generally unavailable for entropic state variables, we introduce a novel self-supervised learning strategy to identify emergent structural variables. We validate the method on benchmark systems and demonstrate its utility on two challenging examples: (1) coarse-graining star polymers at challenging levels of coarse-graining while preserving non-equilibrium statistics, and (2) learning models from high-speed video of colloidal suspensions that capture coupling between local rearrangement events and emergent stochastic dynamics. We provide open-source implementations in both PyTorch and LAMMPS, enabling large-scale inference and extensibility to diverse particle-based systems.

==> plots/ideal_gas/ideal_gas.tex <==


\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

\begin{axis}[
    xlabel=$t$,
    width=0.33\textwidth,
    ylabel=VACF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1em}, % Adjust ylabel position
    restrict y to domain*=0:4.5,
    legend style={font=\tiny}, % Set legend font to tiny
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=VACF_gt] {plots/ideal_gas/taylor_green.txt};
%\addplot [color=red, thick] table[x=t_vec, y=VACF_net] {plots/ideal_gas/taylor_green_gns.txt};
%\addplot [color=green, thick] table[x=t_vec, y=VACF_net] {plots/ideal_gas/taylor_green_gns_sde.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=VACF_net] {plots/ideal_gas/taylor_green.txt};
\end{axis}


\begin{axis}[xshift=0.33\textwidth,
    width=0.33\textwidth,
    xlabel=$r$,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1em}, % Adjust ylabel position
    legend style={at={(0.95,0.05)},anchor=south east} % Legend in southeast
]
\addplot [color=black, thick, dashed] table[x=r_RDF, y=RDF_gt] {plots/ideal_gas/taylor_green.txt};
%\addplot [color=red, thick] table[x=r_RDF, y=RDF_net] {plots/ideal_gas/taylor_green_gns.txt};
%\addplot [color=green, thick] table[x=r_RDF, y=RDF_net] {plots/ideal_gas/taylor_green_gns_sde.txt};
\addplot [color=tabblue, thick] table[x=r_RDF, y=RDF_net] {plots/ideal_gas/taylor_green.txt};
\legend{GT, Ours}
\end{axis}


\begin{axis}[xshift=0.66\textwidth,
    width=0.33\textwidth,
    xlabel=$t$,
    ylabel=MSD,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1em}, % Adjust ylabel position
    restrict y to domain*=0:0.65,
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=MSD_gt] {plots/ideal_gas/taylor_green.txt};
%\addplot [color=red, thick] table[x=t_vec, y=MSD_net] {plots/ideal_gas/taylor_green_gns.txt};
%\addplot [color=green, thick] table[x=t_vec, y=MSD_net] {plots/ideal_gas/taylor_green_gns_sde.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=MSD_net] {plots/ideal_gas/taylor_green.txt};
\end{axis}
        
\end{tikzpicture}



==> plots/results_needle/results_needle.tex <==


\begin{tikzpicture}
\pgfplotsset{width=0.5*\textwidth, height=8cm}

\node[anchor=south west, inner sep=0] at (-1,0) {
    \includegraphics[width=0.5\textwidth]{plots/results_needle/solids_needle.pdf}
};

\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,3.8) {A};
\node[anchor=north west, font=\sffamily\bfseries\Large] at (3.5,3.8) {B};
\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,-0.5) {C};     

\begin{axis}[
    xlabel=$r$,
    width=0.5*\textwidth,
    yshift=-3.4cm,
    height=4cm,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    legend columns=3,              % 5 entries = all in one row
    transpose legend=false,
    legend style={
    at={(0.5,1.05)},  %  position above figure
    anchor=south,
    legend cell align=left,
    font=\scriptsize,
    draw=none,                 % no box around legend
    /tikz/every even column/.append style={column sep=0.3cm}
    },
]
\addplot [color=black, dashed] table[x=r_RDF, y=RDF_gt] {plots/results_solids/needle.txt};
\addplot [color=tabblue] table[x=r_RDF, y=RDF_net] {plots/results_solids/needle.txt};
\addplot [color=tabpurple] table[x=r_RDF, y=RDF_net] {plots/results_solids/needle_no_Udev.txt};
\addplot [color=taborange] table[x=r_RDF, y=RDF_net] {plots/results_solids/needle_gns.txt};
\addplot [color=tabgreen] table[x=r_RDF, y=RDF_net] {plots/results_solids/needle_gns_sde.txt};
\addplot [color=tabred] table[x=r_RDF, y=RDF_net] {plots/results_solids/needle_dpd.txt};

\addlegendimage{black, thick, dashed}
\addlegendentry{GT}
\addlegendimage{tabblue, thick}
\addlegendentry{Ours}
\addlegendimage{tabpurple, thick}
\addlegendentry{Ours no $U^{\text{dev}}$}
\addlegendimage{taborange, thick}
\addlegendentry{GNS}
\addlegendimage{tabgreen, thick}
\addlegendentry{GNS-SDE}
\addlegendimage{tabred, thick}
\addlegendentry{DPD}


\end{axis}



\end{tikzpicture}



==> plots/results_viscoelastic/results_viscoelastic.tex <==


\begin{tikzpicture}
\pgfplotsset{width=0.5*\textwidth, height=8cm}

\node[anchor=south west, inner sep=0] at (-1,0) {
    \includegraphics[width=0.5\textwidth]{plots/results_viscoelastic/solids_viscoelastic.pdf}
};

\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,3.8) {A};
\node[anchor=north west, font=\sffamily\bfseries\Large] at (3.5,3.8) {B};
\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,-0.5) {C};     

\begin{axis}[
    xlabel=$r$,
    width=0.5*\textwidth,
    yshift=-3cm,
    height=4cm,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    legend columns=5,              % 5 entries = all in one row
    transpose legend=false,
    legend style={
    at={(0.5,1.05)},  %  position above figure
    anchor=south,
    legend cell align=left,
    font=\tiny,
    draw=none,                 % no box around legend
    /tikz/every even column/.append style={column sep=0.3cm}
    },
]
\addplot [color=black, thick, dashed] table[x=r_RDF, y=RDF_gt] {plots/results_solids/viscoelastic.txt};
\addplot [color=tabblue, thick] table[x=r_RDF, y=RDF_net] {plots/results_solids/viscoelastic.txt};
\addplot [color=taborange, thick] table[x=r_RDF, y=RDF_net] {plots/results_solids/viscoelastic_gns.txt};
\addplot [color=tabgreen, thick] table[x=r_RDF, y=RDF_net] {plots/results_solids/viscoelastic_gns_sde.txt};
\addplot [color=tabgreen, thick] table[x=r_RDF, y=RDF_net] {plots/results_solids/viscoelastic_dpd.txt};

\addlegendimage{black, thick, dashed}
\addlegendentry{GT}
\addlegendimage{tabblue, thick}
\addlegendentry{Ours}
\addlegendimage{taborange, thick}
\addlegendentry{GNS}
\addlegendimage{tabgreen, thick}
\addlegendentry{GNS-SDE}
\addlegendimage{tabred, thick}
\addlegendentry{DPD}

\end{axis}



\end{tikzpicture}



==> plots/scaling/scaling.tex <==

\begin{tikzpicture}
\pgfplotsset{width=8cm, height=5cm}
    \begin{axis}[xlabel={Number of CPUs}, 
ylabel={Wall-clock time [s]}, 
                 grid=major, 
                 grid style={dashed,gray!30}, 
                 font=\small, 
                 tick label style={font=\tiny},
                 ymin=0]
        \addplot+[tabblue,thick,mark=*,mark size=1pt,mark options={fill=tabblue}, error bars/.cd,
            y dir=both,
            y explicit] table [col sep=space, 
            x=X1, 
            y=Y, 
            y error=std, 
            header=true] {plots/scaling/data.txt};
            
    \end{axis}
    
    \pgfplotsset{scaled x ticks=false}
    \begin{axis}[axis x line*=top, 
                 xlabel={Number of particles $N$},
                 axis y line= none,
                 font=\small, 
                 tick label style= {font=\tiny}, 
                 xlabel near ticks,
                 ymin=0]
                 
        \addplot+[tabblue,thick,mark=*,mark size=1pt,mark options={fill=tabblue}, error bars/.cd, 
        y dir=both,
        y explicit] table [
        col sep=space, 
        x=X2, 
        y=Y, 
        y error=std,
        header=true] {plots/scaling/data.txt};
        
    \end{axis}
\end{tikzpicture}


==> plots/self_diffusion/self_diffusion.tex <==


\begin{tikzpicture}

% Upper plots (images)
\node[anchor=south west, inner sep=0pt] (img1) at (-0.3, 0) {\includegraphics[width=0.3\textwidth]{plots/self_diffusion/img1.png}};
\node[anchor=south west, inner sep=0pt] (img2) at (0.33\textwidth, 0) {\includegraphics[width=0.3\textwidth]{plots/self_diffusion/img2.png}};
\node[anchor=south west, inner sep=0pt] (img3) at (0.68\textwidth, 0) {\includegraphics[width=0.3\textwidth]{plots/self_diffusion/img3.png}};

% Lower plots (data from txt files)
\begin{axis}[
    width=0.33\textwidth,
    at={(0,-0.23\textwidth)},
    xmin=-0.1, xmax=2.1,
    ymin=-0.1, ymax=1.1,
    xlabel=X,
    %ylabel=N,
    grid=major,
    grid style={dashed,gray!30}, 
    font=\small, 
    tick label style={font=\tiny},
]
\addplot[mark=*,mark size=1pt,color=tabblue] table[x=z_bin_centers, y=blue_1] {plots/self_diffusion/self_diffusion.txt};
\addplot[mark=*,mark size=1pt,color=taborange] table[x=z_bin_centers, y=red_1] {plots/self_diffusion/self_diffusion.txt};
\end{axis}

\begin{axis}[
    width=0.33\textwidth,
    at={(0.35\textwidth,-0.23\textwidth)},
    xmin=-0.1, xmax=2.1,
    ymin=-0.1, ymax=1.1,
    xlabel=X,
    %ylabel=N,
    grid=major,
    grid style={dashed,gray!30}, 
    font=\small, 
    tick label style={font=\tiny},
]
\addplot[mark=*,mark size=1pt,color=tabblue] table[x=z_bin_centers, y=blue_2] {plots/self_diffusion/self_diffusion.txt};
\addplot[mark=*,mark size=1pt,color=taborange] table[x=z_bin_centers, y=red_2] {plots/self_diffusion/self_diffusion.txt};
\end{axis}

\begin{axis}[
    width=0.33\textwidth,
    at={(0.7\textwidth,-0.23\textwidth)},
    xmin=-0.1, xmax=2.1,
    ymin=-0.1, ymax=1.1,
    xlabel=X,
    %ylabel=N,
    grid=major,
    grid style={dashed,gray!30}, 
    font=\small, 
    tick label style={font=\tiny},
]
\addplot[mark=*,mark size=1pt,color=tabblue] table[x=z_bin_centers, y=blue_3] {plots/self_diffusion/self_diffusion.txt};
\addplot[mark=*,mark size=1pt,color=taborange] table[x=z_bin_centers, y=red_3] {plots/self_diffusion/self_diffusion.txt};
\end{axis}

\end{tikzpicture}


==> plots/shear_flow/shear_flow.tex <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=8cm,
    xlabel=$\bar{v}_x$,
    ylabel=$Z$,
    xmin=-0.6, xmax=0.6,
    ymin=-0.6, ymax=0.6,
    grid=major,
    grid style={dashed,gray!30}, 
    font=\small, 
    tick label style={font=\tiny},
    legend pos=north west,
    legend cell align={left},
]

% Read data from file
\pgfplotstableread{plots/shear_flow/shear_flow.txt}\loadedtable

% Plot GT data
\addplot[only marks, mark=*, taborange, mark size=1pt] table [x=v_mean_gt, y=z_bin_centers] {\loadedtable};
\addlegendentry{GT}

% Plot Net data
\addplot[only marks, mark=*, tabblue, mark size=1pt] table [x=v_mean_net, y=z_bin_centers] {\loadedtable};
\addlegendentry{Ours}

% Plot the diagonal line
\addplot[black, dotted, thick] coordinates {(-0.5,-0.5) (0.5,0.5)};

% Draw top arrow (hardcoded coordinates)
\addplot[-{Latex}] coordinates {(0, 0.5) (0.5, 0.5)};
\addplot[-{Latex}] coordinates {(0, -0.5) (-0.5, -0.5)};

\addplot[-{Latex}] coordinates {(0, 0.1666) (0.1666, 0.1666)};
\addplot[-{Latex}] coordinates {(0, -0.1666) (-0.1666, -0.1666)};

\addplot[-{Latex}] coordinates {(0, 0.3333) (0.3333, 0.3333)};
\addplot[-{Latex}] coordinates {(0, -0.3333) (-0.3333, -0.3333)};

\end{axis}
\end{tikzpicture}


==> plots/star_polymer2/star_polymer2.tex <==


\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=8cm}

\begin{axis}[
    %xlabel=$t$,
    width=0.33\textwidth,
    height=4cm,
    ylabel=VACF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    restrict y to domain*=0:0.3,
    %ymode=log,
    legend style={font=\tiny,},       % smaller text
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=VACF_gt] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=VACF_net] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 0.3 ) ? nan : \thisrow{VACF_net} },] {plots/star_polymer2/star_polymer_11_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 0.3 ) ? nan : \thisrow{VACF_net} },] {plots/star_polymer2/star_polymer_11_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y=VACF_net] {plots/star_polymer2/star_polymer_11_dpd.txt};
%\legend{GT, Ours, GNS, GNS-SDE, DPD}
\end{axis}


\begin{axis}[xshift=0.33\textwidth,
    width=0.33\textwidth,
    height=4cm,
    %xlabel=$r$,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    legend columns=5,              % 5 entries = all in one row
    transpose legend=false,
    legend style={
    at={(0.5,1.05)},  %  position above figure
    anchor=south,
    legend cell align=left,
    font=\scriptsize,
    draw=none,                 % no box around legend
    /tikz/every even column/.append style={column sep=0.3cm}
    }
]
\addplot [color=black, thick, dashed] table[x=r_RDF, y=RDF_gt] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=tabblue, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=taborange, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_11_gns.txt};
\addplot [color=tabgreen, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_11_gns_sde.txt};
\addplot [color=tabred, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_11_dpd.txt};

\addlegendimage{black, thick, dashed}
\addlegendentry{GT}
\addlegendimage{tabblue, thick}
\addlegendentry{Ours}
\addlegendimage{taborange, thick}
\addlegendentry{GNS}
\addlegendimage{tabgreen, thick}
\addlegendentry{GNS-SDE}
\addlegendimage{tabred, thick}
\addlegendentry{DPD}

\end{axis}


\begin{axis}[xshift=0.66\textwidth,
    width=0.33\textwidth,
    height=4cm,
    %xlabel=$t$,
    ylabel=MSD,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    restrict y to domain*=0:6,
    %ymode=log,
    %xmode=log,
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=MSD_gt] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=MSD_net] {plots/star_polymer2/star_polymer_11.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_11_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_11_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_11_dpd.txt};
\end{axis}
        
        
\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,2.5) {A};
\node[anchor=north west, font=\sffamily\bfseries\Large] at (-1,-0.5) {B};   
        
        
        

\begin{axis}[
    xlabel=$t$,
    width=0.33\textwidth,
    	yshift=-3.2cm,
    height=4cm,
    ylabel=VACF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    xlabel style={yshift=0.5em},
    restrict y to domain*=0:0.3,
    %ymode=log,
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=VACF_gt] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=VACF_net] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 0.3 ) ? nan : \thisrow{VACF_net} },] {plots/star_polymer2/star_polymer_51_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 0.3 ) ? nan : \thisrow{VACF_net} },] {plots/star_polymer2/star_polymer_51_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y=VACF_net] {plots/star_polymer2/star_polymer_51_dpd.txt};
%\legend{GT, Ours}
\end{axis}


\begin{axis}[xshift=0.33\textwidth,
	yshift=-3.2cm,
    width=0.33\textwidth,
    height=4cm,
    xlabel=$r$,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    xlabel style={yshift=0.5em},
]
\addplot [color=black, thick, dashed] table[x=r_RDF, y=RDF_gt] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=tabblue, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=taborange, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_51_gns.txt};
\addplot [color=tabgreen, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_51_gns_sde.txt};
\addplot [color=tabred, thick] table[x=r_RDF, y=RDF_net] {plots/star_polymer2/star_polymer_51_dpd.txt};
\end{axis}


\begin{axis}[xshift=0.66\textwidth,
	yshift=-3.2cm,
    width=0.33\textwidth,
    height=4cm,
    xlabel=$t$,
    ylabel=MSD,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    restrict y to domain*=0:6,
    xlabel style={yshift=0.5em},
    %ymode=log,
    %xmode=log,
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=MSD_gt] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=MSD_net] {plots/star_polymer2/star_polymer_51.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_51_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_51_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 6 ) ? nan : \thisrow{MSD_net} },] {plots/star_polymer2/star_polymer_51_dpd.txt};
\end{axis}        
        

\end{tikzpicture}



==> plots/taylor_green/taylor_green.txt <==
t_vec VACF_gt VACF_net r_RDF RDF_gt RDF_net MSD_gt MSD_net
0.0 4.320758601290175 4.305563701669673 0.013266666666666666 0.0967126442743872 0.0913397195924768 -1.2420287021086552e-12 -3.146396920783445e-12
0.0005 4.31787924995022 4.30275801344933 0.019799999999999998 0.1341323680402233 0.09998958344816647 1.0801767568890951e-06 1.076395847002476e-06
0.001 4.3138430330123025 4.298854259759769 0.026333333333333334 0.14672228996485345 0.11903883902808866 4.32033463137721e-06 4.305267895115206e-06
0.0015 4.308653927857848 4.293856252415784 0.03286666666666667 0.16379577719973729 0.12551741622371174 9.719510235662809e-06 9.685762227245042e-06
0.002 4.302316709138107 4.287769558641089 0.0394 0.1618370687013455 0.16617752648260764 1.727616183574515e-05 1.721647714958596e-05
0.0025 4.294838666665203 4.2806011110045565 0.04593333333333333 0.21409636210895533 0.2040534623938231 2.6988173041101403e-05 2.6895466400514434e-05
0.003 4.286229077416858 4.27235989604075 0.05246666666666666 0.24851609013981707 0.2145638919094477 3.885285553808371e-05 3.872024293446919e-05
0.0035 4.276496945191955 4.263054918890653 0.059 0.2896063228615896 0.3031729670491784 5.2866952335743067e-05 5.2687785055288374e-05
0.004 4.265653239237315 4.252695163343621 0.06553333333333333 0.33646623640292994 0.3339971712925682 6.902663726717451e-05 6.879452991191581e-05
0.0045000000000000005 4.253711150406242 4.24129325699699 0.07206666666666667 0.3929873577658494 0.4020834279267028 8.732752323592807e-05 8.703638567664268e-05
0.005 4.2406850390112565 4.22886336763259 0.07859999999999999 0.4538614164542489 0.44636989376174413 0.00010776466911229932 0.00010740873399440353
0.0055 4.226591796569977 4.215419729222304 0.08513333333333332 0.5228825092458923 0.5239469011222199 0.0001303325832720489 0.00012990643805124984
0.006 4.2114466790652525 4.200978145082732 0.09166666666666666 0.6119379535813732 0.6130856241619834 0.00015502523512367277 0.00015452384538803255
0.006500000000000001 4.195267556651362 4.185556637147735 0.09819999999999998 0.6747633743639618 0.7071664176860195 0.00018183605274204524 0.00018125480670153781
0.007 4.178075382779801 4.169172689717153 0.10473333333333332 0.7649490745419218 0.7667075781615584 0.00021075794800257103 0.00021009267642577628
0.0075 4.1598894388865135 4.15184398267175 0.11126666666666665 0.8340580050928961 0.8516646844456884 0.00024178330899520673 0.00024103031388674368
0.008 4.140731248450481 4.133590402857654 0.11779999999999999 0.9208149528609664 0.9037859927574838 0.00027490401982988494 0.0002740600908568257
0.0085 4.12062277278109 4.114433605035861 0.12433333333333332 0.9727359679521648 0.9769788188707502 0.00031011145769011683 0.000309173902596863
0.009000000000000001 4.099589299222459 4.0943947938750345 0.13086666666666666 1.0231960981543327 1.018239789647833 0.0003473965286518404 0.0003463631840864092
0.0095 4.077654789731599 4.073498880930629 0.1374 1.089729679595474 1.0817590386531968 0.00038674966200616157 0.0003856189249769775
0.01 4.054843951498372 4.051768091845191 0.14393333333333333 1.110118367828655 1.100852636967238 0.0004281608210685645 0.00042693167157535644
0.0105 4.03118210255224 4.0292262941405275 0.15046666666666667 1.1252783168109433 1.1128372404219844 0.00047161950943183114 0.0004702915206174865
0.011 4.006697693267624 4.005900200168471 0.157 1.1313840502254038 1.1175695026733605 0.000517114788175531 0.0005156881636285844
0.0115 3.9814175520272093 3.9818140979559047 0.16353333333333334 1.111732544345844 1.1131032278630932 0.0005646353082775202 0.0005631108831084448
0.012 3.9553705271387747 3.956995944349602 0.17006666666666667 1.096739683136665 1.0980404418156884 0.0006141692907383018 0.0006125485678566218
0.0125 3.928585110093879 3.9314717605796714 0.1766 1.0709525847898749 1.070612344539393 0.0006657045729176046 0.0006639897289105372
0.013000000000000001 3.9010915914113258 3.9052696009783197 0.18313333333333331 1.0394298114954705 1.0561126930481002 0.000719228608583666 0.0007174225105785642
0.0135 3.8729192282520852 3.878417359191498 0.18966666666666665 1.0185369715295296 1.0249460688965866 0.0007747284836537518 0.0007728347036639022
0.014 3.8440975205756494 3.8509428315017296 0.19619999999999999 1.0115077991733463 1.0128861141884475 0.0008321909286678519 0.0008302137525261502
0.0145 3.8146562091878864 3.822873758006251 0.20273333333333332 0.9891484492687582 0.9945233631306699 0.0008916023260744559 0.0008895467667183345
0.015 3.7846276604739626 3.7942395574978627 0.20926666666666666 0.980783080106897 0.9803204777512101 0.0009529487258838116 0.0009508205441028485
0.0155 3.7540412493948336 3.765067980993634 0.2158 0.9672934812518782 0.9667548876013257 0.001016215890401714 0.0010140215730392618
0.016 3.722927798002854 3.7353882707694006 0.22233333333333333 0.9577706656105609 0.9636643987445012 0.0010813892641111638 0.0010791360418149778
0.0165 3.691318558006153 3.7052302634693395 0.22886666666666666 0.9615194868788555 0.9658844210522477 0.0011484540029627376 0.0011461498632791129
0.017 3.65924509778802 3.6746227576214334 0.2354 0.9618852860068764 0.9745593097931067 0.001217395004131349 0.0012150487003994637
0.0175 3.62673831821882 3.6435951618917106 0.24193333333333333 0.9754621813951045 0.9711604169090252 0.0012881969256987266 0.0012858179854235666
0.018000000000000002 3.593828786290448 3.6121757491310493 0.24846666666666667 0.9847841314701626 0.9738768111945966 0.0013608441952413118 0.00135844290972424
0.0185 3.560547833017085 3.5803951704262613 0.255 0.9892267839821218 0.9907103941985115 0.0014353210021886367 0.0014329084471619384
0.019 3.5269258257833975 3.5482816871593497 0.2615333333333333 0.9960076260077424 0.9883349625430704 0.0015116113448807264 0.0015091993766171037
0.0195 3.492992098311196 3.5158640457298205 0.2680666666666667 1.0014302450251589 0.9932409476357529 0.0015896990268197493 0.0015873002994923765
0.02 3.458777684155969 3.4831695038711112 0.27459999999999996 1.003066028295179 1.0081068182641633 0.001669567660809898 0.0016671956321009246
0.0205 3.4243121919264974 3.450225687998286 0.28113333333333335 1.0095851993191867 1.008450024753087 0.0017512007103417458 0.0017488696175300023
0.021 3.3896261338935028 3.41706089109376 0.2876666666666666 1.0083403444064438 1.007442673999367 0.0018345815060301267 0.0018323063497369672
0.021500000000000002 3.354748080854592 3.383703642685493 0.2942 1.0131976802206657 1.0064989078524822 0.0019196932674004621 0.0019174898165639125
0.022 3.319705234845956 3.3501784382161945 0.3007333333333333 1.007096098857407 1.0098055257216803 0.0020065190854837863 0.002004403882202481
0.0225 3.2845269894959745 3.3165130605473627 0.3072666666666667 1.0058746558765859 1.0078059057872988 0.00209504192843764 0.00209303228736539
0.023 3.2492410249953148 3.2827340768092514 0.31379999999999997 1.0004909682868544 1.0011277868624384 0.002185244701565232 0.0021833586938768386
0.0235 3.2138738724509817 3.24886690042735 0.32033333333333336 1.0058085544486783 1.00663590066385 0.0022771102494672916 0.002275366684296165
0.024 3.178451678823674 3.2149357422729063 0.32686666666666664 1.0090480585059844 1.0009214242394102 0.002370621356802031 0.002369039779123395
0.0245 3.1430007904067985 3.1809660750984374 0.33340000000000003 1.0008313052351188 1.0008920595159227 0.00246576074033004 0.002464361457299475
0.025 3.1075459307394646 3.146980499374336 0.3399333333333333 1.0021041587249242 1.000242380607823 0.002562511073643104 0.00256131513792355
0.025500000000000002 3.0721123014542533 3.113003172150497 0.3464666666666667 0.99627727913701 1.0025782026935826 0.0026608550321024376 0.0026598842226807267
0.026000000000000002 3.0367236406515983 3.0790552843390313 0.353 0.9954946349061862 0.9980727740824545 0.002760775279957099 0.0027600520902739158
0.0265 3.0014037835208374 3.0451609690455066 0.3595333333333333 0.9995511954611205 0.9940954884851179 0.002862254505014061 0.002861802120780174
0.027 2.966175110381821 3.011341817296308 0.36606666666666665 0.9967327351920057 0.9980142157974617 0.00296527542524942 0.0029651177302234856
0.0275 2.9310585974407815 2.97761783957112 0.37259999999999993 0.9964420041934541 1.0031548122723628 0.003069820764594545 0.003069982349267898
0.028 2.8960743759894956 2.9440088972085 0.3791333333333333 1.0005659470624022 0.9973510671085327 0.0031758732692133093 0.0031763794418555504
0.0285 2.861244037557637 2.9105347152931103 0.3856666666666666 1.000532968741198 0.9989697981321674 0.003283415715155245 0.0032842924892669922
0.029 2.8265867340377664 2.8772142999697663 0.3922 0.9962213741039484 1.001627746748435 0.003392430977653395 0.0033937050365347803
0.029500000000000002 2.7921225920548025 2.844064877465747 0.3987333333333333 0.9963919655866645 0.9990740435559423 0.0035029020124979562 0.0035046007033070698
0.03 2.757870263781683 2.8111035385703755 0.40526666666666666 0.9995582331979441 1.0003688429882167 0.0036148118724749216 0.0036169631735330837
0.0305 2.7238452943480653 2.778347291628996 0.41179999999999994 0.9986783948646638 0.9991050759605482 0.003728143664178619 0.0037307762187208946
0.031 2.690065455995757 2.7458115924127933 0.41833333333333333 1.0018859751772244 0.9975198584255072 0.0038428806084057736 0.003846023670785258
0.0315 2.656546459009265 2.7135118573106327 0.4248666666666666 0.9949549679079829 0.9986587317749179 0.003959006041070826 0.003962689474749485
0.032 2.6233041074524994 2.6814624329450907 0.4314 0.997928947239664 0.9981207509810947 0.004076503410866264 0.004080757661695768
0.0325 2.5903518590893766 2.64967694376803 0.4379333333333333 0.9974417522600992 0.9976681188799561 0.004195356299615403 0.004200212426763607
0.033 2.5577042824489244 2.618168077923547 0.4444666666666667 1.000502568714909 0.9960145647482714 0.004315548446526436 0.004321038055678976
0.0335 2.5253736374991824 2.5869489925180535 0.45099999999999996 1.0013133410539987 0.9991504826087377 0.004437063696204706 0.004443218966257572
0.034 2.4933706046604383 2.556030603262974 0.45753333333333335 0.9991123455731244 1.0037624450079896 0.0045598860229416 0.004566739729892655
0.0345 2.461708758384213 2.5254237173843954 0.4640666666666666 1.0008440099109481 1.0027568729912921 0.004683999548136896 0.0046915850495898555
0.035 2.430397457669938 2.4951398870524377 0.4706 1.003889830651644 1.0016027977370945 0.004809388580206577 0.004817739768945845
0.035500000000000004 2.3994453908032862 2.4651884609682746 0.4771333333333333 1.0031103971760609 1.0017288833658253 0.00493603756352589 0.00494518888386073
0.036000000000000004 2.3688627286298103 2.4355784030096466 0.4836666666666667 0.9999114280347196 0.9994495332738129 0.005063931108112673 0.0050739175893152804
0.0365 2.338657765889215 2.4063178208539155 0.49019999999999997 0.9984044533304708 1.001881325966799 0.005193053996731333 0.005203911211547666
0.037 2.308838324255612 2.377413781498743 0.49673333333333336 1.0020416616950765 0.9968883492629159 0.005323391179706183 0.00533515525800429
0.0375 2.27941165545903 2.348874323099986 nan nan nan 0.005454927804896348 0.005467635380097585
0.038 2.250384507054868 2.3207047948579915 nan nan nan 0.005587649243892177 0.005601337396455176
0.0385 2.2217621879712275 2.29291170061284 nan nan nan 0.0057215410244430935 0.005736247328522869
0.039 2.1935501616476536 2.265499523600955 nan nan nan 0.005856588829376498 0.00587235137359556
0.0395 2.165752768525477 2.238472712167914 nan nan nan 0.005992778580340211 0.006009635881880532
0.04 2.138374214372535 2.211835422288055 nan nan nan 0.006130096375846362 0.006148087419894889
0.0405 2.1114183179366477 2.1855895451632574 nan nan nan 0.006268528551152432 0.0062876927287137735
0.041 2.0848864004592906 2.1597397377674485 nan nan nan 0.00640806158975725 0.006428438737190434
0.0415 2.0587822920712515 2.1342880123573087 nan nan nan 0.006548682226695476 0.006570312552112973
0.042 2.0331071203614046 2.109235884994581 nan nan nan 0.006690377402032702 0.006713301485895069
0.0425 2.0078614296253057 2.084585861846723 nan nan nan 0.006833134282043689 0.006857393072999772
0.043000000000000003 1.9830461132093289 2.0603382070818763 nan nan nan 0.006976940200544771 0.007002575042726864
0.043500000000000004 1.9586610168167378 2.036494569921899 nan nan nan 0.007121782713859224 0.007148835367734794
0.044 1.9347059777811253 2.0130545364112216 nan nan nan 0.007267649580282916 0.00729616217375988
0.0445 1.9111790764113774 1.9900163112020326 nan nan nan 0.007414528735803758 0.007444543754898747
0.045 1.8880797612477636 1.9673796985279257 nan nan nan 0.00756240832962207 0.007593968653828785
0.0455 1.8654071308620748 1.945143972423868 nan nan nan 0.007711276697111994 0.0077444255799563495
0.046 1.8431590568931147 1.9233071471817906 nan nan nan 0.007861122427734606 0.007895903430347344
0.0465 1.82133309363175 1.901867489006685 nan nan nan 0.008011934376936206 0.008048391303403984
0.047 1.7999263445627445 1.880822632191242 nan nan nan 0.008163701574145501 0.008201878484554807
0.0475 1.7789359519790853 1.860169311414773 nan nan nan 0.008316413206605776 0.008356354448626842
0.048 1.7583573978236768 1.8399045515085743 nan nan nan 0.008470058746025504 0.00851180891075337
0.0485 1.7381868249964918 1.8200256146407616 nan nan nan 0.008624627775085405 0.008668231751670188
0.049 1.718419275263558 1.8005283114168418 nan nan nan 0.008780110121511045 0.00882561303242142
0.0495 1.6990510726206187 1.7814099057676316 nan nan nan 0.0089364957714161 0.008983943000007183
0.05 1.6800780519087544 1.762665045286881 nan nan nan 0.009093774953556786 0.009143212112124861
0.0505 1.661494351806848 1.7442910022426998 nan nan nan 0.009251938142498833 0.009303410963902116
0.051000000000000004 1.6432956443581206 1.7262844906041528 nan nan nan 0.009410975953818434 0.009464530410565006
0.051500000000000004 1.6254757383981684 1.7086384291542822 nan nan nan 0.009570879210719349 0.009626561490634296
0.052000000000000005 1.608029231500888 1.6913485960658343 nan nan nan 0.009731638932983025 0.009789495418849239
0.0525 1.590950202154315 1.6744103292133856 nan nan nan 0.009893246341439916 0.009953323601303292
0.053 1.574232439609005 1.6578187934629085 nan nan nan 0.01005569281457051 0.010118037612883385
0.0535 1.5578699292044886 1.6415675646006493 nan nan nan 0.010218969911570066 0.010283629194755181
0.054 1.5418563502295977 1.625652966213429 nan nan nan 0.010383069444645376 0.01045009028127894
0.0545 1.5261841096544433 1.6100678428814807 nan nan nan 0.010547983288414567 0.010617412980059152
0.055 1.5108475969663446 1.5948060816970244 nan nan nan 0.010713703501956065 0.010785589496449408
0.0555 1.4958406116355962 1.579862458169222 nan nan nan 0.010880222318833843 0.01095461226911545
0.056 1.4811556939919075 1.565231854894887 nan nan nan 0.011047532193379417 0.011124473855828246
0.0565 1.4667873059350331 1.5509070167834613 nan nan nan 0.011215625675391557 0.011295167028557351
0.057 1.4527277437363906 1.5368817382579978 nan nan nan 0.011384495500389875 0.011466684690034003
0.0575 1.438969195473617 1.523149271355874 nan nan nan 0.01155413457614052 0.011639019884031042
0.058 1.4255055359240354 1.509704681584026 nan nan nan 0.01172453593952056 0.01181216584124486
0.0585 1.4123303854924807 1.49654181608446 nan nan nan 0.011895692778951372 0.011986115940848792
0.059000000000000004 1.3994352137539936 1.4836541611389897 nan nan nan 0.012067598480409555 0.012160863660310479
0.059500000000000004 1.386814714326077 1.4710351497816 nan nan nan 0.012240246505815393 0.012336402652002964
0.06 1.3744608521618764 1.4586781897392944 nan nan nan 0.012413630489571668 0.01251272670935014
0.0605 1.3623656886966748 1.4465761020660162 nan nan nan 0.012587744137897313 0.012689829724727427
0.061 1.3505221015259603 1.4347232709670887 nan nan nan 0.012762581257858067 0.012867705707992496
0.0615 1.338924170898712 1.4231142288018084 nan nan nan 0.012938135843345671 0.0130463488376152
0.062 1.327565197939458 1.4117434244715887 nan nan nan 0.013114401998613811 0.013225753445524291
0.0625 1.316436984341005 1.400604420858404 nan nan nan 0.01329137394915275 0.013405914015850433
0.063 1.3055330038285147 1.389689233429071 nan nan nan 0.0134690460076655 0.013586825055997566
0.0635 1.294846563991429 1.3789919548819567 nan nan nan 0.013647412642120795 0.013768481167370271
0.064 1.284371091843992 1.3685069295415158 nan nan nan 0.01382646847238924 0.013950877077267589
0.0645 1.2740991504307333 1.358227050351477 nan nan nan 0.014006208144681665 0.014134007616239784
0.065 1.264024094117188 1.3481467668975609 nan nan nan 0.01418662638948316 0.01431786770136769
0.0655 1.2541394354266444 1.3382607742374923 nan nan nan 0.014367718035006156 0.014502452422020242
0.066 1.2444393676626033 1.3285633562587011 nan nan nan 0.014549477999133434 0.014687756968536405
0.0665 1.2349176822243662 1.3190481653401758 nan nan nan 0.014731901349433113 0.01487377661695243
0.067 1.2255689536227339 1.3097101352516263 nan nan nan 0.014914983214358067 0.015060506706269268
0.0675 1.2163873164909356 1.3005427226693793 nan nan nan 0.0150987188547965 0.015247942625312988
0.068 1.2073649120586536 1.2915402926929231 nan nan nan 0.015283103540793383 0.015436079914205127
0.0685 1.1984962495743543 1.2826972059944999 nan nan nan 0.015468132620598339 0.015624914122781323
0.069 1.1897768823881258 1.274008932624606 nan nan nan 0.015653801573618672 0.015814440899628673
0.0695 1.1812013459157074 1.265470753683024 nan nan nan 0.015840105909966984 0.01600465604269799
0.07 1.172763869152493 1.257076702073775 nan nan nan 0.016027041250084063 0.016195555387305067
0.07050000000000001 1.1644590273838171 1.2488222125957513 nan nan nan 0.01621460326072979 0.016387134851455334
0.07100000000000001 1.1562809290482006 1.2407024380593583 nan nan nan 0.016402787675601823 0.016579390402648584
0.07150000000000001 1.148225611484569 1.2327119302191416 nan nan nan 0.016591590302412106 0.016772318134273146
0.07200000000000001 1.1402876101464763 1.224846539510899 nan nan nan 0.016781007064770814 0.016965914170167018
0.0725 1.1324615052653695 1.2171019160030843 nan nan nan 0.016971033865237684 0.017160174636527685
0.073 1.1247426840161634 1.2094730139259326 nan nan nan 0.0171616666555739 0.01735509579008018
0.0735 1.1171268751658183 1.201954831141552 nan nan nan 0.017352901474042746 0.01755067384486945
0.074 1.1096094312112608 1.1945435312162034 nan nan nan 0.017544734439181055 0.017746905124734876
0.0745 1.102187032686389 1.1872366741762637 nan nan nan 0.017737161661046257 0.01794378602160354
0.075 1.094856287932825 1.1800281425935446 nan nan nan 0.01793017933058017 0.018141312994581348
0.0755 1.0876121366945342 1.172915921249285 nan nan nan 0.018123783742842847 0.018339482594953486
0.076 1.0804517960677082 1.16589568653352 nan nan nan 0.018317971134995482 0.018538291396201893
0.0765 1.073370828595774 1.158963742792003 nan nan nan 0.018512737850855387 0.018737735961102557
0.077 1.066365226680669 1.1521161311600787 nan nan nan 0.018708080226154136 0.018937812979316654
0.0775 1.0594325545412608 1.1453479136472966 nan nan nan 0.018903994713724614 0.019138519107195565
0.078 1.0525685760353518 1.1386584598593328 nan nan nan 0.019100477822181914 0.019339851045623576
0.0785 1.0457708737441505 1.1320427550166205 nan nan nan 0.019297526024908744 0.019541805543761726
0.079 1.0390355691123403 1.1254997039632997 nan nan nan 0.019495135877047706 0.019744379405407044
0.0795 1.0323592317117742 1.11902643987736 nan nan nan 0.019693303930309353 0.019947569418864518
0.08 1.0257400206313736 1.1126184367195242 nan nan nan 0.01989202678202124 0.02015137248863097
0.0805 1.0191752388427282 1.1062745811974983 nan nan nan 0.020091301023936647 0.020355785480057145
0.081 1.0126629318935403 1.099991144043514 nan nan nan 0.020291123291478325 0.020560805308841083
0.0815 1.0062010318462042 1.0937660488471992 nan nan nan 0.020491490298336718 0.020766428914466683
0.082 0.9997858210180713 1.0875955601221081 nan nan nan 0.020692398752341908 0.020972653268990733
0.0825 0.9934157543673866 1.081477904200256 nan nan nan 0.020893845345473252 0.021179475316686684
0.083 0.9870882746581136 1.0754102695454126 nan nan nan 0.021095826825376914 0.021386892006696138
0.0835 0.9808007544151013 1.069392205287253 nan nan nan 0.021298339945058815 0.021594900359119408
0.084 0.9745514965418397 1.0634210509449051 nan nan nan 0.021501381410617162 0.021803497447668692
0.0845 0.9683384944787328 1.0574939836599957 nan nan nan 0.021704947996638815 0.02201268025732452
0.085 0.9621611265645869 1.051610427570769 nan nan nan 0.021909036446560188 0.022222445906340167
0.0855 0.9560172130191761 1.045767530308194 nan nan nan 0.022113643654680368 0.022432791444144597
0.08600000000000001 0.9499051808345801 1.0399645555344657 nan nan nan 0.022318766466939356 0.022643713885968593
0.08650000000000001 0.9438233822400661 1.0341992887453937 nan nan nan 0.022524401672528917 0.022855210214381794
0.08700000000000001 0.9377705425252799 1.0284697467910235 nan nan nan 0.022730546131898698 0.02306727747373784
0.08750000000000001 0.9317452806628745 1.022773703106995 nan nan nan 0.022937196732210688 0.02327991272521297
0.088 0.9257472754846151 1.0171106464061541 nan nan nan 0.02314435038584132 0.023493113009083848
0.0885 0.9197759369584932 1.011480944015097 nan nan nan 0.023352003992101657 0.023706875440874253
0.089 0.9138301658215134 1.0058838571738387 nan nan nan 0.02356015449394386 0.023921197184649814
0.0895 0.9079087804541595 1.0003174441517562 nan nan nan 0.023768798898418236 0.024136075458000797
0.09 0.9020105753336949 0.9947800851227014 nan nan nan 0.023977934236898712 0.02435150739014012
0.0905 0.8961350339849492 0.9892721074989353 nan nan nan 0.02418755741455365 0.024567490137912117
0.091 0.8902817736705025 0.9837921143773941 nan nan nan 0.024397665440306533 0.02478402089911377
0.0915 0.8844496288142283 0.9783384873109243 nan nan nan 0.024608255311459475 0.02500109687142085
0.092 0.8786381424793537 0.9729108827805472 nan nan nan 0.02481932396505534 0.02521871526911694
0.0925 0.8728460156004886 0.9675089553758718 nan nan nan 0.025030868399128537 0.025436873154830786
0.093 0.8670731785032881 0.962131268659036 nan nan nan 0.02524288561656847 0.025655567675171825
0.0935 0.8613194338626888 0.9567765617921077 nan nan nan 0.025455372698726844 0.025874795911171602
0.094 0.8555840579825958 0.9514460755788583 nan nan nan 0.025668326675031515 0.026094555063923698
0.0945 0.8498673191898052 0.9461395281292331 nan nan nan 0.025881744601858336 0.02631484235110203
0.095 0.8441678370502459 0.9408551924534884 nan nan nan 0.026095623595691203 0.026535655037745187
0.0955 0.838486155403429 0.9355925156114578 nan nan nan 0.02630996079204081 0.026756990280437272
0.096 0.8328231205305775 0.9303515548737927 nan nan nan 0.026524753290701926 0.02697884529556825
0.0965 0.8271778474818879 0.925131362774919 nan nan nan 0.026739998255320523 0.027201217296642398
0.097 0.8215511093598822 0.9199324123895151 nan nan nan 0.026955692802836002 0.027424103473105126
0.0975 0.8159416009746511 0.9147546660402368 nan nan nan 0.02717183407344826 0.02764750110700713
0.098 0.8103504896704582 0.9095984349248113 nan nan nan 0.027388419287664598 0.027871407409821244
0.0985 0.8047757994405988 0.9044622451240334 nan nan nan 0.027605445597088087 0.02809581959620728
0.099 0.7992182084329125 0.899346673125687 nan nan nan 0.02782291024165367 0.028320734879331854
0.0995 0.7936782307960223 0.8942508463897091 nan nan nan 0.028040810395491476 0.02854615042497271
0.1 0.7881545783522008 0.8891753497736148 nan nan nan 0.02825914332886779 0.02877206348049544
0.1005 0.7826474360425969 0.8841197795353193 nan nan nan 0.028477906201805372 0.02899847132103144
0.101 0.7771587741866165 0.8790844435803536 nan nan nan 0.028697096198366537 0.029225371268432596
0.1015 0.7716882821013485 0.8740687215773986 nan nan nan 0.02891671060836177 0.029452760504553623
0.10200000000000001 0.7662362969766582 0.8690730347634553 nan nan nan 0.029136746672865355 0.029680636294593603
0.10250000000000001 0.7608029192828465 0.8640972465344633 nan nan nan 0.029357201741010468 0.029908996014112527
0.10300000000000001 0.7553875657541641 0.8591418603145737 nan nan nan 0.029578073074536693 0.030137837008361992
0.10350000000000001 0.7499917141396304 0.8542066933855541 nan nan nan 0.02979935800586754 0.03036715666030215
0.10400000000000001 0.7446152130824694 0.849292495339111 nan nan nan 0.03002105392685237 0.03059695239387718
0.1045 0.7392577641708502 0.8443990518477844 nan nan nan 0.030243158150318115 0.03082722164732007
0.105 0.733919299692824 0.8395255149265101 nan nan nan 0.03046566805436548 0.031057961836964517
0.1055 0.7285999632291589 0.8346717372014336 nan nan nan 0.030688580936622804 0.03128917030070105
0.106 0.7232992458731338 0.8298381802653192 nan nan nan 0.030911894195643184 0.03152084445223663
0.1065 0.7180178624163385 0.8250241483051306 nan nan nan 0.031135605165088044 0.031752981696627075
0.107 0.712756986992172 0.8202312849491968 nan nan nan 0.031359711294744234 0.031985579395307884
0.1075 0.707516372903474 0.8154594781119292 nan nan nan 0.03158421001507207 0.03221863509936309
0.108 0.7022961607756226 0.8107076413891185 nan nan nan 0.03180909874322639 0.03245214622878055
0.1085 0.6970971509341536 0.8059765476338093 nan nan nan 0.03203437491665721 0.032686110282969354
0.109 0.6919196144111123 0.8012663807594318 nan nan nan 0.03226003594037296 0.032920524845160816
0.1095 0.686763850426239 0.7965771660394874 nan nan nan 0.03248607922720375 0.03315538744924018
0.11 0.6816298347722287 0.7919086245913793 nan nan nan 0.032712502168978815 0.03339069562313566
0.1105 0.6765181927274072 0.7872615084797964 nan nan nan 0.03293930235382938 0.03362644676423697
0.111 0.6714291874181324 0.7826361573399871 nan nan nan 0.033166477343633045 0.0338626383993121
0.1115 0.6663621311850216 0.7780324963738119 nan nan nan 0.03339402462631596 0.03409926812937783
0.112 0.661318313263703 0.7734507103639207 nan nan nan 0.03362194167836747 0.03433633345274038
0.1125 0.6562982815801055 0.7688895838071202 nan nan nan 0.033850226043889334 0.03457383196021992
0.113 0.651301620096847 0.7643498821872166 nan nan nan 0.03407887535222058 0.03481176113647956
0.1135 0.6463283916975723 0.7598325524997378 nan nan nan 0.03430788709256088 0.03505011860654578
0.114 0.6413794565818896 0.7553366482017161 nan nan nan 0.03453725885352857 0.035288901869637346
0.1145 0.6364558311578692 0.7508610156217496 nan nan nan 0.03476698828042133 0.035528108356305606
0.115 0.6315571441075494 0.7464072569745114 nan nan nan 0.03499707292537589 0.035767735658332696
0.1155 0.6266835680393383 0.7419757023163881 nan nan nan 0.035227510447144804 0.036007781302382996
0.116 0.6218355535619382 0.7375652653768263 nan nan nan 0.0354582985511575 0.03624824290049873
0.1165 0.6170136768061302 0.7331759454455153 nan nan nan 0.035689434825466236 0.036489118062532036
0.117 0.6122177951465483 0.7288083541998561 nan nan nan 0.03592091686219184 0.03673040437364828
0.11750000000000001 0.6074491591021633 0.7244629432038031 nan nan nan 0.036152742221130865 0.036972099417350565
0.11800000000000001 0.6027075604595941 0.7201398133414201 nan nan nan 0.03638490860687749 0.0372142008515077
0.11850000000000001 0.597993140784816 0.7158380324443181 nan nan nan 0.03661741370894972 0.03745670618463145
0.11900000000000001 0.5933053932465773 0.7115587646317209 nan nan nan 0.03685025516033927 0.03769961302343397
0.11950000000000001 0.5886452555174174 0.7073003552633188 nan nan nan 0.03708343065532911 0.03794291899062233
0.12 0.5840130711662239 0.703063595960761 nan nan nan 0.03731693784746818 0.03818662159577193
0.1205 0.5794092861344848 0.698847565675723 nan nan nan 0.03755077432799104 0.03843071841528879
0.121 0.5748329911175994 0.6946535382241323 nan nan nan 0.03778493786804296 0.03867520707586979
0.1215 0.5702849994216307 0.6904807960610577 nan nan nan 0.03801942616478865 0.03892008520509411
0.122 0.5657645298141292 0.6863295656413451 nan nan nan 0.03825423677515024 0.03916535044422497
0.1225 0.5612727827285005 0.6821996123259035 nan nan nan 0.03848936730540788 0.03941100052591643
0.123 0.5568099782968509 0.6780910595706676 nan nan nan 0.038724815469261764 0.03965703315012601
0.1235 0.5523764559967347 0.674003536777704 nan nan nan 0.03896057907172923 0.0399034460444894
0.124 0.5479711406184459 0.6699366662721226 nan nan nan 0.03919665582891021 0.040150236850226916
0.1245 0.5435960133691122 0.6658912557666746 nan nan nan 0.03943304340603023 0.040397403242970725
0.125 0.5392490705757782 0.6618679228731539 nan nan nan 0.03966973963155386 0.04064494289805856
0.1255 0.5349314396713806 0.6578653220930796 nan nan nan 0.03990674219909791 0.040892853389416416
0.126 0.53064263427752 0.6538835631632197 nan nan nan 0.04014404888492406 0.04114113244576559
0.1265 0.5263829004664173 0.6499234626367949 nan nan nan 0.040381657436596684 0.041389777785119805
0.127 0.5221528264060132 0.645984182829621 nan nan nan 0.04061956566980481 0.04163878717820749
0.1275 0.517952516052468 0.6420654198462697 nan nan nan 0.04085777139589303 0.04188815833065883
0.128 0.5137825692837861 0.6381671454089691 nan nan nan 0.04109627243177832 0.042137888927718366
0.1285 0.509642214462794 0.6342898709308217 nan nan nan 0.041335066591046285 0.04238797672275025
0.129 0.5055319646773548 0.6304333958528686 nan nan nan 0.041574151699404295 0.04263841944013792
0.1295 0.5014507274965921 0.6265979495613293 nan nan nan 0.04181352551858536 0.04288921482703652
0.13 0.4973986672320883 0.6227831771879837 nan nan nan 0.04205318573753153 0.043140360722639576
0.1305 0.4933762191864981 0.6189885089925263 nan nan nan 0.04229313013722873 0.0433918548907226
0.131 0.48938309342473346 0.615214760983455 nan nan nan 0.04253335658594955 0.04364369527588084
0.1315 0.4854192583241623 0.6114615515260206 nan nan nan 0.04277386291822449 0.04389587973261003
0.132 0.4814849406817387 0.6077296969571274 nan nan nan 0.04301464699959354 0.04414840622246259
0.1325 0.47758079605380155 0.6040170972512877 nan nan nan 0.043255706720189795 0.04440127261152146
0.133 0.47370560476971774 0.6003257216821457 nan nan nan 0.04349704003011993 0.044654476648652915
0.1335 0.46985973493299865 0.5966543624548838 nan nan nan 0.043738644721025635 0.044908016065940394
0.134 0.4660417980221973 0.5930030337886057 nan nan nan 0.04398051868390401 0.04516188875207645
0.1345 0.46225197589626793 0.5893715004901895 nan nan nan 0.044222659692477094 0.04541609257992012
0.135 0.45849137645146654 0.5857604098365583 nan nan nan 0.044465065573608596 0.04567062544865331
0.1355 0.4547605367505151 0.5821695599623884 nan nan nan 0.04470773427017913 0.04592548545304942
0.136 0.45105836342585676 0.5785974693497022 nan nan nan 0.04495066368504891 0.04618067051269894
0.1365 0.44738502253966594 0.5750455674762311 nan nan nan 0.04519385182538414 0.04643617861206037
0.137 0.4437403540784034 0.5715133153433907 nan nan nan 0.0454372967193473 0.046692007706128365
0.1375 0.4401232363857191 0.5679995759618633 nan nan nan 0.04568099628872697 0.046948155726198364
0.138 0.43653388175733204 0.5645063056733715 nan nan nan 0.04592494853068065 0.0472046207319286
0.1385 0.43297205511979137 0.561031328487715 nan nan nan 0.046169151343985304 0.04746140068469116
0.139 0.4294377296767135 0.5575759191283698 nan nan nan 0.04641360262381797 0.04771849371149145
0.1395 0.42593102511339104 0.5541419648619248 nan nan nan 0.04665830034292843 0.047975898002907386
0.14 0.42245168942454336 0.5507281642272018 nan nan nan 0.04690324250537503 0.048233611628514354
0.1405 0.4189992591084867 0.5473335173912849 nan nan nan 0.0471484271553865 0.04849163264972477
0.14100000000000001 0.41557261718326305 0.5439580859227636 nan nan nan 0.0473938522354521 0.04874995921189127
0.14150000000000001 0.4121728123825589 0.5406026316295196 nan nan nan 0.04763951576290012 0.049008589547104985
0.14200000000000002 0.40880037838837197 0.537266682181282 nan nan nan 0.04788541582420623 0.049267521812013056
0.14250000000000002 0.4054552012864856 0.5339498787009674 nan nan nan 0.0481315505686471 0.04952675422590082
0.14300000000000002 0.4021366176537905 0.5306520171213425 nan nan nan 0.04837791810936849 0.04978628481974205
0.14350000000000002 0.3988448717650147 0.527374410001212 nan nan nan 0.048624516557537405 0.05004611178722614
0.14400000000000002 0.39558005417090303 0.5241158348721662 nan nan nan 0.0488713442022692 0.050306233355640474
0.1445 0.392341169907831 0.520876923946754 nan nan nan 0.04911839918387615 0.050566647730279426
0.145 0.3891268615096524 0.5176575483436409 nan nan nan 0.0493656796748492 0.050827353028268324
0.1455 0.385937836502803 0.5144570035918662 nan nan nan 0.04961318368764656 0.051088347465593896
0.146 0.38277451148705144 0.5112747833756939 nan nan nan 0.049860909256579114 0.05134962920792624
0.1465 0.3796368465618394 0.5081112506385149 nan nan nan 0.05010885449630972 0.05161119642833915
0.147 0.37652450308136676 0.5049667592681331 nan nan nan 0.05035701768176697 0.051873047483724136
0.1475 0.3734373687761298 0.5018412504896768 nan nan nan 0.05060539703129102 0.05213518063584837
0.148 0.37037500675888674 0.4987354047390177 nan nan nan 0.050853990901518605 0.05239759407632049
0.1485 0.3673377613659086 0.49564855400208885 nan nan nan 0.05110279749125129 0.05266028613478834
0.149 0.3643254316174525 0.4925803182306795 nan nan nan 0.05135181515756263 0.052923255106145095
0.1495 0.3613375906595762 0.4895324841483362 nan nan nan 0.05160104230288467 0.053186499278373676
0.15 0.3583737092022595 0.48650431633320285 nan nan nan 0.05185047732043046 0.05345001694024627
0.1505 0.35543325866180203 0.4834948416212569 nan nan nan 0.05210011841049299 0.05371380642841203
0.151 0.3525168439119473 0.48050501253019867 nan nan nan 0.052349963952701035 0.05397786608871609
0.1515 0.34962419358055213 0.47753491911394846 nan nan nan 0.052600012324378456 0.054242194301771844
0.152 0.34675446063837134 0.47458482387934486 nan nan nan 0.052850261857802464 0.05450678951998893
0.1525 0.34390838849109634 0.4716533779478383 nan nan nan 0.05310071099230802 0.05477164993779741
0.153 0.3410853438608531 0.46874143981081673 nan nan nan 0.053351358211348024 0.05503677396039161
0.1535 0.33828616789053345 0.46584823878425946 nan nan nan 0.053602201933260755 0.0553021599157617
0.154 0.3355095280181879 0.46297402660584436 nan nan nan 0.05385324068235988 0.05556780615710574
0.1545 0.33275576757824704 0.4601197771788433 nan nan nan 0.05410447293169229 0.05583371107562329
0.155 0.33002460031387865 0.45728525760280586 nan nan nan 0.05435589723170384 0.05609987304368323
0.1555 0.3273158456016218 0.45446961466072205 nan nan nan 0.05460751214261464 0.056366290458087075
0.156 0.32462862111384544 0.45167319021160635 nan nan nan 0.05485931614862028 0.056632961753617435
0.1565 0.3219641262439416 0.4488964746886346 nan nan nan 0.0551113077515963 0.056899885287641
0.157 0.31932200334287775 0.4461399344087004 nan nan nan 0.05536348548924009 0.057167059456565
0.1575 0.31670191388008656 0.4434011602640033 nan nan nan 0.05561584795992957 0.05743448272541724
0.158 0.3141038690035132 0.4406818897990451 nan nan nan 0.05586839369297933 0.057702153513091596
0.1585 0.31152778360737615 0.43798195445101185 nan nan nan 0.05612112133042575 0.05797007032695671
0.159 0.3089736574271034 0.4353010685193366 nan nan nan 0.05637402967493853 0.058238231632176604
0.1595 0.3064415591707354 0.4326391130030185 nan nan nan 0.056627117355309065 0.058506635970929054
0.16 0.3039307926063952 0.4299964494009962 nan nan nan 0.056880383061869245 0.058775281982233384
0.1605 0.30144220333013577 0.42737235697193904 nan nan nan 0.05713382565250964 0.05904416826437801
0.161 0.2989749136501584 0.42476783501488274 nan nan nan 0.057387443949399 0.05931329342328058
0.1615 0.2965292072025077 0.42218169137556244 nan nan nan 0.05764123674671703 0.05958265611374917
0.162 0.294104772155908 0.4196150680900156 nan nan nan 0.057895202760125615 0.05985225487565333
0.1625 0.2917022482207988 0.4170664498537317 nan nan nan 0.058149340689772386 0.060122088358544136
0.163 0.2893204152252244 0.4145365143233928 nan nan nan 0.05840364926731474 0.060392155173921054
0.1635 0.28695944735540385 0.4120252527646099 nan nan nan 0.05865812732135325 0.06066245387769567
0.164 0.28461923434006337 0.4095326040039832 nan nan nan 0.05891277364676252 0.060932983221331526
0.1645 0.2822981610753309 0.40705870208081635 nan nan nan 0.05916758706086182 0.06120374181062994
0.165 0.2799979166829663 0.4046024847380344 nan nan nan 0.05942256641700685 0.061474728225108306
0.1655 0.2777177017799084 0.40216382221836616 nan nan nan 0.05967771054609235 0.06174594103543309
0.166 0.27545777475541977 0.399743035983944 nan nan nan 0.059933018214729177 0.062017378849883856
0.1665 0.2732179767101899 0.39734076782466765 nan nan nan 0.06018848833784275 0.062289040486340534
0.167 0.27099790226465936 0.39495678403441875 nan nan nan 0.060444119650094885 0.06256092477702181
0.1675 0.26879786849963194 0.39258990600584504 nan nan nan 0.060699911093851894 0.06283303045881385
0.168 0.26661751662168665 0.3902399679316931 nan nan nan 0.06095586159008703 0.0631053562252233
0.1685 0.2644565505261781 0.38790747037769735 nan nan nan 0.06121197005550816 0.06337790086292625
0.169 0.2623162985192663 0.3855920736643745 nan nan nan 0.061468235488649825 0.06365066313009074
0.1695 0.2601962203570511 0.3832918880338492 nan nan nan 0.0617246567765864 0.0639236416582633
0.17 0.25809507337586396 0.38100827508110335 nan nan nan 0.06198123287410208 0.06419683506653291
0.1705 0.2560128221777545 0.37874187386113367 nan nan nan 0.062237962684700464 0.06447024218887192
0.171 0.2539489736059557 0.37649200267931154 nan nan nan 0.06249484493824181 0.06474386164304012
0.1715 0.25190394254191883 0.37425847587813027 nan nan nan 0.06275187848403144 0.06501769210518238
0.17200000000000001 0.24987811512857125 0.37204195541627466 nan nan nan 0.06300906232281771 0.06529173233967507
0.17250000000000001 0.2478719667517978 0.36984143932380414 nan nan nan 0.06326639543341255 0.06556598109953365
0.17300000000000001 0.24588461239313497 0.3676581526552064 nan nan nan 0.06352387676059697 0.0658404371778199
0.17350000000000002 0.24391629697620004 0.36549039668193284 nan nan nan 0.06378150521138429 0.0661150993324343
0.17400000000000002 0.24196658648251892 0.36333940873400444 nan nan nan 0.06403927979282595 0.0663899663826843
0.17450000000000002 0.24003581095933318 0.36120397251489933 nan nan nan 0.06429719964215033 0.0666650371305403
0.17500000000000002 0.23812219980226523 0.3590826785520672 nan nan nan 0.06455526363690052 0.06694031034518454
0.17550000000000002 0.23622758873518201 0.3569758054039468 nan nan nan 0.06481347078904796 0.06721578482328329
0.176 0.2343519019839884 0.35488443883846904 nan nan nan 0.0650718203259255 0.06749145909554195
0.1765 0.2324945657564246 0.352806904830437 nan nan nan 0.06533031119621821 0.06776733195508397
0.177 0.2306551228137924 0.3507439788014389 nan nan nan 0.06558894251932247 0.0680434021962034
0.1775 0.22883378265352025 0.3486963031340217 nan nan nan 0.06584771335324902 0.06831966835023207
0.178 0.22702998760633025 0.34666224174321386 nan nan nan 0.06610662275759328 0.06859612910638736
0.1785 0.22524427729585897 0.3446404213371395 nan nan nan 0.0663656697755621 0.06887278319254658
0.179 0.22347683439917232 0.34263272514187176 nan nan nan 0.06662485349982233 0.06914962939187225
0.1795 0.22172607451453916 0.34063775478709657 nan nan nan 0.06688417307718385 0.06942666622749195
0.18 0.21999225533011554 0.33865641292296667 nan nan nan 0.06714362765118079 0.06970389262138636
0.1805 0.21827532956517975 0.336688637163626 nan nan nan 0.06740321621546358 0.06998130728604435
0.181 0.21657464559554218 0.3347343657894888 nan nan nan 0.06766293790739486 0.07025890907095553
0.1815 0.21489145876907337 0.3327928792416364 nan nan nan 0.06792279195512628 0.07053669659143724
0.182 0.21322529885216035 0.3308654566964527 nan nan nan 0.06818277736598989 0.0708146684993646
0.1825 0.21157523353930296 0.32895106834563415 nan nan nan 0.06844289336050756 0.07109282361388157
0.183 0.20993988693445578 0.3270490957489391 nan nan nan 0.06870313907883739 0.07137116084593115
0.1835 0.20832084817638521 0.3251586186112552 nan nan nan 0.0689635136773089 0.07164967903324154
0.184 0.20671744140876883 0.32328100197503473 nan nan nan 0.06922401626045621 0.07192837703651782
0.1845 0.2051293931277855 0.3214154779638784 nan nan nan 0.06948464608094787 0.07220725367612733
0.185 0.20355617954497454 0.3195616730257965 nan nan nan 0.06974540218632656 0.07248630778229134
0.1855 0.20199941541086966 0.3177183217185548 nan nan nan 0.0700062836604271 0.07276553819036383
0.186 0.2004582381217495 0.31588638760541926 nan nan nan 0.07026728962171967 0.07304494370530881
0.1865 0.19893265972674815 0.31406490594792047 nan nan nan 0.07052841942550922 0.07332452320639102
0.187 0.1974214304758274 0.3122534455707421 nan nan nan 0.07078967234101782 0.07360427563523808
0.1875 0.1959241786871826 0.3104522612176496 nan nan nan 0.0710510475057928 0.07388419988655104
0.188 0.19444186403578903 0.30866007280254415 nan nan nan 0.07131254411162884 0.07416429476683083
0.1885 0.19297274210856952 0.30687750435858474 nan nan nan 0.07157416130995571 0.07444455910422866
0.189 0.1915178136047514 0.3051047288817742 nan nan nan 0.07183589810871839 0.07472499197898799
0.1895 0.19007741636612724 0.30334099105192625 nan nan nan 0.07209775387745841 0.07500559247104913
0.19 0.18864977240050093 0.30158555835113116 nan nan nan 0.0723597278974382 0.07528635966837333
0.1905 0.18723449917729648 0.29983953218176207 nan nan nan 0.0726218193614408 0.07556729266093046
0.191 0.18583145123419315 0.2981026819498464 nan nan nan 0.07288402740511303 0.07584839047108789
0.1915 0.18444103821565486 0.29637407214060124 nan nan nan 0.07314635124841141 0.07612965192823296
0.192 0.18306318237872676 0.29465433415402653 nan nan nan 0.07340878995529404 0.07641107604954886
0.1925 0.18169874022586058 0.29294242546702554 nan nan nan 0.07367134288699398 0.07669266209866242
0.193 0.18034736987574587 0.29123903066214774 nan nan nan 0.07393400929669527 0.0769744091837494
0.1935 0.17900836095653255 0.28954511897831126 nan nan nan 0.0741967884546596 0.07725631658928342
0.194 0.17768210591920194 0.2878584131223449 nan nan nan 0.07445967967329764 0.07753838356799839
0.1945 0.17636785914241404 0.2861791989746718 nan nan nan 0.07472268219400541 0.07782060930493875
0.195 0.17506599980196555 0.2845084942100288 nan nan nan 0.0749857953460896 0.0781029929493547
0.1955 0.1737759649750294 0.2828447911969308 nan nan nan 0.07524901845591292 0.07838553362887171
0.196 0.17249775842325143 0.28118856325100683 nan nan nan 0.0755123508919314 0.07866823041454367
0.1965 0.17123072566174674 0.27953882687810305 nan nan nan 0.07577579197684915 0.0789510824662691
0.197 0.16997467484705334 0.2778949775394948 nan nan nan 0.07603934104304923 0.07923408899624229
0.1975 0.16872964876848479 0.27625849823868914 nan nan nan 0.07630299734468474 0.07951724903410679
0.198 0.16749514807056987 0.2746289566440889 nan nan nan 0.07656676040068384 0.07980056184044033
0.1985 0.16627006965455624 0.2730064054375765 nan nan nan 0.07683062954367553 0.08008402664171226
0.199 0.16505510463272552 0.2713909972541515 nan nan nan 0.0770946040608101 0.08036764283587637
0.1995 0.16385021682955633 0.2697825018862139 nan nan nan 0.07735868333421538 0.08065140966722391
0.2 0.1626547524746152 0.26818071412956757 nan nan nan 0.0776228667096788 0.08093532636894978
0.2005 0.16146848996242005 0.26658419354843055 nan nan nan 0.07788715341307545 0.08121939227453949
0.201 0.16029280610760113 0.2649938758811255 nan nan nan 0.07815154298832855 0.08150360654079307
0.2015 0.15912609664068886 0.26341001632715805 nan nan nan 0.07841603487964577 0.0817879682586643
0.202 0.15796899022920052 0.2618324370584388 nan nan nan 0.07868062852138301 0.08207247685444767
0.2025 0.1568208993843113 0.2602603043295752 nan nan nan 0.07894532349848539 0.08235713167287631
0.203 0.15568146419477488 0.25869326355974415 nan nan nan 0.07921011927045066 0.08264193192614734
0.20350000000000001 0.15455001554377135 0.2571312773151585 nan nan nan 0.07947501529769205 0.08292687668300243
0.20400000000000001 0.1534275476921802 0.25557442648162965 nan nan nan 0.07974001093553493 0.08321196519849602
0.20450000000000002 0.15231314347232358 0.2540240890339933 nan nan nan 0.0800051057428212 0.08349719675802612
0.20500000000000002 0.15120673870373105 0.2524791854536128 nan nan nan 0.08027029914975102 0.08378257069405154
0.20550000000000002 0.1501083340650794 0.2509406305234069 nan nan nan 0.08053559062947081 0.08406808633339041
0.20600000000000002 0.14901874317378477 0.24940721159360218 nan nan nan 0.08080097969884416 0.08435374305819834
0.20650000000000002 0.14793739855909038 0.24788006935132736 nan nan nan 0.08106646584470406 0.08463954026824182
0.20700000000000002 0.146863910454741 0.24635883735247638 nan nan nan 0.0813320484387287 0.08492547739953059
0.20750000000000002 0.14579815893093387 0.24484308387213263 nan nan nan 0.08159772685117392 0.08521155380523059
0.20800000000000002 0.1447409766339946 0.24333245801343314 nan nan nan 0.08186350032610144 0.08549776910228357
0.2085 0.14369211081890151 0.2418270492010388 nan nan nan 0.08212936844496335 0.08578412246727234
0.209 0.14265059314567646 0.24032681520476099 nan nan nan 0.08239533071717238 0.08607061319257149
0.2095 0.14161584529085555 0.2388331788443792 nan nan nan 0.08266138658671597 0.08635724064109294
0.21 0.14058876108634716 0.23734578243276286 nan nan nan 0.0829275354857723 0.08664400426238456
0.2105 0.13956716099755279 0.23586417454001546 nan nan nan 0.08319377692842574 0.08693090338778575
0.211 0.13855179211212837 0.2343884884829762 nan nan nan 0.08346011021069864 0.08721793743421528
0.2115 0.13754257312314264 0.23291902696562075 nan nan nan 0.08372653475856719 0.08750510595766793
0.212 0.1365397109681222 0.23145512937780083 nan nan nan 0.08399305015369184 0.08779240862634369
0.2125 0.13554304948948073 0.2299964989003749 nan nan nan 0.08425965569387053 0.08807984492147368
0.213 0.13455306666443076 0.2285434889947695 nan nan nan 0.08452635069618673 0.08836741441854536
0.2135 0.1335696694281088 0.22709504183204934 nan nan nan 0.08479313477475563 0.08865511667217171
0.214 0.13259207967747338 0.22565332907441257 nan nan nan 0.08506000733752461 0.08894295121083695
0.2145 0.1316215129433007 0.22421718841025617 nan nan nan 0.0853269680254627 0.08923091754960383
0.215 0.13065761329302902 0.22278562070395813 nan nan nan 0.08559401638696626 0.0895190152937551
0.2155 0.12970047040250168 0.22135898193240403 nan nan nan 0.08586115196266238 0.08980724400923161
0.216 0.1287504441768512 0.21993771987769198 nan nan nan 0.08612837421484813 0.09009560339374358
0.2165 0.12780610619197186 0.2185217642631607 nan nan nan 0.08639568255864397 0.09038409309158957
0.217 0.12686758009890567 0.2171119274475883 nan nan nan 0.08666307646387462 0.09067271279995308
0.2175 0.1259359674196372 0.21570636008823593 nan nan nan 0.08693055552066835 0.0909614622490266
0.218 0.12501161513821238 0.21430635904354314 nan nan nan 0.08719811927564732 0.09125034105349433
0.2185 0.12409348435523448 0.2129109391508431 nan nan nan 0.08746576723172253 0.09153934913092365
0.219 0.12318236314362731 0.21152058695990225 nan nan nan 0.08773349881107013 0.091828486330243
0.2195 0.1222762478256988 0.21013491538600407 nan nan nan 0.08800131356164036 0.09211775238775093
0.22 0.12137604849461256 0.20875394447218593 nan nan nan 0.08826921086513068 0.09240714697453829
0.2205 0.12048125121630412 0.2073772568370233 nan nan nan 0.08853719014448544 0.09269666999622145
0.221 0.11959212321522593 0.2060053667384109 nan nan nan 0.08880525092232525 0.09298632111554475
0.2215 0.1187078628551954 0.20463849904178558 nan nan nan 0.08907339258861191 0.09327609998413154
0.222 0.11782828474157993 0.203275139558351 nan nan nan 0.08934161452027131 0.0935660062474182
0.2225 0.1169555752119501 0.20191584420847572 nan nan nan 0.08960991636844373 0.09385603988359283
0.223 0.1160881527402531 0.20056092381930124 nan nan nan 0.08987829782217766 0.09414620068026584
0.2235 0.11522653119484226 0.1992108110075799 nan nan nan 0.0901467583452088 0.0944364883938735
0.224 0.11437102151789826 0.19786585566467943 nan nan nan 0.09041529755009592 0.09472690309255186
0.2245 0.1135216888103528 0.19652586395638635 nan nan nan 0.09068391497431057 0.09501744459013406
0.225 0.1126789062162568 0.1951888851682762 nan nan nan 0.09095261032171117 0.09530811267526572
0.2255 0.11184231701819436 0.19385521139394396 nan nan nan 0.09122138329830877 0.09559890699729383
0.226 0.11101137314815035 0.1925249068096591 nan nan nan 0.09149023334874422 0.09588982712972595
0.2265 0.11018581919405593 0.19119795926346414 nan nan nan 0.09175916008378161 0.09618087290835252
0.227 0.10936556922537514 0.18987497109892235 nan nan nan 0.09202816298288997 0.09647204381123968
0.2275 0.1085516519489317 0.18855454863109689 nan nan nan 0.0922972416106507 0.09676333960931544
0.228 0.10774373190090812 0.18723702453077584 nan nan nan 0.09256639542796329 0.09705476010932397
0.2285 0.10694141117335558 0.1859224849264661 nan nan nan 0.09283562407604534 0.09734630504478306
0.229 0.10614498312344615 0.18461085960696424 nan nan nan 0.09310492707057035 0.09763797425931571
0.2295 0.10535459268373111 0.1833016875732666 nan nan nan 0.09337430382886046 0.09792976747811491
0.23 0.10456835843627899 0.18199524881755155 nan nan nan 0.09364375415373087 0.09822168452555659
0.2305 0.10378771728971253 0.1806911131413444 nan nan nan 0.09391327739809387 0.09851372513283453
0.231 0.10301299257055929 0.17938965124883752 nan nan nan 0.09418287316072156 0.09880588891194478
0.2315 0.10224387228341475 0.17809094247035775 nan nan nan 0.0944525409447578 0.09909817536242918
0.232 0.10147920807321807 0.17679336477498123 nan nan nan 0.0947222803665619 0.09939058421097428
0.2325 0.10071917902982457 0.17549707572380344 nan nan nan 0.09499209105665139 0.09968311507741269
0.233 0.0999648286386587 0.17420183990979898 nan nan nan 0.09526197252795704 0.09997576758360689
0.2335 0.09921457667341238 0.17290830173026556 nan nan nan 0.0955319244623252 0.10026854136229692
0.234 0.098469565250646 0.17161520984195458 nan nan nan 0.09580194638058075 0.10056143594154582
0.23450000000000001 0.09772975119389873 0.1703229206480395 nan nan nan 0.09607203801032012 0.1008544507138325
0.23500000000000001 0.0969951510961088 0.16903047198226961 nan nan nan 0.09634219888937773 0.10114758513346422
0.23550000000000001 0.09626578050801184 0.16773807523186238 nan nan nan 0.09661242844263376 0.10144083866195554
0.23600000000000002 0.09554220457293879 0.166446733691502 nan nan nan 0.09688272633849754 0.10173421070256165
0.23650000000000002 0.09482336039879154 0.16515536038334044 nan nan nan 0.09715309223966197 0.1020277006818659
0.23700000000000002 0.09410943672008838 0.16386480038540474 nan nan nan 0.09742352565205163 0.10232130811231778
0.23750000000000002 0.09340085917172106 0.16257370534889226 nan nan nan 0.09769402634596147 0.10261503225705275
0.23800000000000002 0.0926965388370001 0.16128127718013505 nan nan nan 0.09796459383055837 0.10290887237663884
0.23850000000000002 0.09199587374177949 0.1599882969091321 nan nan nan 0.0982352278814474 0.10320282765055323
0.23900000000000002 0.09130008872647932 0.15869540674968818 nan nan nan 0.0985059281857838 0.10349689737831042
0.23950000000000002 0.09060842298576678 0.15740268095616233 nan nan nan 0.09877669434944558 0.10379108091853474
0.24 0.08992050169072467 0.1561088383959747 nan nan nan 0.0990475259112624 0.10408537744854615
0.2405 0.08923680994553544 0.1548146966983383 nan nan nan 0.09931842244506943 0.10437978621105767
0.241 0.08855734517641631 0.15351980618416874 nan nan nan 0.09958938348787585 0.10467430643035186
0.2415 0.08788260908856027 0.15222445897249387 nan nan nan 0.09986040878455571 0.10496893712620485
0.242 0.08721132823272326 0.15092899622525768 nan nan nan 0.10013149794056406 0.10526367752282063
0.2425 0.08654453163287569 0.14963370056184513 nan nan nan 0.10040265064276901 0.10555852693053096
0.243 0.0858825194806918 0.14833852567177067 nan nan nan 0.10067386660043548 0.10585348444557323
0.2435 0.08522374187812753 0.1470428446035037 nan nan nan 0.10094514555205428 0.10614854920037385
0.244 0.084569035780126 0.14574565107413734 nan nan nan 0.10121648709035247 0.1064437202841103
0.2445 0.08391847010638223 0.14444857331492317 nan nan nan 0.10148789086110173 0.10673899685319865
0.245 0.08327084266087938 0.143150170113223 nan nan nan 0.10175935666653228 0.10703437786159697
0.2455 0.08262641496985391 0.14185218044002912 nan nan nan 0.10203088417052487 0.10732986221602209
0.246 0.0819855963123375 0.14055384533796117 nan nan nan 0.10230247298326768 0.10762544899878375
0.2465 0.08134718829771687 0.13925606985571146 nan nan nan 0.1025741228000143 0.10792113725457597
0.247 0.08071247439027607 0.1379586182882463 nan nan nan 0.10284583332509416 0.10821692604373286
0.2475 0.08008100803770582 0.13666138594225608 nan nan nan 0.10311760427799539 0.10851281427894043
0.248 0.07945283062394888 0.1353636433214977 nan nan nan 0.10338943544403915 0.10880880096363077
0.2485 0.07882702944202462 0.1340651831236379 nan nan nan 0.10366132639515878 0.10910488474358065
0.249 0.07820388575597503 0.1327675601508485 nan nan nan 0.1039332768409078 0.1094010646061733
0.2495 0.07758316528922257 0.13147049982687165 nan nan nan 0.10420528645795656 0.10969733951520597
0.25 0.07696510248819272 0.13017520288784226 nan nan nan 0.10447735475457418 0.10999370832404307
0.2505 0.0763500941652825 0.12888062734916056 nan nan nan 0.10474948150612697 0.11029016973642536
0.251 0.07573734210460618 0.1275884797114363 nan nan nan 0.10502166629189849 0.11058672266696604
0.2515 0.07512705220346866 0.1262982052929219 nan nan nan 0.1052939089183585 0.11088336585175727
0.252 0.07452154445731599 0.12501077257854112 nan nan nan 0.10556620901154928 0.1111800982413093
0.2525 0.07391809666728687 0.12372632133784978 nan nan nan 0.10583856616526885 0.11147691869407994
0.253 0.07331684590237908 0.12244418677066578 nan nan nan 0.10611097986710388 0.1117738259863495
0.2535 0.07271847499000735 0.12116372791610319 nan nan nan 0.1063834499232102 0.11207081879996059
0.254 0.07212204029701877 0.11988616857337749 nan nan nan 0.10665597602629893 0.11236789584923826
0.2545 0.07152643392283818 0.11861237125936476 nan nan nan 0.10692855779386952 0.11266505583075594
0.255 0.07093304895085731 0.1173423382190765 nan nan nan 0.10720119505292619 0.11296229739350047
0.2555 0.07034047219858713 0.11607650746112463 nan nan nan 0.10747388747351115 0.11325961916325229
0.256 0.06974935371453675 0.11481534732520014 nan nan nan 0.10774663458362499 0.11355702023364958
0.2565 0.06915993920354352 0.11355877535251424 nan nan nan 0.10801943597765236 0.11385449952210659
0.257 0.06857222634592633 0.11230730067521914 nan nan nan 0.1082922912064533 0.11415205576958093
0.2575 0.06798575503000434 0.11106105008678159 nan nan nan 0.10856520001212852 0.11444968788948237
0.258 0.0674004011329325 0.10982086214102965 nan nan nan 0.10883816177280022 0.11474739461250605
0.2585 0.0668165823407676 0.10858724223906133 nan nan nan 0.10911117623061324 0.11504517473930306
0.259 0.06623420989057649 0.10736082201883354 nan nan nan 0.10938424308247303 0.11534302706016357
0.2595 0.06565239276134151 0.1061418309706798 nan nan nan 0.10965736200963559 0.11564095050397177
0.26 0.06507085025793073 0.10493045901882835 nan nan nan 0.10993053243261972 0.11593894376540972
0.2605 0.06449012454172065 0.10372777962383778 nan nan nan 0.11020375376114024 0.11623700565255067
0.261 0.06390928507244391 0.10253372710892583 nan nan nan 0.11047702548226451 0.1165351348806208
0.2615 0.06332928013003271 0.10134824338342355 nan nan nan 0.11075034704959645 0.11683333023687942
0.262 0.06275017862734587 0.10017169101674786 nan nan nan 0.11102371786706375 0.11713159050539527
0.2625 0.06217285808171706 0.0990048027444279 nan nan nan 0.11129713774613507 0.11742991416930186
0.263 0.0615955861796146 0.09784859939954657 nan nan nan 0.11157060624151277 0.11772830012456528
0.2635 0.061017976156060305 0.09670185816486081 nan nan nan 0.11184412284302303 0.11802674691012492
0.264 0.060441098670790276 0.09556522144549254 nan nan nan 0.11211768707580799 0.11832525341074518
0.2645 0.059865013394994414 0.09443987528152432 nan nan nan 0.11239129864082192 0.11862381833052871
0.265 0.059290926692546576 0.09332551788659706 nan nan nan 0.11266495710516945 0.11892244009094068
0.2655 0.058717652201175925 0.09222365828419196 nan nan nan 0.11293866204092046 0.11922111744458179
0.266 0.05814576006579077 0.09113242705523045 nan nan nan 0.11321241307782398 0.11951984914797359
0.2665 0.057575760894272104 0.09005282082890106 nan nan nan 0.11348620974197118 0.11981863411536804
0.267 0.057007879147197175 0.08898611932540165 nan nan nan 0.11376005162634369 0.12011747124403754
0.2675 0.05644127222599237 0.08793236844593855 nan nan nan 0.11403393838264236 0.12041635949244875
0.268 0.05587590810145693 0.08689171324665101 nan nan nan 0.1143078694984386 0.12071529796539383
0.2685 0.055312585638172325 0.08586395930701766 nan nan nan 0.11458184405323012 0.12101428570738347
0.269 0.054751315118490844 0.08485037264920425 nan nan nan 0.11485586153931385 0.12131332167528336
0.2695 0.05419291956221563 0.08384943864498658 nan nan nan 0.11512992131440916 0.12161240460398878
0.27 0.05363671860758631 0.08286257141804707 nan nan nan 0.1154040228887299 0.12191153349985769
0.2705 0.053083326989445075 0.08188880611371542 nan nan nan 0.11567816591180827 0.12221070719511135
0.271 0.05253276575588691 0.08092853527674373 nan nan nan 0.11595234990036687 0.12250992452739153
0.2715 0.051984581002290704 0.07998256498679467 nan nan nan 0.11622657434295798 0.12280918438744429
0.272 0.05143997099422205 0.07905111918069314 nan nan nan 0.11650083881761282 0.12310848572572641
0.2725 0.05089868472475579 0.07813339976372867 nan nan nan 0.1167751428629593 0.12340782739634049
0.273 0.050361659904440186 0.07722953144652672 nan nan nan 0.11704948626849232 0.12370720839037216
0.2735 0.049828391626976186 0.07634029781264344 nan nan nan 0.11732386862843909 0.12400662761476056
0.274 0.0492990175002161 0.0754658152873608 nan nan nan 0.11759828948429259 0.12430608414005537
0.2745 0.04877350229309357 0.07460576806391317 nan nan nan 0.11787274838410634 0.12460557704363001
0.275 0.04825188495316308 0.07376048985095336 nan nan nan 0.11814724505994428 0.12490510523130648
0.2755 0.04773461081730253 0.07293029128876642 nan nan nan 0.11842177907198709 0.12520466767820862
0.276 0.047222066777071796 0.07211524420108335 nan nan nan 0.11869635014515052 0.12550426344944024
0.2765 0.04671429359710318 0.07131545788819703 nan nan nan 0.11897095802429856 0.1258038918178576
0.277 0.04621088919664609 0.07053110935116398 nan nan nan 0.11924560187068887 0.12610355208011645
0.2775 0.04571200272995701 0.06976107346523053 nan nan nan 0.11952028091863591 0.12640324316881227
0.278 0.0452190781053098 0.06900632265932496 nan nan nan 0.11979499473328954 0.1267029641081406
0.2785 0.04473249199919436 0.06826771568510306 nan nan nan 0.12006974279466909 0.12700271425905071
0.279 0.04425109388880703 0.06754450981197567 nan nan nan 0.12034452437069762 0.12730249299705326
0.2795 0.043774975467449066 0.0668355241078606 nan nan nan 0.12061933887418445 0.1276022997148232
0.28 0.04330589718013808 0.06614104489929255 nan nan nan 0.12089418596641201 0.1279021335002805
0.2805 0.042843019543246354 0.06546114076816219 nan nan nan 0.1211690650938135 0.12820199364870372
0.281 0.04238680382873463 0.06479469057275676 nan nan nan 0.12144397548523082 0.1285018796523209
0.28150000000000003 0.041937402287165804 0.06414240047479348 nan nan nan 0.12171891682171125 0.12880179078604742
0.28200000000000003 0.041494467328081486 0.06350484441561081 nan nan nan 0.12199388888955917 0.12910172663414018
0.28250000000000003 0.04105887293476036 0.06288216795491194 nan nan nan 0.12226889109437772 0.129401686569145
0.28300000000000003 0.04063042762364703 0.0622734089203622 nan nan nan 0.12254392278983472 0.12970167009371295
0.28350000000000003 0.040208384587966106 0.061677983613385966 nan nan nan 0.12281898333479929 0.13000167682418232
0.28400000000000003 0.03979359543448625 0.061095630076246105 nan nan nan 0.12309407219887766 0.13030170626904916
0.28450000000000003 0.03938673721409511 0.06052690539611452 nan nan nan 0.12336918869978664 0.13060175795548662
0.28500000000000003 0.038988496383150356 0.059972293498812765 nan nan nan 0.12364433250275604 0.13090183170711542
0.28550000000000003 0.03859789040066611 0.059429786885785554 nan nan nan 0.12391950310783924 0.13120192700197716
0.28600000000000003 0.03821562264663824 0.058899771618461806 nan nan nan 0.1241947000569165 0.13150204349264635
0.28650000000000003 0.03784133710014052 0.05838219613113861 nan nan nan 0.12446992287798406 0.13180218080909756
0.28700000000000003 0.03747610535721729 0.05787635401869076 nan nan nan 0.12474517098814815 0.13210233866444346
0.28750000000000003 0.037119281535563264 0.05738271081554836 nan nan nan 0.12502044388384376 0.13240251661305982
0.28800000000000003 0.036771250652468605 0.05690041597658905 nan nan nan 0.1252957411746119 0.13270271444028578
0.2885 0.0364319725382751 0.056429112085762595 nan nan nan 0.12557106256304126 0.13300293191313692
0.289 0.03610170218695526 0.05596922610572044 nan nan nan 0.12584640754629117 0.1333031689578769
0.2895 0.03578072081947851 0.05551984808930214 nan nan nan 0.12612177582610973 0.1336034254581842
0.29 0.035468560721324954 0.05508046235316161 nan nan nan 0.1263971670809203 0.13390370119965928
0.2905 0.035165345407646334 0.0546506250161996 nan nan nan 0.12667258061552183 0.13420399611442252
0.291 0.03487142661742602 0.05423101664739272 nan nan nan 0.12694801597967112 0.13450430993459048
0.2915 0.034587071508720243 0.05382099209381067 nan nan nan 0.12722347258871947 0.13480464229198322
0.292 0.03431252770224909 0.05342062023775033 nan nan nan 0.1274989500207478 0.13510499316548355
0.2925 0.03404789150785888 0.05302837074386781 nan nan nan 0.12777444775760904 0.13540536237214726
0.293 0.033793183726170614 0.0526448786399592 nan nan nan 0.1280499655377331 0.13570574988805986
0.2935 0.03354652775182896 0.05226958342867977 nan nan nan 0.12832550301412596 0.13600615561333126
0.294 0.03330986592794644 0.05190154602480257 nan nan nan 0.12860105964811738 0.1363065793844388
0.2945 0.0330833179491392 0.051540661382264104 nan nan nan 0.12887663508853733 0.13660702109915715
0.295 0.032866275511790013 0.051187796424860245 nan nan nan 0.12915222874348858 0.13690748065216202
0.2955 0.0326580879870562 0.050843211430332054 nan nan nan 0.1294278401681801 0.13720795826643195
0.296 0.03245922385057111 0.050504879081282004 nan nan nan 0.1297034689653952 0.13750845383720853
0.2965 0.03226982808366291 0.050172470219250864 nan nan nan 0.12997911480894664 0.13780896724600167
0.297 0.03208951108983492 0.049844313641061545 nan nan nan 0.13025477702438593 0.13810949818264207
0.2975 0.03191829542986218 0.049520732760667686 nan nan nan 0.13053045527406784 0.13841004639632745
0.298 0.03175625957315532 0.04920171111253188 nan nan nan 0.13080614902903026 0.1387106117130651
0.2985 0.03160301443852525 0.04888801006374807 nan nan nan 0.1310818578547764 0.13901119415137486
0.299 0.03145809236950781 0.048577597951186054 nan nan nan 0.13135758155577718 0.13931179363593169
0.2995 0.03132207111642696 0.0482714311087626 nan nan nan 0.13163331965091093 0.1396124103207937
0.3 0.031194642280412282 0.047968780731571015 nan nan nan 0.13190907163060794 0.13991304400720808
0.3005 0.031074586682204065 0.04766954555432836 nan nan nan 0.13218483713275964 0.14021369462496527
0.301 0.030962771250568944 0.04737324064600652 nan nan nan 0.1324606154070858 0.14051436203844347
0.3015 0.030859377784290532 0.047078461448008986 nan nan nan 0.13273640597525674 0.14081504610593784
0.302 0.030763604011254452 0.04678518461698535 nan nan nan 0.13301220865020344 0.1411157465905085
0.3025 0.03067639442284902 0.04649323490719268 nan nan nan 0.13328802328577627 0.1414164631300959
0.303 0.03059726485825967 0.046202659274684615 nan nan nan 0.13356384985708575 0.14171719584033618
0.3035 0.030524710759945 0.045913177848994166 nan nan nan 0.13383968833977145 0.14201794435588755
0.304 0.030459799840115476 0.045624665699381645 nan nan nan 0.13411553860640923 0.14231870844951777
0.3045 0.030401696240198964 0.04533624725932184 nan nan nan 0.13439140062070123 0.14261948785723677
0.305 0.030350508590092487 0.04504887971569454 nan nan nan 0.1346672742012959 0.14292028239599947
0.3055 0.030305769863455134 0.04476251730187305 nan nan nan 0.13494315933034703 0.14322109203950262
0.306 0.0302667408280823 0.04447586715298853 nan nan nan 0.1352190556535041 0.14352191655038213
0.3065 0.03023400973123887 0.04419028320913015 nan nan nan 0.1354949634969407 0.1438227555027428
0.307 0.030207426703792402 0.04390435431296679 nan nan nan 0.1357708829798089 0.14412360870217808
0.3075 0.03018618789927355 0.04361795319907967 nan nan nan 0.1360468141067483 0.14442447612602902
0.308 0.030170528892753484 0.04332978713840083 nan nan nan 0.13632275706437594 0.14472535770723713
0.3085 0.030161226415800962 0.0430420751297313 nan nan nan 0.13659871184667985 0.14502625332936367
0.309 0.03015743636167508 0.042753441832114436 nan nan nan 0.1368746784814869 0.1453271629933328
0.3095 0.030157840969352825 0.04246385586869413 nan nan nan 0.13715065711158736 0.1456280862799016
0.31 0.03016427276029937 0.04217453300089076 nan nan nan 0.1374266478842945 0.1459290230425189
0.3105 0.030175303905859763 0.04188396326915316 nan nan nan 0.1377026509027276 0.14622997308006028
0.311 0.030190481432076397 0.04159277996720224 nan nan nan 0.13797866646808177 0.14653093597495456
0.3115 0.030209763926902097 0.04130009349410621 nan nan nan 0.13825469474401791 0.14683191163724285
0.312 0.030231992315227302 0.04100442827194706 nan nan nan 0.13853073575186153 0.1471328997194007
0.3125 0.030257481492679754 0.04070684723625297 nan nan nan 0.1388067897045532 0.14743389969584428
0.313 0.030285168983083196 0.04040687237567511 nan nan nan 0.13908285690660302 0.1477349111442656
0.3135 0.03031661179161322 0.04010534126802661 nan nan nan 0.13935893765100793 0.14803593368560217
0.314 0.030349610188077653 0.039802072053549 nan nan nan 0.13963503230276655 0.1483369670269904
0.3145 0.030384560543974894 0.03949620682471756 nan nan nan 0.1399111411236853 0.1486380109059296
0.315 0.030420950298009067 0.03918752156116854 nan nan nan 0.14018726442484444 0.14893906518524141
0.3155 0.030458929214341707 0.03887688629347821 nan nan nan 0.1404634023573654 0.14924012956098565
0.316 0.030499016014949372 0.038563229944752433 nan nan nan 0.1407395552510197 0.14954120379182756
0.3165 0.030540907393211962 0.03824641832132925 nan nan nan 0.14101572351137037 0.14984228740423047
0.317 0.0305840742901407 0.0379275971744014 nan nan nan 0.14129190745878165 0.15014338014257952
0.3175 0.03062814998924583 0.037606198462321126 nan nan nan 0.1415681076458845 0.15044448164211008
0.318 0.030673552861099303 0.03728118092199971 nan nan nan 0.14184432440870956 0.15074559152468026
0.3185 0.030720248537740368 0.03695236555169309 nan nan nan 0.14212055814921598 0.15104670915763393
0.319 0.03076705452205538 0.036620411963000525 nan nan nan 0.14239680943154615 0.1513478338958254
0.3195 0.030813905491732407 0.036283516618354744 nan nan nan 0.14267307871794557 0.15164896548131315
0.32 0.030860532607274435 0.035943530361453396 nan nan nan 0.14294936642271452 0.15195010342354745
0.3205 0.030908158989562683 0.0356006059623968 nan nan nan 0.14322567287569568 0.15225124770822288
0.321 0.030954412038537157 0.03525380403985982 nan nan nan 0.14350199838354832 0.15255239781933141
0.3215 0.030999881473200017 0.03490263754680477 nan nan nan 0.1437783433570045 0.15285355322550126
0.322 0.031045314117528866 0.03454669441715412 nan nan nan 0.14405470819445387 0.15315471347181014
0.3225 0.031090246448095056 0.03418747214291585 nan nan nan 0.14433109327376342 0.15345587815950731
0.323 0.031133566366470435 0.03382482798191263 nan nan nan 0.14460749902635936 0.15375704709506113
0.3235 0.03117640128337044 0.033458209142632506 nan nan nan 0.1448839259455571 0.15405821982178833
0.324 0.03121800070384453 0.03308768022062628 nan nan nan 0.1451603746161941 0.1543593958447792
0.3245 0.03125767988702287 0.03271345804370326 nan nan nan 0.14543684523692382 0.15466057464938862
0.325 0.031294163906770846 0.0323358400361887 nan nan nan 0.1457133379625356 0.15496175608196125
0.3255 0.03132801412177765 0.03195450158955633 nan nan nan 0.14598985297031308 0.1552629400187328
0.326 0.03135958482178374 0.03156903170097595 nan nan nan 0.14626639086786639 0.15556412615008902
0.3265 0.0313885832431613 0.031179175437300994 nan nan nan 0.146542952224424 0.1558653140264155
0.327 0.031415947375268954 0.030785996919688675 nan nan nan 0.146819537259843 0.15616650323545825
0.3275 0.03144009761924091 0.03038785584136166 nan nan nan 0.14709614623971884 0.15646769354376483
0.328 0.031461606852654395 0.029985634607591967 nan nan nan 0.14737277946918273 0.1567688847201045
0.3285 0.0314805745633467 0.029578168590208224 nan nan nan 0.14764943725557755 0.157070076440236
0.329 0.03149730848992008 0.029166763466218305 nan nan nan 0.14792611985002854 0.15737126828002618
0.3295 0.031512202302972296 0.028750313631806714 nan nan nan 0.14820282751855834 0.15767245965710527
0.33 0.031524765558805186 0.028329665109909873 nan nan nan 0.14847956104119903 0.15797365020644089
0.3305 0.031535114442390655 0.027904585024987022 nan nan nan 0.14875632093305874 0.15827483956411817
0.331 0.031542194082521305 0.02747478289311488 nan nan nan 0.14903310769049347 0.1585760272095634
0.3315 0.03154627866115885 0.027040523569921086 nan nan nan 0.14930992171305327 0.15887721281890924
0.332 0.03154733676948528 0.02660161119181177 nan nan nan 0.1495867632558807 0.1591783960883307
0.3325 0.03154523843494074 0.026158456314747957 nan nan nan 0.1498636328708065 0.15947957649755512
0.333 0.03153995194862867 0.025710461820023824 nan nan nan 0.15014053063840382 0.15978075342815667
0.3335 0.03153135437312453 0.025259682528440026 nan nan nan 0.1504174568945184 0.16008192662143322
0.334 0.03151927306924922 0.024803818888750034 nan nan nan 0.15069441203993017 0.160383095870557
0.3345 0.03150518227135879 0.024343412569385655 nan nan nan 0.1509713964667185 0.160684260571637
0.335 0.03148801433986452 0.0238790826471313 nan nan nan 0.15124841071082767 0.1609854200462507
0.3355 0.031467787118002154 0.02340972886211809 nan nan nan 0.15152545528637856 0.16128657360141524
0.336 0.03144403825403153 0.022935847520351646 nan nan nan 0.15180253061396184 0.16158772076942535
0.3365 0.031417196860854354 0.022457635757030695 nan nan nan 0.15207963729450172 0.1618888611106886
0.337 0.031386711476863116 0.021975577411221817 nan nan nan 0.15235677547708257 0.16218999407536946
0.3375 0.03135321292372002 0.021488499276254368 nan nan nan 0.15263394563166424 0.16249111923030465
0.338 0.03131588421506563 0.020996713476969502 nan nan nan 0.1529111480237514 0.16279223610777285
0.3385 0.031275476310325824 0.020500984048676573 nan nan nan 0.1531883829505854 0.16309334413315235
0.339 0.031231267699058627 0.020002075405194723 nan nan nan 0.1534656505816002 0.1633944429239986
0.3395 0.031183980996447286 0.019498548437332525 nan nan nan 0.15374295137135002 0.16369553189065467
0.34 0.031132132295159803 0.018990669244322286 nan nan nan 0.15402028547208216 0.16399661064679885
0.3405 0.031075903899189475 0.018477777499249434 nan nan nan 0.15429765298366846 0.16429767859358232
0.341 0.031016509624435445 0.017959699900253957 nan nan nan 0.15457505445902422 0.1645987350075808
0.3415 0.03095299578063015 0.017438118089502422 nan nan nan 0.1548524904168215 0.16489977933113387
0.342 0.030885653130952147 0.016913101659364427 nan nan nan 0.15512996123172662 0.16520081107662787
0.3425 0.030814090608656853 0.016383998474557657 nan nan nan 0.15540746726435992 0.1655018298217135
0.343 0.030739022519932813 0.01585111538359131 nan nan nan 0.1556850089792431 0.16580283517925498
0.3435 0.030659421569403857 0.015314165242578554 nan nan nan 0.1559625869860484 0.16610382638706714
0.34400000000000003 0.03057670042197267 0.014774427644256828 nan nan nan 0.15624020181915585 0.16640480293670873
0.34450000000000003 0.030489882689842516 0.014231295332975354 nan nan nan 0.15651785410567748 0.16670576438621354
0.34500000000000003 0.0303987114488453 0.013683586089641438 nan nan nan 0.15679554416261537 0.1670067098578516
0.34550000000000003 0.030304382809753838 0.013131771594285965 nan nan nan 0.15707327237812432 0.1673076385361517
0.34600000000000003 0.030205755803776886 0.01257627995463385 nan nan nan 0.1573510392620464 0.1676085496329365
0.34650000000000003 0.03010329767324399 0.012017566773368382 nan nan nan 0.15762884522216541 0.16790944264085408
0.34700000000000003 0.029996930065362352 0.011455665425560821 nan nan nan 0.15790669068230148 0.16821031721163424
0.34750000000000003 0.029887043767306637 0.010891292596119513 nan nan nan 0.15818457594176966 0.1685111731567437
0.34800000000000003 0.029772773396635224 0.010324269229325576 nan nan nan 0.1584625016524298 0.16881201007489205
0.34850000000000003 0.029654820777069983 0.009755515034767105 nan nan nan 0.15874046833990554 0.16911282732355387
0.34900000000000003 0.029533369884915138 0.009183359705049476 nan nan nan 0.15901847645753225 0.1694136243259322
0.34950000000000003 0.02940805972091619 0.008607185739865606 nan nan nan 0.15929652654207865 0.1697144004313826
0.35000000000000003 0.029279078209477623 0.008028689587253264 nan nan nan 0.15957461898980574 0.17001515478506543
0.35050000000000003 0.029147305439973344 0.007447251452141437 nan nan nan 0.15985275442225863 0.17031588670348916
0.35100000000000003 0.029012277978947613 0.006862625727827462 nan nan nan 0.1601309331765109 0.17061659556384529
0.35150000000000003 0.028874207265433046 0.006276058431180461 nan nan nan 0.16040915558578883 0.17091728071506568
0.352 0.028733049001948705 0.005686833610777734 nan nan nan 0.1606874222938903 0.17121794146481253
0.3525 0.028588008369433173 0.005095895128092845 nan nan nan 0.16096573340193845 0.1715185769361885
0.353 0.02843932419489587 0.0045028900280408655 nan nan nan 0.16124408933398898 0.17181918674809618
0.3535 0.028287014531946254 0.0039079357124101755 nan nan nan 0.16152249046608239 0.17211977028431005
0.354 0.028131402804814597 0.0033104092606540203 nan nan nan 0.1618009372200036 0.17242032693732584
0.3545 0.027972393419848626 0.0027117820179936056 nan nan nan 0.16207942986734597 0.17272085615986918
0.355 0.027809934633603876 0.0021105298851800524 nan nan nan 0.16235796913397013 0.1730213574416921
0.3555 0.02764367800650151 0.0015071026385277285 nan nan nan 0.16263655513143926 0.17332182988485947
0.356 0.02747420798957735 0.0009037836096559031 nan nan nan 0.162915188087569 0.17362227280111628
0.3565 0.027301472695871094 0.0002985465869434115 nan nan nan 0.16319386856766438 0.173922685648531
0.357 0.027126343619579198 -0.00030750542923785757 nan nan nan 0.16347259665732594 0.17422306770867743
0.3575 0.02694769694976721 -0.0009142288954957374 nan nan nan 0.16375137271413207 0.17452341827280277
0.358 0.026765705636803475 -0.0015212369132554275 nan nan nan 0.16403019687901974 0.17482373687442515
0.3585 0.02657993341421616 -0.002127792512756893 nan nan nan 0.164309069320307 0.17512402317529005
0.359 0.026391949492177623 -0.0027355913349773097 nan nan nan 0.16458799010479055 0.1754242766965607
0.3595 0.026200119347646197 -0.0033436125763680324 nan nan nan 0.164866959300214 0.17572449657403927
0.36 0.02600512701499349 -0.003950709472710583 nan nan nan 0.16514597720039587 0.1760246824014221
0.3605 0.02580747068220231 -0.004556590306586113 nan nan nan 0.16542504379143907 0.1763248341086808
0.361 0.02560689935113477 -0.005161294156822307 nan nan nan 0.16570415918166065 0.17662495126628336
0.3615 0.02540413566519772 -0.005765667684938477 nan nan nan 0.16598332325743292 0.1769250334283405
0.362 0.02520001277597114 -0.006369239959253305 nan nan nan 0.16626253620005504 0.17722508033032716
0.3625 0.024992272120842273 -0.006971442777073306 nan nan nan 0.16654179797556315 0.1775250913822191
0.363 0.024781851576543463 -0.007571863801970237 nan nan nan 0.16682110879040757 0.1778250664055572
0.3635 0.024568347627642394 -0.008169912887365743 nan nan nan 0.16710046876135962 0.17812500503699233
0.364 0.024352683153526598 -0.00876595776322959 nan nan nan 0.16737987809458615 0.17842490679647988
0.3645 0.0241354255480864 -0.009360120957703336 nan nan nan 0.16765933679180728 0.17872477123698982
0.365 0.02391667674256229 -0.009952159817191376 nan nan nan 0.16793884513580837 0.17902459804952328
0.3655 0.023695916992643364 -0.010541749660385543 nan nan nan 0.16821840300457197 0.17932438704382495
0.366 0.023473488126678026 -0.011128162463759257 nan nan nan 0.168498010221397 0.17962413796316162
0.3665 0.023249085376168536 -0.011711719557441871 nan nan nan 0.16877766652675544 0.17992385024107296
0.367 0.023023246904720608 -0.012293084670757426 nan nan nan 0.16905737184013991 0.18022352345688541
0.3675 0.022795384565542365 -0.012870614892658385 nan nan nan 0.16933712577764976 0.18052315722020393
0.368 0.022566174069682934 -0.01344525756986662 nan nan nan 0.16961692821011903 0.18082275102302728
0.3685 0.02233620803800599 -0.014015728259774698 nan nan nan 0.16989677914993362 0.18112230420414202
0.369 0.02210497763575702 -0.014581774322406343 nan nan nan 0.17017667859014307 0.18142181649635955
0.3695 0.021872510789573817 -0.015143930056046272 nan nan nan 0.17045662633561207 0.18172128741197896
0.37 0.02163973689669076 -0.015702177963335475 nan nan nan 0.17073662211762272 0.1820207163936338
0.3705 0.02140611406298413 -0.016255845624571857 nan nan nan 0.17101666593047465 0.18232010337794113
0.371 0.02117220529647305 -0.016803974233079947 nan nan nan 0.17129675777075284 0.1826194478737266
0.3715 0.02093822230665997 -0.017346962628038094 nan nan nan 0.17157689761037778 0.18291874958506696
0.372 0.0207023238586462 -0.0178842515138791 nan nan nan 0.17185708508898756 0.18321800819656964
0.3725 0.02046563605717693 -0.018414925517543205 nan nan nan 0.17213731998777893 0.183517223217403
0.373 0.02022803907511176 -0.018941002731171924 nan nan nan 0.17241760230568343 0.18381639407243353
0.3735 0.01998903547740471 -0.019460555645211347 nan nan nan 0.17269793173404105 0.18411552058010536
0.374 0.01974930659203098 -0.019972997762601655 nan nan nan 0.17297830814122647 0.18441460253727907
0.3745 0.01950903609539496 -0.02047808813458976 nan nan nan 0.17325873136993766 0.18471363993720255
0.375 0.019267749290654564 -0.020975967626447146 nan nan nan 0.17353920096711203 0.18501263245490657
0.3755 0.019024958201374547 -0.021466806142852044 nan nan nan 0.1738197167828971 0.18531157988310484
0.376 0.018780973778284533 -0.021950124301891336 nan nan nan 0.17410027848685156 0.1856104822135192
0.3765 0.01853517136670303 -0.022425834466611547 nan nan nan 0.1743808857795618 0.1859093391927854
0.377 0.018287662809101237 -0.022893346673068495 nan nan nan 0.17466153863104397 0.18620815032125815
0.3775 0.018038720034111267 -0.023352117369021253 nan nan nan 0.17494223664249603 0.186506915166787
0.378 0.017788850431559027 -0.023801832648827275 nan nan nan 0.1752229795667804 0.18680563352340693
0.3785 0.01753752377681408 -0.024242741595501306 nan nan nan 0.17550376688039454 0.18710430527902247
0.379 0.01728400943477055 -0.024674633152600472 nan nan nan 0.1757845982406979 0.1874029301687369
0.3795 0.01702853119784388 -0.025098318511578274 nan nan nan 0.17606547291737137 0.1877015077607045
0.38 0.01677098327556412 -0.02551232672300653 nan nan nan 0.1763463907637393 0.18800003760418055
0.3805 0.016511241102087564 -0.025916512823295497 nan nan nan 0.1766273514683502 0.1882985195601394
0.381 0.016249479460275395 -0.026310191342959935 nan nan nan 0.17690835474988742 0.1885969529713074
0.3815 0.01598568566491281 -0.026693830010147468 nan nan nan 0.17718940039635833 0.18889533771278286
0.382 0.01571952491519095 -0.027066700002540654 nan nan nan 0.1774704880386812 0.1891936734080395
0.3825 0.01545125657835345 -0.02742743330565409 nan nan nan 0.17775161776113305 0.1894919598139253
0.383 0.015182009211425361 -0.027778393897516976 nan nan nan 0.17803278885392593 0.18979019676711853
0.3835 0.014909471384231475 -0.028118284409416133 nan nan nan 0.17831400085938698 0.190088383880655
0.384 0.014634663234645875 -0.02844792694901151 nan nan nan 0.1785952533065143 0.1903865208496709
0.3845 0.014357649228383397 -0.028766092108524422 nan nan nan 0.178876545589564 0.19068460707489454
0.385 0.01407754777432203 -0.02907180713415742 nan nan nan 0.17915787729468008 0.19098264196618822
0.3855 0.01379510742735708 -0.02936562127485566 nan nan nan 0.17943924816376614 0.1912806253235627
0.386 0.013508986725360675 -0.029648601454118084 nan nan nan 0.17972065764230727 0.1915785568593718
0.3865 0.013220274057196476 -0.029919959453554048 nan nan nan 0.18000210535108202 0.19187643640256996
0.387 0.012927051798737925 -0.030179784067083097 nan nan nan 0.18028359085546114 0.1921742637656759
0.3875 0.012630763560965442 -0.03042766391009703 nan nan nan 0.1805651134508255 0.19247203828369114
0.388 0.012331531650063277 -0.030663334620469575 nan nan nan 0.18084667230411583 0.19276975961671738
0.3885 0.01202889755637809 -0.03088712833745071 nan nan nan 0.1811282668441137 0.1930674276651668
0.389 0.011723467781923819 -0.03109859680045193 nan nan nan 0.18140989666756105 0.19336504213192388
0.3895 0.011413780994560646 -0.03129773064680781 nan nan nan 0.18169156095900627 0.1936626026257618
0.39 0.01110062069633137 -0.03148445550544092 nan nan nan 0.1819732592489322 0.19396010878888734
0.3905 0.01078407422361941 -0.03165910195506018 nan nan nan 0.1822549910250098 0.19425756020152948
0.391 0.010462857040627369 -0.03182063781823414 nan nan nan 0.18253675546262954 0.19455495663447495
0.3915 0.010137460089456672 -0.031970372651351324 nan nan nan 0.18281855179096587 0.19485229773577803
0.392 0.009808305349307081 -0.0321084625466891 nan nan nan 0.18310037924563374 0.19514958339932606
0.3925 0.009476152038824433 -0.032234395844348965 nan nan nan 0.1833822371004584 0.1954468134681801
0.393 0.009140566650835768 -0.032348584012083265 nan nan nan 0.18366412516953437 0.1957439879041235
0.3935 0.008801829643990624 -0.03245148806590428 nan nan nan 0.18394604321242458 0.19604110627985746
0.394 0.00845891127742451 -0.032541941287516356 nan nan nan 0.1842279908011999 0.1963381682563891
0.3945 0.008110270801751033 -0.032620901488471424 nan nan nan 0.18450996709731743 0.19663517385378793
0.395 0.0077573925566518384 -0.032689413138296174 nan nan nan 0.1847919712058234 0.19693212278392974
0.3955 0.007399467371035551 -0.03274760146977483 nan nan nan 0.18507400239473662 0.19722901442543087
0.396 0.0070366421693089844 -0.03279524464144938 nan nan nan 0.1853560598245209 0.19752584796860134
0.3965 0.006669739874168254 -0.03283186339366919 nan nan nan 0.1856381428306998 0.1978226227731044
0.397 0.0062987531109609226 -0.032857683675816984 nan nan nan 0.18592025077069416 0.19811933882170754
0.3975 0.005923524334751207 -0.032872086511439885 nan nan nan 0.18620238294598415 0.19841599632025111
0.398 0.005543649467213758 -0.032876024235432774 nan nan nan 0.18648453881281957 0.19871259521377244
0.3985 0.005158064761738489 -0.03286825687122131 nan nan nan 0.18676671747688153 0.19900913521757496
0.399 0.004767748769970312 -0.03285010664277467 nan nan nan 0.18704891807121016 0.19930561660784998
0.3995 0.004372904404469098 -0.03282144993290432 nan nan nan 0.1873311398950012 0.19960203924897366
0.4 0.003973041067625033 -0.032781731677697275 nan nan nan 0.1876133824437993 0.19989840331763664
0.4005 0.003567684455313485 -0.032731622843728075 nan nan nan 0.18789564498639438 0.20019470861630004
0.401 0.003157457276396844 -0.03267073754689981 nan nan nan 0.188177926710186 0.200490955204736
0.4015 0.0027423797187538282 -0.032600587013004896 nan nan nan 0.18846022663169532 0.2007871429213629
0.402 0.0023225097407227097 -0.03252129845170008 nan nan nan 0.1887425439167148 0.20108327146442717
0.4025 0.0018979040601740831 -0.03243195745862763 nan nan nan 0.18902487809078722 0.2013793409685052
0.403 0.001468710297349094 -0.03233307673560566 nan nan nan 0.1893072286775458 0.20167535155964672
0.4035 0.0010346685611028065 -0.03222556324585386 nan nan nan 0.1895895954059339 0.20197130326495116
0.404 0.000596015829196398 -0.03210806977206739 nan nan nan 0.1898719774302737 0.202267196127184
0.4045 0.0001525150905365589 -0.031981251364824236 nan nan nan 0.19015437431478655 0.20256303017278157
0.405 -0.00029566979306986903 -0.03184672750129752 nan nan nan 0.19043678565462646 0.20285880534346037
0.4055 -0.0007479205631363815 -0.03170450766500028 nan nan nan 0.19071921071591577 0.20315452164607326
0.406 -0.0012058382276771426 -0.03155444869454178 nan nan nan 0.19100164919312673 0.20345017847382052
0.40650000000000003 -0.0016671228557154872 -0.031397224259876955 nan nan nan 0.1912841008237079 0.20374577542607394
0.40700000000000003 -0.00213308162066056 -0.03123349426717296 nan nan nan 0.19156656480255044 0.20404131220880586
0.40750000000000003 -0.0026035420070702527 -0.031063930969783986 nan nan nan 0.1918490403957238 0.20433678864519458
0.40800000000000003 -0.0030778625615533145 -0.030887842973460557 nan nan nan 0.19213152701703004 0.20463220464717027
0.40850000000000003 -0.003554842348994761 -0.030705255150080085 nan nan nan 0.19241402367646646 0.20492756016600328
0.40900000000000003 -0.004034700520332905 -0.030515972762510574 nan nan nan 0.19269653001402523 0.20522285515793232
0.40950000000000003 -0.004516459995153723 -0.030321232424385246 nan nan nan 0.19297904531040846 0.2055180892875818
0.41000000000000003 -0.00500089067521541 -0.0301220909752648 nan nan nan 0.19326156874856257 0.20581326243841433
0.41050000000000003 -0.005489416151479266 -0.029917623901295695 nan nan nan 0.19354409971684647 0.2061083744574695
0.41100000000000003 -0.005981655949774174 -0.02970824108655187 nan nan nan 0.19382663745068282 0.20640342524415553
0.41150000000000003 -0.00647626363450679 -0.02949426166821217 nan nan nan 0.19410918164677574 0.20669841502449673
0.41200000000000003 -0.006971769792982366 -0.02927572922656561 nan nan nan 0.19439173173691446 0.20699334368223804
0.41250000000000003 -0.007469110091884752 -0.029052973823866686 nan nan nan 0.19467428706649004 0.20728821126243657
0.41300000000000003 -0.007968016364555368 -0.028827509120605634 nan nan nan 0.1949568468103295 0.20758301770850715
0.41350000000000003 -0.008467680331172496 -0.028597759779425396 nan nan nan 0.19523941025043376 0.20787776271032515
0.41400000000000003 -0.008969028702874233 -0.028365236394408938 nan nan nan 0.1955219769441051 0.2081724463784088
0.41450000000000004 -0.009470871723156938 -0.02813057937561304 nan nan nan 0.1958045460791277 0.20846706839686993
0.41500000000000004 -0.009973908429977477 -0.02789237561947324 nan nan nan 0.1960871168103885 0.20876162870735276
0.41550000000000004 -0.010477178946904454 -0.027652358809042012 nan nan nan 0.19636968811857167 0.20905612711963367
0.41600000000000004 -0.010981032705616796 -0.02740996250303193 nan nan nan 0.1966522589153795 0.2093505636669576
0.4165 -0.011484115216149383 -0.027166233672194933 nan nan nan 0.1969348283678125 0.20964493826248082
0.417 -0.01198679082349561 -0.026920311829496897 nan nan nan 0.1972173957030214 0.20993925079646802
0.4175 -0.012488520690049605 -0.026672211388717112 nan nan nan 0.19749995999356373 0.21023350169814856
0.418 -0.012989614966808111 -0.026422583414428772 nan nan nan 0.1977825201185093 0.2105276914382971
0.4185 -0.013489268661200673 -0.026171068803600404 nan nan nan 0.19806507506571608 0.2108218196722421
0.419 -0.013986544658397805 -0.02591856323630139 nan nan nan 0.19834762419130703 0.2111158866190611
0.4195 -0.014482778620751187 -0.025664902645906526 nan nan nan 0.1986301664355663 0.2114098926121479
0.42 -0.01497747853510026 -0.025412019957190213 nan nan nan 0.19891270071789105 0.21170383801232448
0.4205 -0.015469857675829035 -0.02515860994376879 nan nan nan 0.1991952261800924 0.21199772297611477
0.421 -0.01595936572069171 -0.024905988690228774 nan nan nan 0.1994777419086286 0.21229154745490916
0.4215 -0.016446382646558285 -0.02465437962072364 nan nan nan 0.19976024712261722 0.21258531158725025
0.422 -0.01692953757474805 -0.0244026092308155 nan nan nan 0.20004274088693028 0.21287901548275398
0.4225 -0.017408585550843448 -0.02415178262240168 nan nan nan 0.20032522160958435 0.21317265921974057
0.423 -0.017882440535382352 -0.023902719420590798 nan nan nan 0.2006076885182823 0.21346624284863952
0.4235 -0.01835247791117278 -0.02365441771979811 nan nan nan 0.20089014047406634 0.21375976656504578
0.424 -0.018817790225945014 -0.023406713959159164 nan nan nan 0.20117257631513052 0.21405323078888341
0.4245 -0.019278445161175335 -0.023159778299002814 nan nan nan 0.20145499474204265 0.2143466360395952
0.425 -0.019733325326281866 -0.02291409487185673 nan nan nan 0.2017373947546713 0.21463998246863025
0.4255 -0.020183214013425186 -0.022670798329518235 nan nan nan 0.20201977520722164 0.21493327063246945
0.426 -0.020625671353535557 -0.02242789657052787 nan nan nan 0.20230213488753665 0.2152265010699467
0.4265 -0.021062805815093937 -0.022186581115136442 nan nan nan 0.20258447275518426 0.21551967495301347
0.427 -0.02149393767973353 -0.021947588790064747 nan nan nan 0.20286678743850303 0.21581279304641474
0.4275 -0.021917912703642305 -0.02171165519975859 nan nan nan 0.20314907762880505 0.21610585604531213
0.428 -0.022335078628673247 -0.021477683403860148 nan nan nan 0.20343134240028804 0.21639886421792465
0.4285 -0.02274527111171425 -0.021247121301011883 nan nan nan 0.20371358054733135 0.2166918181578852
0.429 -0.023147482397257238 -0.021019285508956032 nan nan nan 0.20399579090616746 0.2169847182609983
0.4295 -0.023541451986821397 -0.02079450388350289 nan nan nan 0.20427797253042176 0.21727756560390998
0.43 -0.023928133024089877 -0.02057178772273271 nan nan nan 0.20456012432230178 0.21757036085665352
0.4305 -0.024306145172664845 -0.020352822640131617 nan nan nan 0.20484224534860646 0.21786310497556385
0.431 -0.024675456423869077 -0.020137045218371438 nan nan nan 0.20512433442881797 0.21815579880576952
0.4315 -0.025036410317979176 -0.019924054848349495 nan nan nan 0.20540639032260527 0.21844844343628722
0.432 -0.025388742454822873 -0.01971428391386544 nan nan nan 0.2056884119547848 0.21874103988591515
0.4325 -0.025732838943503845 -0.01950851046538603 nan nan nan 0.20597039825105062 0.2190335890131649
0.433 -0.026067335118656453 -0.01930622331527756 nan nan nan 0.20625234829070024 0.21932609104842185
0.4335 -0.026393199112223483 -0.019108470812253746 nan nan nan 0.206534260653006 0.21961854702281763
0.434 -0.026710015527967333 -0.018915184712064437 nan nan nan 0.20681613425115944 0.2199109576880175
0.4345 -0.02701668597459197 -0.01872648707227311 nan nan nan 0.20709796790575957 0.22020332388186634
0.435 -0.02731407653082019 -0.018542983525458245 nan nan nan 0.20737976066443042 0.22049564683539066
0.4355 -0.02760238518812012 -0.018364696857185735 nan nan nan 0.20766151181170198 0.22078792769267977
0.436 -0.02788067925278691 -0.01819100124037069 nan nan nan 0.20794322088573813 0.22108016749948076
0.4365 -0.028148776036986466 -0.018022394748299433 nan nan nan 0.2082248872790424 0.22137236773705438
0.437 -0.028407069981991797 -0.01785892449794472 nan nan nan 0.20850651016930305 0.2216645297013066
0.4375 -0.02865520846140736 -0.017700406754369857 nan nan nan 0.20878808826590814 0.22195665459618744
0.438 -0.028893121637564072 -0.01754755077619424 nan nan nan 0.20906962127529627 0.2222487437329403
0.4385 -0.029120140457796727 -0.017400226237355678 nan nan nan 0.20935110875330545 0.22254079816497085
0.439 -0.029336328043096487 -0.017257857023150486 nan nan nan 0.20963255007648837 0.22283281906965396
0.4395 -0.02954266787614899 -0.017118980674252753 nan nan nan 0.20991394449029685 0.22312480789363395
0.44 -0.02973906234926965 -0.016985023723370667 nan nan nan 0.21019529155645272 0.22341676612144484
0.4405 -0.029924433564317638 -0.01685737932735178 nan nan nan 0.210476590433999 0.22370869491748874
0.441 -0.030098989008903978 -0.016735270639975507 nan nan nan 0.21075784076862186 0.22400059557399624
0.4415 -0.03026298253504054 -0.016618635663206965 nan nan nan 0.21103904189388933 0.22429246932335736
0.442 -0.03041604790116834 -0.01650797581762031 nan nan nan 0.2113201933339303 0.22458431726982292
0.4425 -0.030558560568293827 -0.01640287692556116 nan nan nan 0.21160129510956693 0.2248761408010585
0.443 -0.030691065031787503 -0.016303759749623194 nan nan nan 0.211882346993879 0.22516794161848208
0.4435 -0.03081427831378119 -0.016211107534864197 nan nan nan 0.2121633484687525 0.2254597207857456
0.444 -0.03092756671753006 -0.016124553660343193 nan nan nan 0.2124442994626633 0.2257514799243016
0.4445 -0.031029674143150172 -0.016043976156168555 nan nan nan 0.21272520032128775 0.22604322018708947
0.445 -0.031121167798032767 -0.015968407944105437 nan nan nan 0.2130060512503173 0.2263349426265039
0.4455 -0.031202055171899112 -0.015898413142342974 nan nan nan 0.2132868521946202 0.22662664853930528
0.446 -0.03127321723947997 -0.015835014073625912 nan nan nan 0.21356760299872696 0.22691833901453992
0.4465 -0.031334328692296576 -0.01577836936411412 nan nan nan 0.2138483037788984 0.22721001513868275
0.447 -0.031383974969625354 -0.01572813396546794 nan nan nan 0.2141289544600256 0.22750167761631865
0.4475 -0.03142343445809587 -0.015685015951288395 nan nan nan 0.2144095549723357 0.22779332777256098
0.448 -0.031454018413126915 -0.015648137797003445 nan nan nan 0.21469010578066372 0.22808496636571202
0.4485 -0.03147379293601433 -0.015618993882951827 nan nan nan 0.2149706070865741 0.22837659453487982
0.449 -0.0314833898441247 -0.015596337477842729 nan nan nan 0.21525105906402422 0.22866821337573032
0.4495 -0.03148400835979587 -0.015579974987219716 nan nan nan 0.21553146178236188 0.2289598236191375
0.45 -0.031474546458797416 -0.015570320913518804 nan nan nan 0.2158118157317886 0.22925142601464787
0.4505 -0.03145607757383677 -0.015567370039561223 nan nan nan 0.21609212150158724 0.22954302104533897
0.451 -0.03142719878446216 -0.01557096371955719 nan nan nan 0.21637237967017758 0.22983460922331078
0.4515 -0.03138861903417176 -0.015580954691697693 nan nan nan 0.21665259086910602 0.2301261913175483
0.452 -0.031341170498754074 -0.015597563501121639 nan nan nan 0.21693275608815712 0.23041776804010697
0.4525 -0.03128503281271261 -0.01561978156116234 nan nan nan 0.217212876039605 0.23070934008139363
0.453 -0.031220894931883052 -0.015647411416793454 nan nan nan 0.21749295185079948 0.23100090819345792
0.4535 -0.031148566099955165 -0.015681768751632925 nan nan nan 0.2177729840837652 0.2312924734080778
0.454 -0.031068708141197984 -0.015723195968598856 nan nan nan 0.21805297314721828 0.23158403595254107
0.4545 -0.030980767058110845 -0.015770665819260076 nan nan nan 0.21833291956978773 0.23187559610585873
0.455 -0.03088437826582219 -0.01582392129363089 nan nan nan 0.21861282373563976 0.23216715418341
0.4555 -0.030779748568559872 -0.01588365747337637 nan nan nan 0.21889268633666015 0.23245871052730227
0.456 -0.030667962056675414 -0.015949700777319775 nan nan nan 0.21917250811746541 0.23275026535875815
0.4565 -0.030548750762073237 -0.01602276111876351 nan nan nan 0.21945228979433007 0.23304181866745374
0.457 -0.030421814132606546 -0.016102526927295177 nan nan nan 0.2197320325363615 0.23333337047298183
0.4575 -0.030286718248903957 -0.016187500997580987 nan nan nan 0.22001173731941012 0.2336249206326065
0.458 -0.03014521681654757 -0.016277740010454587 nan nan nan 0.22029140534382424 0.23391646948964434
0.4585 -0.029995991377994934 -0.01637496725709244 nan nan nan 0.220571037114511 0.23420801699765192
0.459 -0.029839948395262477 -0.016477576998622342 nan nan nan 0.22085063311562694 0.23449956365409275
0.4595 -0.029677545455948584 -0.01658391280218341 nan nan nan 0.2211301943036576 0.23479111002131073
0.46 -0.029509782162593163 -0.01669482606747697 nan nan nan 0.22140972136938047 0.23508265676991816
0.4605 -0.029336365288224954 -0.016811581440534313 nan nan nan 0.22168921538407596 0.23537420364316433
0.461 -0.02915689446650881 -0.016933332433139367 nan nan nan 0.22196867726263883 0.23566575046992466
0.4615 -0.02897122643553633 -0.017059879540026874 nan nan nan 0.22224810780248527 0.2359572970593381
0.462 -0.028779472918405585 -0.017190365858409537 nan nan nan 0.22252750812685393 0.23624884352392242
0.4625 -0.02858236580119021 -0.017324557021044303 nan nan nan 0.22280687926951234 0.23654038992394813
0.463 -0.028379165568392258 -0.017463430315300798 nan nan nan 0.22308622239898546 0.236831935751928
0.4635 -0.028169542352358502 -0.01760600995743784 nan nan nan 0.2233655388542709 0.23712348064024766
0.464 -0.027955513993005405 -0.017752944892075944 nan nan nan 0.22364482993140433 0.23741502406086784
0.4645 -0.027737178932005974 -0.017903439852132136 nan nan nan 0.22392409634480562 0.23770656514225202
0.465 -0.027513009087673606 -0.018057549324945948 nan nan nan 0.22420333947640808 0.23799810307122066
0.4655 -0.027284527164825732 -0.0182150646543753 nan nan nan 0.2244825603936951 0.2382896374760618
0.466 -0.027052704103034116 -0.018375283156377802 nan nan nan 0.22476176001587536 0.23858116814108074
0.4665 -0.026817116508300397 -0.018538072304419433 nan nan nan 0.2250409391467989 0.23887269466285013
0.467 -0.02657737516820699 -0.01870288095993736 nan nan nan 0.2253200986934069 0.2391642166119035
0.4675 -0.026333681906896014 -0.018871244686952178 nan nan nan 0.225599239949224 0.23945573363518866
0.468 -0.026087337541258495 -0.01904145853243012 nan nan nan 0.22587836347158025 0.23974724496286218
0.4685 -0.025836909745824987 -0.01921378317595958 nan nan nan 0.2261574700894995 0.2400387496953946
0.46900000000000003 -0.02558395376942981 -0.01938770475916598 nan nan nan 0.22643656077412747 0.2403302475363381
0.46950000000000003 -0.025327602567552388 -0.01956214259208172 nan nan nan 0.22671563675036213 0.24062173818613855
0.47000000000000003 -0.025067652722586993 -0.019738153508980234 nan nan nan 0.2269946994537383 0.24091322069955082
0.47050000000000003 -0.02480422471232083 -0.019914722675564645 nan nan nan 0.22727374998388483 0.2412046946844097
0.47100000000000003 -0.02453716152751523 -0.02009165868124385 nan nan nan 0.2275527898883521 0.24149615981714537
0.47150000000000003 -0.024267703357605502 -0.02026998537296298 nan nan nan 0.22783182015897505 0.24178761575144359
0.47200000000000003 -0.023995048844236425 -0.02044893314432109 nan nan nan 0.22811084204059687 0.24207906210290764
0.47250000000000003 -0.02372022363181593 -0.020627747988355333 nan nan nan 0.22838985702929812 0.2423704984025291
0.47300000000000003 -0.023443727445224116 -0.02080669222370736 nan nan nan 0.22866886658896884 0.24266192418431506
0.47350000000000003 -0.023165384714660616 -0.020986588245388984 nan nan nan 0.2289478721438241 0.2429533387546207
0.47400000000000003 -0.022885277599945242 -0.021167577683836265 nan nan nan 0.22922687487983356 0.2432447408950929
0.47450000000000003 -0.02260336352547427 -0.021348595608954784 nan nan nan 0.22950587566456954 0.2435361298123416
0.47500000000000003 -0.02231963821633466 -0.021528175081508512 nan nan nan 0.22978487584671548 0.24382750485382798
0.47550000000000003 -0.022035277782738776 -0.02170741703914202 nan nan nan 0.2300638769636835 0.24411886541375177
0.47600000000000003 -0.02174952934254175 -0.021885584749560663 nan nan nan 0.23034288005249035 0.24441021023800022
0.47650000000000003 -0.0214636994503189 -0.022063895296359406 nan nan nan 0.2306218860638013 0.2447015382150447
0.47700000000000004 -0.021177951482341983 -0.022241320078281213 nan nan nan 0.23090089588719956 0.24499284837262814
0.47750000000000004 -0.020891957808976645 -0.022417541790342166 nan nan nan 0.2311799104501892 0.24528414011980937
0.47800000000000004 -0.020605366866032163 -0.022593054609052064 nan nan nan 0.2314589304540406 0.24557541228719362
0.47850000000000004 -0.020317935001576082 -0.02276783680480936 nan nan nan 0.231737957107345 0.24586666404843321
0.47900000000000004 -0.020030259981416332 -0.02294110905081555 nan nan nan 0.23201699098419193 0.24615789377574965
0.47950000000000004 -0.01974313415574289 -0.023113540297684105 nan nan nan 0.2322960330163678 0.24644909988480437
0.48 -0.01945697246674357 -0.02328489983969483 nan nan nan 0.23257508408692273 0.2467402816992357
0.4805 -0.019170643097099694 -0.023455403650182297 nan nan nan 0.23285414494139353 0.24703143797267274
0.481 -0.01888424519292716 -0.023624280830939256 nan nan nan 0.23313321647657165 0.24732256742404532
0.4815 -0.01859887181726591 -0.023791818946734003 nan nan nan 0.23341229968692023 0.24761366892030487
0.482 -0.018314372567877896 -0.02395805696175731 nan nan nan 0.2336913956391208 0.24790474097122625
0.4825 -0.018031074413712295 -0.024122571860046786 nan nan nan 0.2339705051225473 0.24819578249991803
0.483 -0.017747239250829373 -0.02428514542095903 nan nan nan 0.23424962914025477 0.2484867924714482
0.4835 -0.017463617536528357 -0.02444657194079726 nan nan nan 0.23452876885595647 0.248777769272489
0.484 -0.01718014512787099 -0.02460654537218145 nan nan nan 0.23480792478872206 0.24906871144679735
0.4845 -0.016897603402401075 -0.024764826670758192 nan nan nan 0.23508709757741167 0.24935961750453042
0.485 -0.016615928399807092 -0.02492089759451577 nan nan nan 0.2353662878730422 0.24965048641911977
0.4855 -0.016335170681270463 -0.02507537291292427 nan nan nan 0.23564549625326453 0.24994131736413702
0.486 -0.016055849453975174 -0.025228567626522758 nan nan nan 0.23592472312276852 0.2502321087069899
0.4865 -0.01577706369091903 -0.02537902226187717 nan nan nan 0.2362039687476297 0.2505228589123451
0.487 -0.015499151096231992 -0.025526674382392315 nan nan nan 0.23648323357287857 0.2508135664444758
0.4875 -0.015222505782378548 -0.025672948986455717 nan nan nan 0.23676251834126202 0.2511042300442753
0.488 -0.014948239298506655 -0.02581678436444081 nan nan nan 0.23704182413157712 0.2513948484253784
0.4885 -0.01467546320515594 -0.025959266970301795 nan nan nan 0.2373211508142435 0.2516854203080579
0.489 -0.014404287176213223 -0.02609979242985246 nan nan nan 0.23760049856606788 0.25197594416091534
0.4895 -0.014134316693300727 -0.02623919398813829 nan nan nan 0.23787986722428184 0.2522664186941367
0.49 -0.013865707472108232 -0.026375756494883357 nan nan nan 0.23815925701463822 0.2525568423604716
0.4905 -0.01359793572879207 -0.026510904617246422 nan nan nan 0.2384386677333922 0.252847214041505
0.491 -0.013331982478923884 -0.026643714864840216 nan nan nan 0.23871809931787125 0.25313753207427075
0.4915 -0.01306813303272108 -0.026774318856039626 nan nan nan 0.23899755157825242 0.25342779485761
0.492 -0.01280679003635923 -0.0269021569395113 nan nan nan 0.2392770241165631 0.2537180010301669
0.4925 -0.012547863161218338 -0.027028397092814446 nan nan nan 0.23955651672105954 0.25400814937661403
0.493 -0.012290089691149956 -0.027153129865681153 nan nan nan 0.2398360294341654 0.25429823851249145
0.4935 -0.012034782754427669 -0.027275583712355247 nan nan nan 0.24011556212609864 0.2545882667221719
0.494 -0.011781739704850792 -0.02739640088268425 nan nan nan 0.24039511431310445 0.2548782326107972
0.4945 -0.011530225205874217 -0.027515938031307044 nan nan nan 0.24067468568231293 0.25516813464571925
0.495 -0.01128038722190304 -0.027633990234222968 nan nan nan 0.24095427634618286 0.255457971506248
0.4955 -0.011033428490012959 -0.027749400014522255 nan nan nan 0.2412338854412082 0.255747742275991
0.496 -0.010788275092318915 -0.027862742367534266 nan nan nan 0.24151351277916347 0.25603744562546443
0.4965 -0.01054538603811369 -0.027973644670949826 nan nan nan 0.24179315758835135 0.25632707984456804
0.497 -0.010305065712888261 -0.028081548227929045 nan nan nan 0.24207281849804851 0.2566166438826728
0.4975 -0.010065469531760343 -0.028186399952791024 nan nan nan 0.24235249482238214 0.25690613694426667
0.498 -0.009827622944372763 -0.0282890051307826 nan nan nan 0.2426321856568519 0.25719555741141453
0.4985 -0.00959164928448671 -0.028388824806041803 nan nan nan 0.24291188998133317 0.2574849041462385
0.499 -0.009357470821345347 -0.028486226290955895 nan nan nan 0.24319160727836442 0.25777417574935846
0.4995 -0.009126133286821906 -0.0285808664342274 nan nan nan 0.2434713369477884 0.258063371297024
0.5 -0.008897183851978888 -0.02867304489315897 nan nan nan 0.2437510775093278 0.2583524898931505
0.5005000000000001 -0.008669470208859456 -0.02876253317398527 nan nan nan 0.24403082854926383 0.2586415305600468
0.501 -0.008442283397046165 -0.028849351260377312 nan nan nan 0.2443105895066559 0.25893049230730797
0.5015000000000001 -0.00821716352893614 -0.028933641835131207 nan nan nan 0.24459035968774226 0.25921937395339406
0.502 -0.007993246573796575 -0.029015283495768613 nan nan nan 0.24487013770526875 0.25950817377593605
0.5025000000000001 -0.0077709436765734646 -0.029093936714215736 nan nan nan 0.24514992222001455 0.2597968908248389
0.503 -0.0075494056607948905 -0.029169342196595366 nan nan nan 0.24542971234850278 0.2600855245577239
0.5035000000000001 -0.0073291496656228165 -0.02924170213618289 nan nan nan 0.2457095072677326 0.2603740738007874
0.504 -0.007111013091054337 -0.029311078372894078 nan nan nan 0.2459893055426905 0.26066253695454955
0.5045000000000001 -0.006894236875199963 -0.02937773641248395 nan nan nan 0.24626910610407932 0.2609509131710019
0.505 -0.006678482283776191 -0.029442102889011407 nan nan nan 0.24654890799914583 0.26123920126435485
0.5055000000000001 -0.006463777511433206 -0.02950504269113188 nan nan nan 0.2468287098543035 0.26152739986754076
0.506 -0.006251392521302978 -0.02956529243703725 nan nan nan 0.24710851043007565 0.26181550820495864
0.5065000000000001 -0.006039678156465248 -0.029622963881206655 nan nan nan 0.24738830828118383 0.2621035256703226
0.507 -0.005829853411676406 -0.02967775824190914 nan nan nan 0.24766810259181737 0.26239145144747117
0.5075000000000001 -0.005620229782937825 -0.029731361822686393 nan nan nan 0.24794789229678724 0.26267928395735085
0.508 -0.005412095152977287 -0.029782588414940938 nan nan nan 0.2482276762607194 0.2629670219681873
0.5085000000000001 -0.0052052162110597 -0.029831869320243017 nan nan nan 0.24850745293073492 0.2632546642992947
0.509 -0.004999547851675454 -0.029879684315717917 nan nan nan 0.2487872210145938 0.26354221000714156
0.5095000000000001 -0.004794970637854786 -0.029926005803826806 nan nan nan 0.24906697945705214 0.2638296576236604
0.51 -0.0045915195632731534 -0.029969765258857098 nan nan nan 0.2493467269609234 0.2641170060313268
0.5105000000000001 -0.004387789604962914 -0.030011686648147694 nan nan nan 0.2496264627549355 0.2644042535991131
0.511 -0.004184765561826821 -0.030052119266563863 nan nan nan 0.2499061861220897 0.2646913992704594
0.5115000000000001 -0.0039814340871521855 -0.030089938730433367 nan nan nan 0.25018589635524596 0.2649784416426944
0.512 -0.003778877185023707 -0.030125607766907314 nan nan nan 0.25046559259123824 0.2652653797921407
0.5125 -0.0035757912761387022 -0.03016111814219138 nan nan nan 0.25074527378120076 0.26555221229176584
0.513 -0.003373923357399269 -0.03019488843615683 nan nan nan 0.2510249392978902 0.265838937888224
0.5135 -0.0031726175340368173 -0.03022710012084898 nan nan nan 0.25130458802959016 0.2661255554599626
0.514 -0.002970839178693229 -0.03025759413848812 nan nan nan 0.2515842194592394 0.2664120633542717
0.5145 -0.0027694369069580314 -0.030287447318740036 nan nan nan 0.2518638329287447 0.2666984601273413
0.515 -0.0025675506786010907 -0.030316421220208452 nan nan nan 0.2521434279615136 0.2669847444394326
0.5155 -0.002365150870709703 -0.030344016851275517 nan nan nan 0.2524230040435753 0.2672709147264658
0.516 -0.002162054978448829 -0.030370229202768075 nan nan nan 0.2527025611328813 0.2675569693864184
0.5165 -0.001958093617243626 -0.030394822462387887 nan nan nan 0.25298209847894976 0.2678429078432898
0.517 -0.0017543071617057238 -0.030417886271290873 nan nan nan 0.25326161545557224 0.2681287290646842
0.5175 -0.0015498761070304845 -0.030440468885730588 nan nan nan 0.25354111165375126 0.2684144319780844
0.518 -0.0013450088030930937 -0.03046158152908042 nan nan nan 0.25382058638522065 0.268700015078354
0.5185 -0.0011403697031787013 -0.03048178119931383 nan nan nan 0.254100039275542 0.2689854774279537
0.519 -0.0009350116064046872 -0.030500942637835784 nan nan nan 0.25437946967274316 0.2692708169801877
0.5195 -0.0007286845657719427 -0.030519692849258016 nan nan nan 0.2546588772963852 0.2695560321492118
0.52 -0.000523163392208982 -0.030538109003157093 nan nan nan 0.2549382614247072 0.26984112135024246
0.5205 -0.00031756362256439016 -0.03055540719174076 nan nan nan 0.2552176218917133 0.2701260832886531
0.521 -0.000111956971696113 -0.030571785236644125 nan nan nan 0.2554969585535072 0.27041091754721297
0.5215 9.340606261229051e-05 -0.030587932726730414 nan nan nan 0.25577627170747474 0.27069562239907363
0.522 0.0002988073646515861 -0.030603537378640012 nan nan nan 0.2560555611158009 0.2709801972335339
0.5225 0.0005044221758753107 -0.030618796143872567 nan nan nan 0.2563348263792927 0.2712646412143861
0.523 0.0007099828036322348 -0.030634034186020787 nan nan nan 0.25661406670154363 0.2715489532972432
0.5235 0.0009154174650671601 -0.03065014109401212 nan nan nan 0.2568932815983007 0.2718331327398203
0.524 0.0011211044121122193 -0.0306677696286649 nan nan nan 0.25717247113084557 0.2721171780441921
0.5245 0.0013267556282653026 -0.03068616138263859 nan nan nan 0.2574516355667377 0.2724010886059849
0.525 0.0015324287536381364 -0.030705957177994788 nan nan nan 0.25773077447257936 0.27268486407645354
0.5255 0.0017382210034361367 -0.03072691122583602 nan nan nan 0.25800988761398536 0.272968503464326
0.526 0.0019438228938413941 -0.030749027644140253 nan nan nan 0.2582889746295697 0.2732520059748606
0.5265 0.0021493043823280315 -0.03077215914747704 nan nan nan 0.2585680353738827 0.27353537094627095
0.527 0.002354469662365587 -0.03079693040545138 nan nan nan 0.2588470695306795 0.2738185976539866
0.5275 0.0025588720205246005 -0.03082320972796025 nan nan nan 0.2591260776660771 0.27410168570911797
0.528 0.0027628485417586454 -0.030850873675958807 nan nan nan 0.259405059861913 0.2743846347372661
0.5285 0.0029648001990516086 -0.03088029955614215 nan nan nan 0.2596840158493735 0.2746674449456759
0.529 0.003165099479805405 -0.03091166837164189 nan nan nan 0.2599629452152005 0.2749501156955913
0.5295 0.003363960574800405 -0.03094521452375557 nan nan nan 0.260241847470982 0.27523264701097183
0.53 0.003561599674491749 -0.030980964340131797 nan nan nan 0.2605207218303404 0.27551503887132617
0.5305 0.003758267427551216 -0.03101918933214038 nan nan nan 0.26079956834718165 0.2757972920364737
0.531 0.003952871133407195 -0.031058284427227825 nan nan nan 0.2610783869669292 0.27607940721048374
0.5315 0.004145609839209195 -0.0310990195544525 nan nan nan 0.2613571777580439 0.2763613853208478
0.532 0.004336609126567126 -0.03114138471901506 nan nan nan 0.2616359407539382 0.27664322715914225
0.5325 0.004526406554923184 -0.031185403844018626 nan nan nan 0.26191467559851755 0.2769249332171127
0.533 0.0047138799331832805 -0.031231682943320762 nan nan nan 0.2621933827160618 0.27720650422612336
0.5335 0.0048994383871078726 -0.031279541042671985 nan nan nan 0.2624720623778965 0.27748794076469213
0.534 0.005082757060555206 -0.03132933179054899 nan nan nan 0.26275071469969336 0.27776924364928424
0.5345 0.005264320027859494 -0.03138103631441144 nan nan nan 0.26302933943479223 0.2780504140251166
0.535 0.005443356713910273 -0.031434831004807616 nan nan nan 0.2633079364926717 0.2783314529578403
0.5355 0.005619301100207055 -0.03149067520463782 nan nan nan 0.26358650538092576 0.2786123613375772
0.536 0.005792168888075836 -0.03154829056104501 nan nan nan 0.2638650458642769 0.27889314053478115
0.5365 0.005960645243532951 -0.031609019398153096 nan nan nan 0.2641435576323047 0.2791737911503949
0.537 0.006125896495083223 -0.03167132485743942 nan nan nan 0.2644220409883817 0.2794543143304218
0.5375 0.006287574425213102 -0.03173641223069848 nan nan nan 0.26470049602110945 0.279734711722413
0.538 0.006446126532578457 -0.03180436405955048 nan nan nan 0.26497892238548126 0.2800149854069438
0.5385 0.006601674353998938 -0.03187367707809647 nan nan nan 0.2652573196405346 0.280295136938114
0.539 0.0067536963257177176 -0.03194637641014307 nan nan nan 0.2655356880683655 0.2805751681707204
0.5395 0.006901554642409936 -0.03202126742368457 nan nan nan 0.26581402746366983 0.2808550807167023
0.54 0.007046017601929683 -0.032098773266839006 nan nan nan 0.26609233765004564 0.28113487697554435
0.5405 0.007187652247837339 -0.032179199672323175 nan nan nan 0.26637061844772747 0.28141455918366387
0.541 0.007325364159322392 -0.0322623907353865 nan nan nan 0.26664886939084187 0.2816941288477765
0.5415 0.0074595711668511136 -0.032347614205669964 nan nan nan 0.26692709018044747 0.281973587584555
0.542 0.007590009973741423 -0.03243647211602424 nan nan nan 0.26720528076196887 0.28225293733400714
0.5425 0.0077174127056025554 -0.03252797072532324 nan nan nan 0.2674834410637037 0.2825321802556342
0.543 0.007839908215625474 -0.03262222721888267 nan nan nan 0.2677615705175793 0.28281131856439756
0.5435 0.007958254971723448 -0.032718965519076285 nan nan nan 0.2680396688126664 0.2830903540132282
0.544 0.008072340203546871 -0.03281813055527085 nan nan nan 0.2683177357180865 0.28336928875210465
0.5445 0.008182041947720112 -0.032919385309757916 nan nan nan 0.26859577088527475 0.2836481249230709
0.545 0.008287398429109954 -0.03302219579072072 nan nan nan 0.2688737736646964 0.2839268645530539
0.5455 0.008388156687778451 -0.03312681453377529 nan nan nan 0.2691517442979512 0.28420551038534475
0.546 0.008483748291862542 -0.03323323986269366 nan nan nan 0.26942968241787696 0.2844840649777496
0.5465 0.008575046912066522 -0.03334201832749378 nan nan nan 0.2697075877494723 0.2847625306291113
0.547 0.008663007739542247 -0.03345228060729977 nan nan nan 0.26998546031233694 0.2850409094957741
0.5475 0.008747132143874218 -0.033564347724685785 nan nan nan 0.2702633001637738 0.2853192037855447
0.548 0.008827074218308669 -0.03367805241627701 nan nan nan 0.27054110727057806 0.28559741590712057
0.5485 0.008902965852018 -0.03379351336952449 nan nan nan 0.2708188818573657 0.28587554774414203
0.549 0.008975146272252764 -0.03390970181931798 nan nan nan 0.27109662399896284 0.28615360116078614
0.5495 0.009041423500894845 -0.03402633629424283 nan nan nan 0.2713743333094043 0.2864315793010843
0.55 0.00910310095929909 -0.03414526506571815 nan nan nan 0.2716520105614543 0.28670948418881026
0.5505 0.009160841285676019 -0.03426513971429298 nan nan nan 0.27192965601187746 0.28698731792214155
0.551 0.009214192277130514 -0.034384689667831356 nan nan nan 0.2722072695415444 0.2872650833601371
0.5515 0.009263020747128514 -0.0345043666676722 nan nan nan 0.272484851501958 0.2875427829040475
0.552 0.00930670695564617 -0.03462470391540156 nan nan nan 0.2727624019150157 0.28782041882170706
0.5525 0.00934524127103757 -0.03474534211386328 nan nan nan 0.2730399212229433 0.28809799342331305
0.553 0.009378351856862706 -0.034865927806828755 nan nan nan 0.2733174101367942 0.28837550928488737
0.5535 0.009406959168557105 -0.03498557705342442 nan nan nan 0.27359486867413146 0.2886529677050553
0.554 0.009431720347776226 -0.03510466467512065 nan nan nan 0.27387229731703056 0.2889303708102013
0.5545 0.009451538042418068 -0.03522207799063868 nan nan nan 0.27414969658934124 0.28920772093692343
0.555 0.009467536626280337 -0.03533851791816256 nan nan nan 0.27442706625503205 0.2894850208771216
0.5555 0.009479807678667799 -0.03545427320966835 nan nan nan 0.27470440640165167 0.2897622729545002
0.556 0.009487753911830973 -0.0355677761226401 nan nan nan 0.274981717099409 0.290039479553269
0.5565 0.009491539646541399 -0.0356796769653184 nan nan nan 0.27525899804974024 0.2903166432762565
0.557 0.009493198990672901 -0.03579068884658611 nan nan nan 0.27553624995088216 0.2905937664869729
0.5575 0.009491836413927283 -0.0358994962177884 nan nan nan 0.2758134727777652 0.29087085116497763
0.558 0.00948733246043466 -0.03600532869054102 nan nan nan 0.27609066694701506 0.2911478993242488
0.5585 0.009478315107766418 -0.0361092707521614 nan nan nan 0.2763678325544989 0.29142491310233737
0.559 0.009466241286522981 -0.036210202432614094 nan nan nan 0.2766449697697749 0.291701894409889
0.5595 0.009452022719657284 -0.036307353741188216 nan nan nan 0.27692207903276744 0.29197884561871973
0.56 0.009434955946926114 -0.03639998382300153 nan nan nan 0.27719916094324376 0.2922557690853348
0.5605 0.009414762750022235 -0.03648902718714629 nan nan nan 0.2774762161991381 0.2925326670160681
0.561 0.00939176339879148 -0.03657438405861204 nan nan nan 0.27775324457322204 0.29280954161756667
0.5615 0.009365574356736331 -0.03665571833002394 nan nan nan 0.278030246621153 0.2930863950053117
0.562 0.00933567110824025 -0.03673316173589808 nan nan nan 0.2783072224432439 0.2933632297595734
0.5625 0.00930268816957469 -0.036804477450193496 nan nan nan 0.2785841724093075 0.29364004841008423
0.5630000000000001 0.009265926947151644 -0.03687039168952764 nan nan nan 0.27886109646003554 0.2939168534076921
0.5635 0.009226530263419153 -0.03693086786924869 nan nan nan 0.2791379950660676 0.29419364680592125
0.5640000000000001 0.009184778521026392 -0.03698565954443576 nan nan nan 0.27941486835084367 0.294470431146932
0.5645 0.009141326878083937 -0.037035574835279715 nan nan nan 0.2796917166733274 0.2947472088073033
0.5650000000000001 0.009095339754457655 -0.03707985856412709 nan nan nan 0.27996854083882705 0.2950239820423584
0.5655 0.009047390708441976 -0.03711720148656798 nan nan nan 0.2802453408423843 0.2953007526294558
0.5660000000000001 0.00899694905172045 -0.0371478579651112 nan nan nan 0.28052211680328365 0.295577522872202
0.5665 0.008944902522244613 -0.037172403265630406 nan nan nan 0.28079886915058533 0.2958542944393585
0.5670000000000001 0.008891166306864555 -0.03719059715671339 nan nan nan 0.2810755985933259 0.2961310697223828
0.5675 0.008835399581753332 -0.03720217549395764 nan nan nan 0.28135230546076173 0.2964078513994469
0.5680000000000001 0.00877871493986998 -0.03720650450138376 nan nan nan 0.2816289903912586 0.29668464123768934
0.5685 0.00871984474507646 -0.037202836624566825 nan nan nan 0.281905654779899 0.29696144156731874
0.5690000000000001 0.0086592540034409 -0.03719188107110035 nan nan nan 0.2821822984903599 0.2972382544715178
0.5695 0.00859780560068224 -0.037174742847129974 nan nan nan 0.28245892179330034 0.2975150813626544
0.5700000000000001 0.008534633620895784 -0.03715055799174464 nan nan nan 0.28273552486653913 0.29779192395181087
0.5705 0.008469632307271371 -0.03711801585283266 nan nan nan 0.28301210728256093 0.2980687839881947
0.5710000000000001 0.008403023153290279 -0.037077871924099594 nan nan nan 0.28328866955131876 0.29834566385271855
0.5715 0.008335576687021175 -0.03702958297224595 nan nan nan 0.2835652120877652 0.2986225657808377
0.5720000000000001 0.008266172639374016 -0.03697305947697085 nan nan nan 0.2838417354258113 0.29889949166956215
0.5725 0.00819461728333831 -0.03690739442925642 nan nan nan 0.2841182396715834 0.2991764433902064
0.5730000000000001 0.008121607316249255 -0.036835384448845945 nan nan nan 0.2843947238996337 0.29945342263148605
0.5735 0.008046974072749468 -0.03675366692445327 nan nan nan 0.28467118828985577 0.2997304304800057
0.5740000000000001 0.007971272202952392 -0.036662685649178135 nan nan nan 0.28494763355979624 0.3000074693258324
0.5745 0.007893922618810443 -0.03656381460525345 nan nan nan 0.28522406048501503 0.300284541189451
0.5750000000000001 0.00781534115789176 -0.036455958377296246 nan nan nan 0.28550046937506957 0.30056164826836074
0.5755 0.007735369421969885 -0.03634060428225654 nan nan nan 0.2857768606669688 0.30083879168535993
0.5760000000000001 0.007654749227189708 -0.03621700578758205 nan nan nan 0.2860532344729371 0.3011159723914131
0.5765 0.00757207678997892 -0.03608533296921383 nan nan nan 0.28632959074810843 0.30139319186777574
0.577 0.007488309732620148 -0.03594470652587887 nan nan nan 0.28660592961211595 0.3016704512966372
0.5775 0.007403207117664641 -0.035794827155891745 nan nan nan 0.2868822518545883 0.3019477510787392
0.578 0.007317728132203124 -0.03563597693638704 nan nan nan 0.28715855806982843 0.30222509293318595
0.5785 0.0072315250720339135 -0.035468629366067095 nan nan nan 0.2874348483238648 0.3025024784589247
0.579 0.00714355639157922 -0.03529268311630601 nan nan nan 0.2877111225576854 0.3027799087760933
0.5795 0.007054229048536397 -0.03510761704813058 nan nan nan 0.2879873808784135 0.3030573849038037
0.58 0.006963444557147047 -0.03491591362819739 nan nan nan 0.28826362324458144 0.3033349079270123
0.5805 0.006871667118384682 -0.03471532442038325 nan nan nan 0.28853984984811976 0.3036124788053512
0.581 0.0067790681055818185 -0.034507316412805376 nan nan nan 0.28881606103301816 0.30389009889704083
0.5815 0.00668551968360531 -0.03429117962779075 nan nan nan 0.2890922568814468 0.3041677693917454
0.582 0.00659061299944329 -0.03406796904101126 nan nan nan 0.28936843815424834 0.30444549104690416
0.5825 0.00649439534165155 -0.033837219925477224 nan nan nan 0.28964460518795804 0.30472326456517085
0.583 0.0063959981817444935 -0.033599392221606655 nan nan nan 0.28992075784771476 0.30500109114373336
0.5835 0.0062954395592421195 -0.03335472328854405 nan nan nan 0.29019689564858675 0.30527897149725763
0.584 0.006193410752118676 -0.033104239845859716 nan nan nan 0.290473018594023 0.30555690604288643
0.5845 0.006091015378068174 -0.03284766245862354 nan nan nan 0.29074912699059224 0.30583489534982256
0.585 0.0059871099649340676 -0.03258439233587838 nan nan nan 0.29102522162886857 0.3061129407626302
0.5855 0.00588205209378896 -0.03231579234396321 nan nan nan 0.2913013029148627 0.3063910432910368
0.586 0.0057759814797372355 -0.03204176406345625 nan nan nan 0.29157737047959553 0.30666920311988827
0.5865 0.005669148853321424 -0.0317617012867476 nan nan nan 0.2918534244264619 0.30694742110040063
0.587 0.00556191341731621 -0.0314759371468331 nan nan nan 0.2921294646665374 0.30722569803229455
0.5875 0.005452835501990337 -0.031184814841195622 nan nan nan 0.2924054912147894 0.30750403423845946
0.588 0.00534237553321499 -0.030889021927061704 nan nan nan 0.2926815041851022 0.30778243087583657
0.5885 0.005230547325290006 -0.030588832716355617 nan nan nan 0.2929575032152658 0.3080608877119993
0.589 0.005117423519469809 -0.03028424436743113 nan nan nan 0.29323348836532676 0.30833940563334183
0.5895 0.005003598377086233 -0.029974959026480365 nan nan nan 0.29350945963619945 0.3086179842935545
0.59 0.004887649636486659 -0.029661089208291688 nan nan nan 0.29378541689182375 0.30889662407733537
0.5905 0.0047705043132516035 -0.029343660503670554 nan nan nan 0.2940613595762946 0.30917532525060726
0.591 0.004651547076164752 -0.02902243979503845 nan nan nan 0.29433728716286967 0.30945408775020505
0.5915 0.004531199249489673 -0.028698180339586314 nan nan nan 0.2946131991092778 0.309732912264602
0.592 0.004409461122402723 -0.028370669208485622 nan nan nan 0.2948890952399721 0.31001179923007743
0.5925 0.004285671794313243 -0.028040405940169516 nan nan nan 0.2951649749825369 0.31029074894219455
0.593 0.004159712182260167 -0.027707431412023167 nan nan nan 0.29544083734395704 0.31056976166666905
0.5935 0.004031772240765508 -0.02737234520301528 nan nan nan 0.29571668202918727 0.310848837875533
0.594 0.003902193264565666 -0.02703540060049233 nan nan nan 0.29599250786617565 0.31112797813327786
0.5945 0.0037712406663671844 -0.026697331433829994 nan nan nan 0.29626831479496046 0.31140718234002346
0.595 0.0036387884787831646 -0.026358766145434514 nan nan nan 0.2965441023709188 0.31168645015232105
0.5955 0.0035037883380125427 -0.026018915997660798 nan nan nan 0.2968198705851938 0.3119657815165665
0.596 0.003367079148943099 -0.025678759013992854 nan nan nan 0.2970956190086782 0.312245176592119
0.5965 0.0032287534087792093 -0.025338554840067633 nan nan nan 0.2973713466133828 0.31252463554725446
0.597 0.003088880322296461 -0.024997674164803012 nan nan nan 0.2976470524220468 0.31280415828069097
0.5975 0.00294709718406111 -0.02465673068456207 nan nan nan 0.29792273605740616 0.31308374438810854
0.598 0.002803982729080139 -0.02431621946471146 nan nan nan 0.2981983965723395 0.31336339403994534
0.5985 0.002659837796710718 -0.023976586756484026 nan nan nan 0.2984740332321103 0.313643107393527
0.599 0.002512852247925415 -0.02363731555769528 nan nan nan 0.29874964511491975 0.3139228841448073
0.5995 0.002364053555305811 -0.023299318117910122 nan nan nan 0.2990252306215434 0.3142027243432723
0.6 0.002213291376486592 -0.022963043409725954 nan nan nan 0.29930078872130356 0.31448262768011226
0.6005 0.0020621005523985235 -0.022629524768322244 nan nan nan 0.29957631881726937 0.31476259390802064
0.601 0.0019093466604548298 -0.022298321015712084 nan nan nan 0.29985182039933533 0.315042621823549
0.6015 0.0017545742383305875 -0.021970264966073245 nan nan nan 0.30012729242524955 0.3153227111174468
0.602 0.0015988488375455483 -0.02164474526641966 nan nan nan 0.30040273400640105 0.3156028615387999
0.6025 0.0014407563463322583 -0.021322379767850064 nan nan nan 0.30067814418347405 0.3158830723424129
0.603 0.0012821693842795894 -0.021003451375142746 nan nan nan 0.3009535221072008 0.3161633433585508
0.6035 0.0011229575867655276 -0.020688085148955274 nan nan nan 0.30122886661043724 0.3164436743890365
0.604 0.0009620937092014696 -0.020376949443392963 nan nan nan 0.3015041764534096 0.3167240652435677
0.6045 0.0008000338301993441 -0.020069364273640467 nan nan nan 0.30177945052783095 0.3170045158971559
0.605 0.000636222426888944 -0.019766292781687747 nan nan nan 0.3020546874322982 0.3172850260214465
0.6055 0.0004717232443463022 -0.019468193589598462 nan nan nan 0.30232988620407936 0.3175655957465011
0.606 0.0003057654372815309 -0.01917497267581891 nan nan nan 0.30260504597946125 0.317846223804426
0.6065 0.0001400082092294688 -0.018887129564871496 nan nan nan 0.30288016574274956 0.31812690985761627
0.607 -2.595167768293473e-05 -0.018604857735562953 nan nan nan 0.30315524534319904 0.31840765357929907
0.6075 -0.00019291746109977237 -0.018328221339991187 nan nan nan 0.3034302835118267 0.31868845441287214
0.608 -0.0003597392081499457 -0.01805611763079127 nan nan nan 0.3037052792643918 0.31896931191592637
0.6085 -0.0005265859703476103 -0.017790096413130046 nan nan nan 0.30398023264253665 0.31925022607456377
0.609 -0.0006941812604978523 -0.017530504384379218 nan nan nan 0.30425514276170107 0.31953119646532857
0.6095 -0.000862110773915949 -0.017277008752653682 nan nan nan 0.30453000854744494 0.31981222208244603
0.61 -0.0010293108135506488 -0.017029519771767043 nan nan nan 0.3048048299938474 0.32009330192540325
0.6105 -0.0011961586681501321 -0.016788800480662436 nan nan nan 0.305079606606582 0.3203744351285187
0.611 -0.0013616885513380015 -0.016555383744327978 nan nan nan 0.30535433893117925 0.32065562111373813
0.6115 -0.0015277418054859976 -0.01632880363906401 nan nan nan 0.30562902665097463 0.3209368589837911
0.612 -0.0016929660314681945 -0.016109470142298257 nan nan nan 0.30590366903227184 0.3212181484934269
0.6125 -0.001857831623392186 -0.015897092867350353 nan nan nan 0.30617826569281 0.3214994891757923
0.613 -0.0020225515336408906 -0.01569226461836602 nan nan nan 0.3064528164438412 0.32178088003942645
0.6135 -0.002187424752948762 -0.015494149229992395 nan nan nan 0.30672732085922827 0.32206232071697377
0.614 -0.002351444235686836 -0.015303746978978048 nan nan nan 0.30700177841566234 0.322343810919924
0.6145 -0.0025152857253576506 -0.015121929456566882 nan nan nan 0.307276188678935 0.3226253498658417
0.615 -0.002678204506844178 -0.01494766774209126 nan nan nan 0.3075505507531888 0.32290693699527656
0.6155 -0.002839810995385982 -0.014782150687008486 nan nan nan 0.3078248640660639 0.32318857132815865
0.616 -0.003000151415219133 -0.014624201466356858 nan nan nan 0.30809912882595264 0.3234702523781839
0.6165 -0.0031604102712342406 -0.014474059547501049 nan nan nan 0.3083733451581213 0.3237519794786598
0.617 -0.0033193171271260293 -0.01433294296419543 nan nan nan 0.3086475132218685 0.3240337517475645
0.6175 -0.003477665716919048 -0.01420044770796617 nan nan nan 0.30892163335336054 0.32431556840438214
0.618 -0.0036342497342589618 -0.014074742038627673 nan nan nan 0.30919570564458504 0.3245974284696335
0.6185 -0.0037903580478523325 -0.013956651786575909 nan nan nan 0.30946973112203174 0.32487933154126314
0.619 -0.003946569484689723 -0.013846155464706914 nan nan nan 0.30974370975427196 0.325161277371643
0.6195 -0.004101094534312529 -0.013744718791484117 nan nan nan 0.3100176422517915 0.3254432651400096
0.62 -0.004253595402871055 -0.013649518581106329 nan nan nan 0.3102915286616387 0.3257252947195988
0.6205 -0.00440585672140479 -0.013562124841633825 nan nan nan 0.31056536954852915 0.32600736564552835
0.621 -0.004556763629565413 -0.013482898210954927 nan nan nan 0.31083916525679056 0.32628947750541043
0.6215 -0.004705562096128221 -0.013411053868784183 nan nan nan 0.3111129162708926 0.32657162950840934
0.622 -0.0048528277707779064 -0.013347712784275777 nan nan nan 0.3113866226841494 0.32685382119344
0.6225 -0.004999148152817016 -0.013292054643814472 nan nan nan 0.3116602849192034 0.3271360513775757
0.623 -0.005144085879775061 -0.013244534897408088 nan nan nan 0.31193390362801837 0.32741831887044465
0.6235 -0.005286529103438298 -0.01320492458826062 nan nan nan 0.31220747934410664 0.32770062294362445
0.624 -0.005427683312496145 -0.013173246976853847 nan nan nan 0.31248101251198357 0.32798296250180864
0.6245 -0.0055668358457856984 -0.013149482268920128 nan nan nan 0.3127545042245231 0.32826533692118537
0.625 -0.005705338764524294 -0.013133683765429012 nan nan nan 0.31302795525669624 0.32854774496892025
0.6255000000000001 -0.005842335729644276 -0.013125782722073874 nan nan nan 0.31330136610593606 0.3288301852056252
0.626 -0.005978393175165871 -0.013126499949664487 nan nan nan 0.31357473690921966 0.3291126558670905
0.6265000000000001 -0.006112826331653099 -0.01313469681420039 nan nan nan 0.3138480678049078 0.32939515615175174
0.627 -0.006245498294639087 -0.013150362656630022 nan nan nan 0.3141213597901827 0.32967768474043313
0.6275000000000001 -0.0063766872030922555 -0.013172920494512104 nan nan nan 0.31439461386383877 0.32996023991516416
0.628 -0.0065066314913641505 -0.01320177478518622 nan nan nan 0.3146678304118102 0.3302428205551995
0.6285000000000001 -0.006635643830721167 -0.013236780764757544 nan nan nan 0.31494100972949757 0.3305254254855681
0.629 -0.006764097571343199 -0.013279894007676128 nan nan nan 0.3152141522749765 0.33080805352217724
0.6295000000000001 -0.006891452868481626 -0.013329064115531917 nan nan nan 0.31548725864189425 0.3310907028237585
0.63 -0.0070174185213954495 -0.01338504799189179 nan nan nan 0.3157603286966363 0.3313733716390116
0.6305000000000001 -0.007141911708849898 -0.013447424197051002 nan nan nan 0.3160333626510103 0.33165605878672555
0.631 -0.00726468410639689 -0.013516648752936003 nan nan nan 0.31630636080370744 0.33193876281495766
0.6315000000000001 -0.0073862886162533396 -0.01359306786138972 nan nan nan 0.3165793234351941 0.3322214822748141
0.632 -0.007505696960266443 -0.013675950926551219 nan nan nan 0.3168522507725944 0.33250421524351537
0.6325000000000001 -0.007623151891115962 -0.013765648913347738 nan nan nan 0.31712514235581557 0.3327869598678685
0.633 -0.007738835728746364 -0.013861171045224706 nan nan nan 0.31739799857476325 0.3330697141304776
0.6335000000000001 -0.007851347181862261 -0.013962314956579012 nan nan nan 0.31767081992962426 0.3333524766183864
0.634 -0.007962853293517778 -0.014068900140388675 nan nan nan 0.31794360663772125 0.333635245639264
0.6345000000000001 -0.008072271157597852 -0.014179987136868463 nan nan nan 0.3182163585149548 0.33391801955249356
0.635 -0.008180370107106956 -0.014295983959799228 nan nan nan 0.3184890763038592 0.3342007963744116
0.6355000000000001 -0.008286113363036746 -0.014416908698848102 nan nan nan 0.31876176035543075 0.33448357340631735
0.636 -0.008389267330048144 -0.0145435768250322 nan nan nan 0.3190344115205601 0.3347663497517905
0.6365000000000001 -0.008490040783998908 -0.014674654442450214 nan nan nan 0.319307030128908 0.33504912374709944
0.637 -0.008589384964887408 -0.014810011150433622 nan nan nan 0.3195796164561638 0.33533189334746205
0.6375000000000001 -0.00868737828820899 -0.01495045184582725 nan nan nan 0.31985217006730365 0.33561465597221307
0.638 -0.008783347296869679 -0.01509447143149787 nan nan nan 0.3201246916432291 0.33589740927041467
0.6385000000000001 -0.008877974491724665 -0.015242007103638313 nan nan nan 0.3203971812660977 0.33618015113259264
0.639 -0.008971698391205188 -0.01539243467277412 nan nan nan 0.3206696389103597 0.33646287915964923
0.6395000000000001 -0.009063299452049145 -0.015546260405977863 nan nan nan 0.3209420649304617 0.33674559111407903
0.64 -0.009153521041283901 -0.015702845663085455 nan nan nan 0.32121445901656875 0.3370282842775417
0.6405 -0.009240815573963506 -0.015862087337911755 nan nan nan 0.3214868213808619 0.3373109566789364
0.641 -0.009326076965639437 -0.016023038514490905 nan nan nan 0.32175915257153487 0.3375936063861531
0.6415 -0.00940839475014995 -0.016186355470300375 nan nan nan 0.3220314527496111 0.33787623096709807
0.642 -0.009488062678546324 -0.016353235933659734 nan nan nan 0.32230372145263014 0.33815882822161
0.6425 -0.009565066010221609 -0.016521382520104693 nan nan nan 0.3225759596223493 0.3384413956802003
0.643 -0.00963979190754807 -0.01669098304665607 nan nan nan 0.322848167402094 0.3387239312228948
0.6435 -0.009711917199503477 -0.01686204769821658 nan nan nan 0.3231203453995704 0.33900643171467126
0.644 -0.009781392685119537 -0.01703474499594266 nan nan nan 0.3233924936221921 0.33928889422473696
0.6445 -0.009848758290673065 -0.01720854731120806 nan nan nan 0.32366461255606793 0.33957131644909283
0.645 -0.009913638215431984 -0.017383481539528945 nan nan nan 0.32393670308225314 0.3398536956898254
0.6455 -0.009975636719585 -0.017558299056534048 nan nan nan 0.32420876611519023 0.34013603028615724
0.646 -0.0100351766405077 -0.017733949171668706 nan nan nan 0.32448080248246836 0.3404183189515792
0.6465 -0.010092720918688756 -0.017910221565907627 nan nan nan 0.3247528127088127 0.34070055976410724
0.647 -0.01014701113612696 -0.018086764197686744 nan nan nan 0.3250247969196975 0.3409827503983191
0.6475 -0.010198104395144346 -0.018263368832445455 nan nan nan 0.32529675586006374 0.34126488800097415
0.648 -0.010246185314113173 -0.018438489209557107 nan nan nan 0.3255686895996275 0.34154697018638985
0.6485 -0.010291458491978794 -0.018612910056191645 nan nan nan 0.3258405981689175 0.34182899542001677
0.649 -0.010334238431353619 -0.018786022354859853 nan nan nan 0.32611248171509966 0.34211096118761986
0.6495 -0.0103735824886231 -0.018956983477755943 nan nan nan 0.32638434081032663 0.342392865502851
0.65 -0.01041071027085401 -0.019125246018841528 nan nan nan 0.326656176453102 0.34267470655277255
0.6505 -0.010444482606449824 -0.019292095185487884 nan nan nan 0.3269279888254441 0.34295648230894743
0.651 -0.01047366983040996 -0.019457631227315992 nan nan nan 0.32719977857364096 0.34323819070623657
0.6515 -0.010499833787339501 -0.019621943763707173 nan nan nan 0.3274715456879784 0.34351983034881844
0.652 -0.010522653260271528 -0.0197849298415632 nan nan nan 0.32774329036088695 0.34380139904536566
0.6525 -0.010541464726666342 -0.01994636023324588 nan nan nan 0.32801501422315854 0.3440828947489852
0.653 -0.010556316292268046 -0.020104743077286588 nan nan nan 0.3282867173713184 0.3443643166582089
0.6535 -0.010567017763927542 -0.020260182304182153 nan nan nan 0.32855840051848884 0.34464566296092364
0.654 -0.010573287856989895 -0.020412634090088057 nan nan nan 0.3288300632586451 0.34492693179638567
0.6545 -0.010575678324592167 -0.020563190027466344 nan nan nan 0.32910170651054754 0.34520812142405966
0.655 -0.010573903730873583 -0.0207101427905861 nan nan nan 0.3293733307348404 0.34548923065647585
0.6555 -0.010568782178268976 -0.020853826639415145 nan nan nan 0.3296449368705335 0.34577025867309974
0.656 -0.010560202497890268 -0.020992707361464857 nan nan nan 0.32991652537160576 0.3460512045564957
0.6565 -0.010547295816268757 -0.021127357734673505 nan nan nan 0.3301880983787255 0.3463320666629215
0.657 -0.010531232887926487 -0.021256774934268426 nan nan nan 0.33045965632417246 0.3466128446617003
0.6575 -0.010511166970471273 -0.02138178726525857 nan nan nan 0.3307311996854185 0.34689353839170867
0.658 -0.010487340465389091 -0.02150233198838613 nan nan nan 0.33100272903783035 0.34717414698142807
0.6585 -0.010460502523294037 -0.021618786716538628 nan nan nan 0.3312742448375361 0.34745466965332983
0.659 -0.010431084339407789 -0.021730371571373544 nan nan nan 0.33154574812718324 0.3477351054468694
0.6595 -0.010397727630187249 -0.021836038869527775 nan nan nan 0.3318172398740079 0.3480154546445067
0.66 -0.010360563462463276 -0.02193713100703581 nan nan nan 0.33208872160533154 0.34829571673053505
0.6605 -0.010320110548859176 -0.022032945652147463 nan nan nan 0.3323601941742276 0.3485758918301647
0.661 -0.010276739081729954 -0.022123399634545352 nan nan nan 0.33263165891375174 0.34885597990094835
0.6615 -0.010230209629634569 -0.022207414909355766 nan nan nan 0.33290311703119774 0.34913598038190946
0.662 -0.0101802117636 -0.022285702220205664 nan nan nan 0.3331745698373148 0.34941589317403543
0.6625 -0.01012729813741601 -0.022357146468491983 nan nan nan 0.33344601833370907 0.34969571886347517
0.663 -0.010070503454545568 -0.022423373988364588 nan nan nan 0.33371746410074 0.34997545810559477
0.6635 -0.010011040608743499 -0.022484332323521154 nan nan nan 0.33398890836321155 0.3502551109908576
0.664 -0.009948886248363606 -0.022540310424545417 nan nan nan 0.3342603520121484 0.35053467773026575
0.6645 -0.00988339360972037 -0.02258992512657427 nan nan nan 0.33453179646960074 0.3508141594067458
0.665 -0.009814967999334397 -0.02263391537549554 nan nan nan 0.3348032433845332 0.3510935569862304
0.6655 -0.009744723798989177 -0.02267228994281336 nan nan nan 0.335074693519874 0.35137287158527053
0.666 -0.009672377374605915 -0.022703371463686988 nan nan nan 0.3353461484331813 0.35165210374460054
0.6665 -0.00959740922589233 -0.022729394406035563 nan nan nan 0.3356176087717592 0.35193125500038686
0.667 -0.009520868449286185 -0.02274914098477018 nan nan nan 0.3358890761325808 0.35221032744733405
0.6675 -0.009442223903299986 -0.022763534294998923 nan nan nan 0.33616055202741085 0.35248932296784435
0.668 -0.00936088354855046 -0.022771521948564653 nan nan nan 0.3364320377276265 0.35276824329282425
0.6685 -0.009277068817037633 -0.022773621222277038 nan nan nan 0.3367035350831826 0.3530470905709709
0.669 -0.0091899661087263 -0.02276947597141328 nan nan nan 0.33697504544530626 0.353325867345019
0.6695 -0.009101206187544198 -0.022758969039186602 nan nan nan 0.3372465697351272 0.3536045749420275
0.67 -0.009010463482317242 -0.022742736199002214 nan nan nan 0.33751810905045515 0.3538832138977997
0.6705 -0.008917841473142844 -0.022720523012869958 nan nan nan 0.33778966468859023 0.3541617868297764
0.671 -0.008823772553442003 -0.022692639481062177 nan nan nan 0.3380612380084525 0.35444029581542125
0.6715 -0.008727713507452587 -0.022658854375968034 nan nan nan 0.33833283043371287 0.35471874259078634
0.672 -0.008629883244775165 -0.022619880330675784 nan nan nan 0.3386044424444818 0.3549971291388075
0.6725 -0.008530904604338932 -0.022576655133894043 nan nan nan 0.3388760749488597 0.35527545744151817
0.673 -0.008430015338474008 -0.02252924637054873 nan nan nan 0.33914772826123224 0.3555537284270474
0.6735 -0.008327564809216315 -0.0224775751783796 nan nan nan 0.33941940357148165 0.3558319449361843
0.674 -0.008224241957850363 -0.022421305778192943 nan nan nan 0.33969110175435296 0.35611010928253894
0.6745 -0.008119023928518357 -0.022361344295939705 nan nan nan 0.3399628235469665 0.3563882241571323
0.675 -0.00801364863830349 -0.022297284989580998 nan nan nan 0.3402345696761629 0.3566662921819847
0.6755 -0.007907034523840966 -0.022229538849060204 nan nan nan 0.34050634072390296 0.3569443153250253
0.676 -0.007799826172487191 -0.022157622583564195 nan nan nan 0.3407781369841427 0.35722229593688215
0.6765 -0.007691290047379031 -0.02208240714959655 nan nan nan 0.3410499585274876 0.3575002360569401
0.677 -0.007581107261090324 -0.0220042190773972 nan nan nan 0.341321805816342 0.35777813733056635
0.6775 -0.007469544049086183 -0.021923961627638263 nan nan nan 0.3415936793006586 0.3580560023866003
0.678 -0.0073571727119017575 -0.02184120444960144 nan nan nan 0.3418655800377294 0.35833383406314673
0.6785 -0.007244083065470715 -0.021756594993680465 nan nan nan 0.34213750887020206 0.35861163530200674
0.679 -0.007129931871203528 -0.021669047726758536 nan nan nan 0.342409466517634 0.3588894093194258
0.6795 -0.007014870853944756 -0.021579389101561756 nan nan nan 0.3426814541416608 0.35916715881477934
0.68 -0.006898753615244217 -0.021487762985379622 nan nan nan 0.3429534722501038 0.35944488639185046
0.6805 -0.006780981191094669 -0.021395037815786493 nan nan nan 0.34322552079733765 0.3597225942550302
0.681 -0.006662208064146961 -0.021301934515563087 nan nan nan 0.34349760015337893 0.36000028500094194
0.6815 -0.006542361895690138 -0.021207180405112876 nan nan nan 0.34376971111415444 0.3602779598143476
0.682 -0.006420743041369749 -0.021111825973138043 nan nan nan 0.34404185457018255 0.36055562197312035
0.6825 -0.006298322821485586 -0.021015687696505404 nan nan nan 0.3443140312634022 0.3608332741746555
0.683 -0.0061735261547630985 -0.02092061311366974 nan nan nan 0.34458624188506165 0.36111091810994095
0.6835 -0.006046359788114461 -0.02082651889050144 nan nan nan 0.3448584874523913 0.3613885555073264
0.684 -0.005917943520018126 -0.020732804922387934 nan nan nan 0.3451307679657647 0.36166618806950973
0.6845 -0.005788499097952779 -0.020640264944396337 nan nan nan 0.34540308387599755 0.36194381768465284
0.685 -0.0056584700498653615 -0.020548637331455483 nan nan nan 0.3456754351224637 0.36222144660823247
0.6855 -0.005527279707445376 -0.020458242161520597 nan nan nan 0.34594782167262067 0.3624990765638649
0.686 -0.0053947403490513576 -0.0203693462128582 nan nan nan 0.3462202439573507 0.36277670977667403
0.6865 -0.005261812577481153 -0.02028234012820374 nan nan nan 0.3464927035204909 0.3630543486533251
0.687 -0.005127718318974238 -0.020197067614199815 nan nan nan 0.34676520019151824 0.3633319952923797
0.6875 -0.004992762199286995 -0.020113720604802657 nan nan nan 0.34703773361951107 0.3636096518088893
0.6880000000000001 -0.0048567274537967 -0.020032192753768455 nan nan nan 0.34731030305066385 0.36388731969855426
0.6885 -0.004719251481370292 -0.019953436722521898 nan nan nan 0.3475829092882846 0.36416500058744394
0.6890000000000001 -0.004580885424204673 -0.019877052651948182 nan nan nan 0.3478555531344863 0.36444269705758564
0.6895 -0.004442152766884118 -0.019804456781054188 nan nan nan 0.3481282349176251 0.3647204105780962
0.6900000000000001 -0.004302676429544789 -0.019734852525456318 nan nan nan 0.34840095626674866 0.3649981417991617
0.6905 -0.004161902870731554 -0.019667222005376097 nan nan nan 0.3486737172507402 0.3652758924028122
0.6910000000000001 -0.004019751239275705 -0.019602409535887717 nan nan nan 0.348946518201054 0.36555366457817273
0.6915 -0.0038765241769866186 -0.019542000838275675 nan nan nan 0.3492193593266369 0.3658314596115873
0.6920000000000001 -0.0037328988864146605 -0.01948527273778496 nan nan nan 0.3494922401276849 0.3661092786988222
0.6925 -0.0035879515221808804 -0.019431689287917962 nan nan nan 0.34976516086321807 0.3663871240958517
0.6930000000000001 -0.0034415180137430295 -0.01938171303641611 nan nan nan 0.35003812099529036 0.3666649967983567
0.6935 -0.0032943793501572748 -0.01933514963651168 nan nan nan 0.35031112143395177 0.3669428993095971
0.6940000000000001 -0.0031460428627013326 -0.019291396205244157 nan nan nan 0.3505841630044754 0.3672208336930571
0.6945 -0.00299671541691303 -0.01925164618334551 nan nan nan 0.35085724620674 0.3674988010007238
0.6950000000000001 -0.002846106258780881 -0.019216912263605012 nan nan nan 0.35113037192069085 0.3677768022816481
0.6955 -0.0026936484949699586 -0.01918621924196345 nan nan nan 0.35140353904741617 0.36805483809774503
0.6960000000000001 -0.0025401705620230466 -0.0191593124427121 nan nan nan 0.3516767474161977 0.3683329099609789
0.6965 -0.0023852406007417856 -0.01913740138731141 nan nan nan 0.3519499984573922 0.36861102006886826
0.6970000000000001 -0.0022286225526348346 -0.01912060897583249 nan nan nan 0.35222329197135294 0.3688891695093422
0.6975 -0.0020714786576068976 -0.01910779307379775 nan nan nan 0.35249662831353773 0.36916735946844603
0.6980000000000001 -0.0019135661031352705 -0.01909903211450797 nan nan nan 0.3527700079914748 0.36944559144642897
0.6985 -0.0017549535286450375 -0.019093408923411836 nan nan nan 0.3530434319897671 0.36972386593374484
0.6990000000000001 -0.0015944028519380695 -0.019093018203512065 nan nan nan 0.35331690059214316 0.3700021834871836
0.6995 -0.0014336507594448396 -0.01909574757365213 nan nan nan 0.35359041465347807 0.37028054501276964
0.7000000000000001 -0.0012721429742734948 -0.019103471029436273 nan nan nan 0.35386397458521496 0.37055895182009874
0.7005 -0.001109308976402645 -0.019116218762359638 nan nan nan 0.3541375806920396 0.3708374047481209
0.7010000000000001 -0.0009452235708231929 -0.01913263430552504 nan nan nan 0.35441123458248935 0.3711159036941941
0.7015 -0.0007803823216327246 -0.019152372494481432 nan nan nan 0.35468493618311786 0.37139445070694904
0.7020000000000001 -0.0006142836278942095 -0.019175736449230676 nan nan nan 0.3549586860469821 0.3716730464628052
0.7025 -0.0004472242702787248 -0.019203206257186252 nan nan nan 0.3552324848612587 0.371951692281472
0.7030000000000001 -0.0002802017049334277 -0.019234003371920723 nan nan nan 0.35550633338667786 0.3722303884218569
0.7035 -0.00011351723274190923 -0.019267870112933377 nan nan nan 0.35578023229703526 0.3725091364019911
0.704 5.3656417777811155e-05 -0.019304312182092356 nan nan nan 0.3560541824182618 0.37278793687155487
0.7045 0.0002203924917894742 -0.019344128586660913 nan nan nan 0.35632818427002894 0.3730667913788718
0.705 0.0003869363939327219 -0.019387269656042167 nan nan nan 0.35660223779121103 0.373345701034523
0.7055 0.0005537360123489453 -0.01943301521153047 nan nan nan 0.35687634322239586 0.3736246657092479
0.706 0.0007199540376246183 -0.01948102478298737 nan nan nan 0.3571505015332368 0.37390368584547184
0.7065 0.0008851824242254902 -0.019530009848960694 nan nan nan 0.35742471261283093 0.3741827622006695
0.707 0.001050496330593658 -0.01958009007806959 nan nan nan 0.3576989765734595 0.37446189551718695
0.7075 0.0012148657184073712 -0.019631652887257142 nan nan nan 0.35797329337953937 0.37474108830955366
0.708 0.001378499618474988 -0.019684280546291774 nan nan nan 0.35824766307179984 0.37502034206395296
0.7085 0.0015416019065328862 -0.019738744003125752 nan nan nan 0.35852208558623366 0.37529965744861293
0.709 0.0017040886425006873 -0.019794580285159544 nan nan nan 0.3587965606720278 0.37557903550303007
0.7095 0.0018648384569407343 -0.01985147718728512 nan nan nan 0.3590710885685219 0.37585847790551224
0.71 0.0020249442809942304 -0.019909197263002606 nan nan nan 0.3593456683658056 0.3761379855940863
0.7105 0.0021841303392507506 -0.019967530055679958 nan nan nan 0.3596202996460379 0.37641755982377073
0.711 0.0023421755562657897 -0.02002572374016806 nan nan nan 0.35989498207239884 0.3766972010155063
0.7115 0.0024993856416113194 -0.020084582425665104 nan nan nan 0.36016971643117074 0.37697690891966157
0.712 0.002653862729527127 -0.020143629918570286 nan nan nan 0.3604445024175089 0.37725668397111267
0.7125 0.0028069247263839757 -0.020202061078895158 nan nan nan 0.3607193399873109 0.3775365271343011
0.713 0.002959110505398603 -0.020259969647230952 nan nan nan 0.3609942287723371 0.3778164382112096
0.7135 0.0031100906858677747 -0.020317599156271036 nan nan nan 0.36126916814997173 0.37809641690990675
0.714 0.0032606055723435282 -0.020375554362122995 nan nan nan 0.36154415830033704 0.37837646479920134
0.7145 0.003409561634406276 -0.02043258166293065 nan nan nan 0.3618191989930132 0.3786565824282782
0.715 0.0035566776289098685 -0.02048832536476484 nan nan nan 0.3620942896446197 0.3789367710084225
0.7155 0.003702820925206795 -0.02054365529613695 nan nan nan 0.36236943059122656 0.37921703111421196
0.716 0.0038475620730527337 -0.02059888726511578 nan nan nan 0.3626446215266311 0.3794973630016756
0.7165 0.003989396019317935 -0.020652652804257123 nan nan nan 0.3629198622828653 0.3797777664476276
0.717 0.004129215180724934 -0.020704187011015767 nan nan nan 0.36319515308466505 0.38005824218669637
0.7175 0.004267211693873827 -0.020753811346954372 nan nan nan 0.36347049332738546 0.38033879124821796
0.718 0.004404381867112784 -0.020801884447855096 nan nan nan 0.3637458836244547 0.38061941375391123
0.7185 0.004539468985268738 -0.020848790994916544 nan nan nan 0.3640213234936401 0.3809001101076839
0.719 0.004672697514667921 -0.020893769707944036 nan nan nan 0.36429681262329494 0.3811808806843866
0.7195 0.004804760203606959 -0.02093719907631462 nan nan nan 0.3645723520348508 0.38146172669044154
0.72 0.004936028472427604 -0.02097831563935287 nan nan nan 0.3648479428221401 0.381742647912935
0.7205 0.005066567527598468 -0.021017282807612156 nan nan nan 0.36512358373379344 0.38202364561751
0.721 0.005195764938841337 -0.021053650196166947 nan nan nan 0.36539927371550457 0.38230472030253715
0.7215 0.005322426593196446 -0.02108649278527078 nan nan nan 0.36567501279275566 0.3825858718906019
0.722 0.005447842011253336 -0.021116197091644105 nan nan nan 0.36595080030758953 0.38286710140571156
0.7225 0.005573292688883167 -0.021142558557876404 nan nan nan 0.3662266366249947 0.3831484103600651
0.723 0.005698374950427047 -0.021165173950581356 nan nan nan 0.3665025215225143 0.3834297983547475
0.7235 0.005823745613021293 -0.021184353597994626 nan nan nan 0.36677845390769914 0.38371126663176663
0.724 0.005949255851016886 -0.021198830559961444 nan nan nan 0.36705443335302834 0.38399281460878637
0.7245 0.0060736872276206545 -0.02120960583906064 nan nan nan 0.36733045949920834 0.3842744416324753
0.725 0.006198044196031857 -0.02121646945334148 nan nan nan 0.36760653279214645 0.3845561474306686
0.7255 0.006321871755154117 -0.021219312112832418 nan nan nan 0.3678826528583001 0.3848379332359744
0.726 0.006446241065331068 -0.02121853635556575 nan nan nan 0.36815881908406073 0.3851197984397538
0.7265 0.006570778058893021 -0.02121403635802238 nan nan nan 0.3684350312814694 0.3854017444762837
0.727 0.006695974597941036 -0.021206914393738587 nan nan nan 0.3687112892914333 0.385683770738611
0.7275 0.00682183320471074 -0.021195725897947947 nan nan nan 0.3689875934086306 0.3859658759411494
0.728 0.006948404428565401 -0.02118025047185718 nan nan nan 0.3692639435093653 0.3862480602371593
0.7285 0.00707505017602402 -0.021160616744225886 nan nan nan 0.36954033939776754 0.3865303233880256
0.729 0.007203370527438317 -0.021137758688024734 nan nan nan 0.3698167799111079 0.38681266513695145
0.7295 0.007333021378246086 -0.021111701049547325 nan nan nan 0.3700932657124843 0.3870950845911652
0.73 0.007463443321445356 -0.02108149173873654 nan nan nan 0.3703697972389291 0.3873775813766174
0.7305 0.007595609329867994 -0.021048079703403437 nan nan nan 0.3706463744764995 0.3876601548259736
0.731 0.007729679781338502 -0.02100995336627138 nan nan nan 0.3709229967875522 0.3879428040847106
0.7315 0.007865523782984607 -0.020967689630986452 nan nan nan 0.3711996643245393 0.38822552882007283
0.732 0.00800223602490804 -0.020920502478214933 nan nan nan 0.3714763771461756 0.3885083277985109
0.7325 0.008140454527022303 -0.020869935066610026 nan nan nan 0.37175313596643883 0.3887912010220119
0.733 0.008282010599591029 -0.02081502512961194 nan nan nan 0.37202994071939854 0.38907414961754466
0.7335 0.0084259800114136 -0.020756339769521872 nan nan nan 0.37230679141285666 0.38935717326689634
0.734 0.008572248558650191 -0.02069359434321932 nan nan nan 0.37258368977650297 0.38964027154818864
0.7345 0.008720307172446892 -0.02062685480912675 nan nan nan 0.3728606359749654 0.3899234445575371
0.735 0.008869681170140427 -0.020556016468453682 nan nan nan 0.373137629676549 0.39020669044566153
0.7355 0.009021035134107217 -0.020481333382364394 nan nan nan 0.3734146707411552 0.3904900081877739
0.736 0.009174498490486547 -0.020401867609420817 nan nan nan 0.3736917600767665 0.39077339771096253
0.7365 0.009330541066233364 -0.020319060667999263 nan nan nan 0.37396889841485376 0.39105685826172504
0.737 0.00948863298170034 -0.020232776893668626 nan nan nan 0.374246085387715 0.3913403879311822
0.7375 0.009649360495320206 -0.020142439743314963 nan nan nan 0.3745233208190451 0.39162398587619507
0.738 0.009811403142056543 -0.020048239751659827 nan nan nan 0.3748006052095759 0.3919076514794457
0.7385 0.009976187150755982 -0.019950575081066513 nan nan nan 0.37507793797859257 0.39219138476885007
0.739 0.010144518511823152 -0.019850079530927312 nan nan nan 0.37535531924122645 0.39247518378391133
0.7395 0.010315543466064704 -0.019746177756915922 nan nan nan 0.37563274861703067 0.39275904858640853
0.74 0.010488370274839134 -0.019638064126084293 nan nan nan 0.37591022553844744 0.3930429790456667
0.7405 0.010663583568606836 -0.01952793915646485 nan nan nan 0.37618774945618716 0.39332697368321895
0.741 0.010841102490896941 -0.01941367547280867 nan nan nan 0.37646532093214286 0.3936110325945175
0.7415 0.01102102910888487 -0.01929656063134166 nan nan nan 0.37674293941855136 0.39389515602082487
0.742 0.01120384972239065 -0.019176882138971924 nan nan nan 0.37702060470495463 0.39417934355464923
0.7425 0.011389078759599006 -0.019053454340874465 nan nan nan 0.3772983170233688 0.3944635949360825
0.743 0.011577483093124936 -0.018927382627765516 nan nan nan 0.37757607667353876 0.3947479097017623
0.7435 0.011767963407979138 -0.018797380560222475 nan nan nan 0.3778538848795406 0.3950322868689952
0.744 0.011960454692726193 -0.018665009729776423 nan nan nan 0.3781317425075996 0.3953167253640855
0.7445 0.012155106670674177 -0.01852971570614515 nan nan nan 0.3784096503434897 0.3956012243730703
0.745 0.012352665729437214 -0.018392319140912057 nan nan nan 0.37868760896928677 0.395885783301384
0.7455 0.012552238343656808 -0.018253038109287148 nan nan nan 0.3789656194926779 0.3961704009120866
0.746 0.012754687189757974 -0.018111096724145476 nan nan nan 0.3792436820638381 0.3964550769919954
0.7465 0.012960075725739387 -0.017967087153015822 nan nan nan 0.37952179750879783 0.3967398102623442
0.747 0.013167613329677688 -0.01782104548508081 nan nan nan 0.3797999662242772 0.39702459869533996
0.7475 0.01337750924866775 -0.01767191126095182 nan nan nan 0.38007818904104923 0.3973094420926778
0.748 0.01358924493123626 -0.01752130392353157 nan nan nan 0.38035646571897364 0.39759433835410596
0.7485 0.013802895569312816 -0.01736996080962823 nan nan nan 0.38063479678627765 0.3978792866991396
0.749 0.014019187621031326 -0.017216582565620978 nan nan nan 0.3809131841742615 0.39816428687751293
0.7495 0.014237472760757763 -0.01706104369988029 nan nan nan 0.3811916279365348 0.3984493392226981
0.75 0.014458044391283687 -0.0169025469518107 nan nan nan 0.38147012876752817 0.39873444235411193
0.7505000000000001 0.0146807833091132 -0.01674173603394906 nan nan nan 0.3817486877889803 0.39901959589552904
0.751 0.014904914677738844 -0.01657968855349497 nan nan nan 0.3820273068420161 0.3993047983298441
0.7515000000000001 0.015130543384669364 -0.01641530498351412 nan nan nan 0.38230598655119197 0.3995900493802783
0.752 0.01535857261713596 -0.016249489731956338 nan nan nan 0.3825847286235797 0.3998753483765329
0.7525000000000001 0.015587995255785785 -0.016082511156216554 nan nan nan 0.3828635341217292 0.40016069534362436
0.753 0.015819012492492995 -0.015913980609473438 nan nan nan 0.3831424031787988 0.4004460905019963
0.7535000000000001 0.01605129674613208 -0.015743567734584397 nan nan nan 0.38342133615053625 0.40073153343564427
0.754 0.016284809219306973 -0.01557239096212959 nan nan nan 0.3837003354665327 0.40101702384188687
0.7545000000000001 0.01651928538295521 -0.01539968270900427 nan nan nan 0.38397940197656183 0.4013025610348898
0.755 0.01675541572385225 -0.015226545319504766 nan nan nan 0.38425853766767615 0.40158814477723104
0.7555000000000001 0.016991235407276907 -0.015052379751908429 nan nan nan 0.38453774285523273 0.40187377535927954
0.756 0.01722653868840612 -0.014877745935078087 nan nan nan 0.3848170177898471 0.40215945222154326
0.7565000000000001 0.017461517660275868 -0.014702040050310948 nan nan nan 0.3850963643210855 0.4024451748445745
0.757 0.01769710340096556 -0.014526734107482559 nan nan nan 0.38537578332097433 0.4027309425410321
0.7575000000000001 0.017932501471322634 -0.014350279383722513 nan nan nan 0.3856552741833691 0.40301675493493916
0.758 0.018166962475373947 -0.014172289713681013 nan nan nan 0.38593483731235617 0.4033026107844133
0.7585000000000001 0.018401735209155716 -0.013994563171248147 nan nan nan 0.38621447438790557 0.4035885096490024
0.759 0.01863611305400409 -0.01381731087518209 nan nan nan 0.38649418596156226 0.40387445009637435
0.7595000000000001 0.01887078579639209 -0.013638900776581279 nan nan nan 0.3867739722465395 0.4041604311890567
0.76 0.019104895832775713 -0.013460800880483395 nan nan nan 0.3870538362325636 0.40444645303567667
0.7605000000000001 0.019337936368094628 -0.013283368862878675 nan nan nan 0.3873337786602728 0.404732515328007
0.761 0.01956942483117019 -0.013106962957586545 nan nan nan 0.387613800332036 0.40501861770311837
0.7615000000000001 0.01979964436814822 -0.012930688834440582 nan nan nan 0.38789390184907413 0.4053047593742288
0.762 0.020028351664960177 -0.012754880868803258 nan nan nan 0.3881740837664848 0.4055909406680669
0.7625000000000001 0.02025642172027117 -0.012579847012256933 nan nan nan 0.38845434748856045 0.4058771612089338
0.763 0.020482951456400705 -0.012405230739738034 nan nan nan 0.388734693785963 0.40616341885649565
0.7635000000000001 0.020707274850251256 -0.01223109815833808 nan nan nan 0.3890151237373822 0.4064497126717872
0.764 0.020929616549978967 -0.0120576288810913 nan nan nan 0.38929563763256664 0.4067360430561163
0.7645000000000001 0.021150302345576372 -0.011884029792806972 nan nan nan 0.3895762356225415 0.40702240987269245
0.765 0.0213674074186795 -0.01171095952044601 nan nan nan 0.38985691864573174 0.40730881293073273
0.7655000000000001 0.02158197502514114 -0.01153886843260856 nan nan nan 0.39013768661426945 0.4075952507090804
0.766 0.021793558844532268 -0.011368404526641403 nan nan nan 0.39041853885166344 0.4078817235916693
0.7665000000000001 0.022002094391761335 -0.011199005483858647 nan nan nan 0.39069947540597616 0.4081682312474752
0.767 0.022207859565114334 -0.0110311325861775 nan nan nan 0.39098049689050973 0.4084547724826199
0.7675000000000001 0.022410628873666842 -0.01086522721511492 nan nan nan 0.3912616032808132 0.40874134682873686
0.768 0.022609689599927936 -0.010701317596650018 nan nan nan 0.3915427951487567 0.40902795356308197
0.7685 0.02280564188245295 -0.010539469521114791 nan nan nan 0.3918240723133841 0.4093145919324555
0.769 0.022998975462522702 -0.010379252618399339 nan nan nan 0.39210543551205207 0.4096012615156433
0.7695 0.023187742062951853 -0.010219774575039245 nan nan nan 0.3923868859865122 0.40988796142858236
0.77 0.023372813706916906 -0.010061501434420061 nan nan nan 0.3926684231688491 0.41017468961599113
0.7705 0.02355397503778733 -0.009904788039345434 nan nan nan 0.3929500477910659 0.41046144404490453
0.771 0.023730246372457627 -0.009750532569705338 nan nan nan 0.3932317605873788 0.41074822534394456
0.7715 0.023901935319880257 -0.009598840677711381 nan nan nan 0.3935135616226849 0.4110350328866607
0.772 0.024069810601590812 -0.00945060577842666 nan nan nan 0.3937954508634167 0.41132186749063004
0.7725 0.02423362326985416 -0.009304584967827928 nan nan nan 0.39407742878258506 0.41160872766348744
0.773 0.0243934359683328 -0.009160740162419533 nan nan nan 0.3943594956244671 0.4118956118478097
0.7735 0.024548177243530124 -0.009018748897454073 nan nan nan 0.39464165068478646 0.4121825191872895
0.774 0.0246983749597803 -0.008878998243260657 nan nan nan 0.39492389371941966 0.41246944845800715
0.7745 0.024843045622423135 -0.008741340588713098 nan nan nan 0.39520622508330805 0.41275639837128086
0.775 0.024984052623036143 -0.0086074691388918 nan nan nan 0.39548864466313505 0.4130433686211752
0.7755 0.025119886778283872 -0.008477377485731493 nan nan nan 0.39577115222002496 0.4133303585350674
0.776 0.025250869950075736 -0.008349871351503241 nan nan nan 0.3960537463206533 0.41361736875003674
0.7765 0.025377906215214716 -0.008225159144234741 nan nan nan 0.39633642723254264 0.4139043976095703
0.777 0.025499745220228888 -0.008103887573651587 nan nan nan 0.3966191942072805 0.4141914442249206
0.7775 0.025616015767586462 -0.007986131181304661 nan nan nan 0.39690204572937465 0.4144785069630681
0.778 0.02572661876282294 -0.007871940638305902 nan nan nan 0.3971849803264271 0.41476558469552044
0.7785 0.025831549080087803 -0.007760317532525309 nan nan nan 0.39746799639206576 0.41505267655068867
0.779 0.02593173741606222 -0.007651919726071985 nan nan nan 0.39775109285387183 0.41533978167466423
0.7795 0.026027310974683717 -0.007547165288858447 nan nan nan 0.3980342681376332 0.4156269000324446
0.78 0.026118355193714807 -0.007445744321800243 nan nan nan 0.39831752015416405 0.41591403171337904
0.7805 0.026204224790560487 -0.007346834612691004 nan nan nan 0.398600846664077 0.4162011778862704
0.781 0.026284785279746297 -0.007251739328530716 nan nan nan 0.39888424801648276 0.41648833861706647
0.7815 0.026360630724577234 -0.007160709076437695 nan nan nan 0.39916772525499483 0.4167755144766807
0.782 0.0264312941778427 -0.007072080067162035 nan nan nan 0.3994512766483717 0.4170627065051255
0.7825 0.026496308752204822 -0.006986685832579812 nan nan nan 0.39973490064348893 0.4173499152314141
0.783 0.026557000265366906 -0.0069046144317919346 nan nan nan 0.40001859717001564 0.417637142285123
0.7835 0.026613139265868023 -0.0068260853621198315 nan nan nan 0.4003023641880434 0.41792438725709485
0.784 0.026663653263504776 -0.006750703266327051 nan nan nan 0.4005862013180298 0.4182116505319718
0.7845 0.026709629539785715 -0.006677637339948953 nan nan nan 0.40087010725525535 0.41849893202578164
0.785 0.026751153229475615 -0.006608701241546604 nan nan nan 0.4011540803894972 0.4187862339793264
0.7855 0.026788151300590913 -0.006543360284541262 nan nan nan 0.40143811947469316 0.4190735582478002
0.786 0.026820384058727137 -0.0064816589293510895 nan nan nan 0.401722223736588 0.4193609076388772
0.7865 0.026847955740999425 -0.006422304058822616 nan nan nan 0.4020063934113771 0.4196482838020776
0.787 0.026871729133934572 -0.006365525748843196 nan nan nan 0.40229062768608786 0.4199356902649371
0.7875 0.02689202438729039 -0.006311801919306832 nan nan nan 0.4025749261312318 0.4202231293147664
0.788 0.026907647688096312 -0.006261508144427097 nan nan nan 0.4028592870932 0.42051060275281243
0.7885 0.02691950526218424 -0.006214652404211451 nan nan nan 0.40314370870788996 0.42079811103476183
0.789 0.026927868903964116 -0.006170130262995648 nan nan nan 0.4034281898634447 0.4210856565801789
0.7895 0.026931995486644197 -0.006128441551777496 nan nan nan 0.40371272843443 0.42137324268773085
0.79 0.02693216034746182 -0.006088476225115668 nan nan nan 0.4039973227894327 0.42166087163178784
0.7905 0.026929255009740072 -0.00605276109640864 nan nan nan 0.40428197136618127 0.42194854595758263
0.791 0.026922584304119694 -0.006020037061747523 nan nan nan 0.404566672034447 0.42223626795753305
0.7915 0.02691307383385496 -0.005991251553284532 nan nan nan 0.40485142284917663 0.42252403937246924
0.792 0.02690047006667226 -0.005965590469364164 nan nan nan 0.40513622367853985 0.42281186180203306
0.7925 0.026885701991747998 -0.005941681750651183 nan nan nan 0.4054210746854947 0.42309973770326076
0.793 0.026867444901064835 -0.005921039772995826 nan nan nan 0.4057059775439475 0.42338767048001136
0.7935 0.026846239387512447 -0.005902823146106838 nan nan nan 0.405990931585926 0.42367566349290625
0.794 0.026821976480842648 -0.005886625451454217 nan nan nan 0.4062759364822972 0.42396372041936614
0.7945 0.02679454459243271 -0.005872950094728277 nan nan nan 0.4065609903597048 0.42425184437220675
0.795 0.026764554380625857 -0.0058614968748941 nan nan nan 0.4068460926589926 0.42454003763376474
0.7955 0.02673202381579057 -0.0058524024115390386 nan nan nan 0.4071312429677362 0.4248283036615985
0.796 0.026696181979434363 -0.005845539475979655 nan nan nan 0.4074164404842124 0.42511664497860846
0.7965 0.026657730790241425 -0.005841240896188515 nan nan nan 0.4077016843204115 0.42540506399654526
0.797 0.02661748591194982 -0.005838870791153333 nan nan nan 0.4079869733026551 0.42569356335991676
0.7975 0.026576025473839162 -0.005839057902048255 nan nan nan 0.40827230810730414 0.42598214351018976
0.798 0.026533152980485124 -0.005841868042052239 nan nan nan 0.4085576890951461 0.4262708067311238
0.7985 0.02648879996351693 -0.005847272432815546 nan nan nan 0.408843116390305 0.4265595558543015
0.799 0.026442643910229414 -0.005855082935322707 nan nan nan 0.40912858965214083 0.426848393289319
0.7995 0.026394206010479142 -0.0058656474859460715 nan nan nan 0.40941410868236405 0.4271373223702068
0.8 0.026344559818878583 -0.005878315297150422 nan nan nan 0.4096996738925167 0.4274263452370335
0.8005 0.02629337345649754 -0.005893260038357744 nan nan nan 0.4099852839514432 0.42771546489872164
0.801 0.026240233208524293 -0.005909700840890318 nan nan nan 0.4102709399780786 0.42800468292556215
0.8015 0.026185567670795454 -0.005928304402367107 nan nan nan 0.4105566426640722 0.4282940010699176
0.802 0.02612949581327348 -0.005949756690348941 nan nan nan 0.4108423920335851 0.42858342396222965
0.8025 0.02607240921669993 -0.005974521873385713 nan nan nan 0.4111281873546021 0.42887295429705957
0.803 0.026014997287028316 -0.006002005739131015 nan nan nan 0.41141402857996573 0.42916259554774
0.8035 0.025956146462061357 -0.006032225892915838 nan nan nan 0.4116999159574312 0.4294523511843687
0.804 0.025896717070133194 -0.006064723290722707 nan nan nan 0.4119858480585032 0.4297422224713392
0.8045 0.025836629897720932 -0.006099242158915507 nan nan nan 0.41227182460853445 0.4300322120303547
0.805 0.025776381134834218 -0.006135726390690401 nan nan nan 0.41255784583593896 0.4303223210893789
0.8055 0.025716375151778506 -0.006173938681577695 nan nan nan 0.4128439124247973 0.43061255259233827
0.806 0.025657090582575336 -0.006214534826394262 nan nan nan 0.4131300256136681 0.43090290945085347
0.8065 0.02559863674774699 -0.006256478374843476 nan nan nan 0.41341618668147045 0.4311933950443432
0.807 0.02554017320056369 -0.006299819555895022 nan nan nan 0.41370239642422635 0.43148401007875736
0.8075 0.02548175945405898 -0.006345381563452111 nan nan nan 0.41398865623936526 0.4317747596167193
0.808 0.025422922660490087 -0.006391487802597119 nan nan nan 0.4142749652272164 0.43206564481867293
0.8085 0.02536465444596394 -0.006439556062847063 nan nan nan 0.41456132493797476 0.43235666635361636
0.809 0.025306617778593277 -0.0064883191702158555 nan nan nan 0.41484773690898574 0.4326478279537939
0.8095 0.02524860472484924 -0.006539647855322579 nan nan nan 0.41513420339030016 0.43293912956848374
0.81 0.02519192942609077 -0.006592786460398124 nan nan nan 0.415420725053217 0.4332305718417057
0.8105 0.0251359809311791 -0.006647957459203843 nan nan nan 0.4157073039328357 0.43352215707694913
0.811 0.025080983718601183 -0.006704469284553757 nan nan nan 0.4159939419655806 0.43381388520604686
0.8115 0.025025866627901686 -0.00676177456091786 nan nan nan 0.4162806394799501 0.4341057588093585
0.812 0.024970413075751628 -0.006821161808340863 nan nan nan 0.41656739848152063 0.43439777962149967
0.8125 0.02491519893252331 -0.0068821053860605745 nan nan nan 0.41685421788604693 0.43468995044020453
0.8130000000000001 0.024860636526944934 -0.006944332555614073 nan nan nan 0.4171410991043621 0.4349822727548442
0.8135 0.02480601299914165 -0.007008409293911148 nan nan nan 0.41742804204192385 0.4352747486365512
0.8140000000000001 0.02475178217649579 -0.0070732115160102305 nan nan nan 0.41771504628654854 0.4355673815160688
0.8145 0.024698702172748093 -0.007139190486383283 nan nan nan 0.4180021119727917 0.4358601732751872
0.8150000000000001 0.02464535714539214 -0.007205616186993352 nan nan nan 0.4182892391177203 0.4361531246113206
0.8155 0.02459131968054159 -0.007272999545876709 nan nan nan 0.4185764283004415 0.4364462359670452
0.8160000000000001 0.024538540682454278 -0.007342341921646437 nan nan nan 0.4188636806549628 0.4367395070584073
0.8165 0.024485944048933003 -0.007413059755958717 nan nan nan 0.419150997393724 0.4370329373684968
0.8170000000000001 0.024434996328328264 -0.007484867376366119 nan nan nan 0.4194383797041336 0.4373265267162902
0.8175 0.024383608481813705 -0.00755687882995111 nan nan nan 0.4197258273578961 0.4376202742127366
0.8180000000000001 0.02433301179862392 -0.0076308378466497595 nan nan nan 0.420013339956055 0.43791418148467226
0.8185 0.024282635610619524 -0.0077049373379707905 nan nan nan 0.42030091724511615 0.4382082523488038
0.8190000000000001 0.024232038660608846 -0.007778865837041049 nan nan nan 0.4205885599016379 0.43850248734646036
0.8195 0.024181472460265044 -0.007853613953182901 nan nan nan 0.4208762666275983 0.4387968885021407
0.8200000000000001 0.0241315210775576 -0.007929282835517628 nan nan nan 0.4211640364886307 0.43909145667686744
0.8205 0.02408018398412253 -0.0080049317820572 nan nan nan 0.421451869853962 0.43938619460042766
0.8210000000000001 0.02402880839727212 -0.0080807361063035 nan nan nan 0.42173976659757273 0.4396811023572221
0.8215 0.02397783201075029 -0.008157390378672502 nan nan nan 0.42202772723344867 0.4399761809131305
0.8220000000000001 0.023927277420622773 -0.008234016665543752 nan nan nan 0.4223157502721152 0.440271432009914
0.8225 0.0238770091516831 -0.008310554626731501 nan nan nan 0.4226038344228227 0.44056685728054107
0.8230000000000001 0.02382663187880566 -0.008387087454353792 nan nan nan 0.42289197846006277 0.4408624587304637
0.8235 0.02377560673671207 -0.008464694340517376 nan nan nan 0.42318018395515855 0.4411582378378157
0.8240000000000001 0.0237225087308276 -0.00854298337133809 nan nan nan 0.4234684492965889 0.4414541957306897
0.8245 0.02366886357111909 -0.008621115888463801 nan nan nan 0.4237567732667428 0.44175033212183623
0.8250000000000001 0.02361532533061558 -0.008699380369141124 nan nan nan 0.424045156372164 0.4420466491795379
0.8255 0.023561083385284277 -0.00877677614613809 nan nan nan 0.42433359855646646 0.4423431475599258
0.8260000000000001 0.023506337037269977 -0.008853468195132646 nan nan nan 0.4246220973961317 0.44263982767120613
0.8265 0.02345159569119421 -0.00893036234764562 nan nan nan 0.42491065217355284 0.4429366898620594
0.8270000000000001 0.023396653697795717 -0.00900651875016899 nan nan nan 0.42519926256850915 0.44323373667555055
0.8275 0.02334066791855532 -0.009081953817162139 nan nan nan 0.42548792873149893 0.44353096902066913
0.8280000000000001 0.02328453595262358 -0.009156723038188699 nan nan nan 0.42577664929971093 0.44382838894278337
0.8285 0.02322858289779275 -0.009231176131648354 nan nan nan 0.4260654243385364 0.4441259981094635
0.8290000000000001 0.023172164161359587 -0.00930464398044756 nan nan nan 0.4263542525081676 0.44442379597215587
0.8295 0.023115899523560968 -0.00937759819378083 nan nan nan 0.42664313342966237 0.4447217817565986
0.8300000000000001 0.023059536479551276 -0.009449774020079193 nan nan nan 0.4269320671865466 0.4450199555874039
0.8305 0.023001621235569734 -0.009521102990162024 nan nan nan 0.42722105457017473 0.44531831982700615
0.8310000000000001 0.022942681153406804 -0.009593094743829201 nan nan nan 0.4275100967888079 0.4456168747935699
0.8315 0.02288200711150994 -0.00966413786594776 nan nan nan 0.42779919218873724 0.445915620877601
0.8320000000000001 0.022820773347177126 -0.009734561766999057 nan nan nan 0.4280883392243471 0.44621455638588664
0.8325 0.022759441505903484 -0.009804739790103364 nan nan nan 0.4283775375659843 0.44651368295547617
0.833 0.02269630784539507 -0.009873991057328854 nan nan nan 0.42866678759707816 0.44681300207739355
0.8335 0.02263151768892482 -0.0099427938965307 nan nan nan 0.42895608677115 0.4471125136318915
0.834 0.022565052105569052 -0.010011339908999125 nan nan nan 0.4292454340653437 0.44741221828798744
0.8345 0.022497099589208314 -0.010078195187075622 nan nan nan 0.4295348300151144 0.44771211354335577
0.835 0.022428160177267297 -0.010144192455173551 nan nan nan 0.42982427503816245 0.44801219827687644
0.8355 0.022358242186195015 -0.010208088334741025 nan nan nan 0.4301137692410254 0.4483124745244474
0.836 0.02228624932984749 -0.010270900234081101 nan nan nan 0.43040331143759636 0.4486129453826868
0.8365 0.022213308447930052 -0.010332620054468519 nan nan nan 0.43069290067027227 0.44891361056616236
0.837 0.022139015387484934 -0.010392649418633918 nan nan nan 0.43098253680876053 0.4492144717808819
0.8375 0.02206259647734102 -0.01045108522348914 nan nan nan 0.4312722215031664 0.4495155286720244
0.838 0.02198440696673653 -0.01050846299482905 nan nan nan 0.4315619521762233 0.4498167780466892
0.8385 0.02190464030623972 -0.010563527143013472 nan nan nan 0.431851729065879 0.45011821958847853
0.839 0.02182283283647211 -0.010616795131797972 nan nan nan 0.4321415516183687 0.4504198517803437
0.8395 0.02173897940817027 -0.010668036482055327 nan nan nan 0.43243142045107846 0.45072167491333154
0.84 0.02165326099503582 -0.010717719736671459 nan nan nan 0.43272133607238494 0.45102368892005723
0.8405 0.021564716249049036 -0.010764966576799996 nan nan nan 0.43301129756602047 0.4513258942479999
0.841 0.02147487724484175 -0.010809756535029542 nan nan nan 0.43330130493442404 0.4516282903019942
0.8415 0.02138272593277267 -0.010852831999058727 nan nan nan 0.4335913590944268 0.451930876143007
0.842 0.02128814539439913 -0.010893980419260452 nan nan nan 0.4338814570675227 0.452233651947724
0.8425 0.021191593524316203 -0.010931750325367844 nan nan nan 0.4341715994470448 0.45253661733239076
0.843 0.02109249736935362 -0.010966808706387944 nan nan nan 0.4344617871307941 0.45283977093350153
0.8435 0.020990801491971495 -0.010998747665425768 nan nan nan 0.4347520219095155 0.4531431115339856
0.844 0.020886211055657196 -0.011027873241412885 nan nan nan 0.4350423038955542 0.4534466384880064
0.8445 0.020780591878099837 -0.011053651006682881 nan nan nan 0.43533263218919394 0.4537503512787789
0.845 0.02067338855230975 -0.011077304427949028 nan nan nan 0.4356230075333125 0.4540542484295276
0.8455 0.020564411762057394 -0.011097528417450913 nan nan nan 0.43591342933214783 0.4543583301473663
0.846 0.02045340974245412 -0.011114470068814008 nan nan nan 0.43620389757037636 0.45466259488343497
0.8465 0.020341029849456346 -0.011127954673284533 nan nan nan 0.43649441187716126 0.45496704281418715
0.847 0.02022775203020855 -0.011138353477845128 nan nan nan 0.43678496962069835 0.45527167342101776
0.8475 0.020111490405124166 -0.011145723557662869 nan nan nan 0.4370755722819082 0.45557648517430654
0.848 0.019993029303591824 -0.011149377516929296 nan nan nan 0.43736622015605275 0.4558814764473208
0.8485 0.01987223249283628 -0.011149483733270122 nan nan nan 0.4376569129709176 0.4561866468959389
0.849 0.019750242619246974 -0.011146367778678586 nan nan nan 0.43794765059640545 0.45649199427753934
0.8495 0.019626915902003595 -0.011140149462586459 nan nan nan 0.43823843185688727 0.45679752186457734
0.85 0.019501924060780305 -0.011130025762429777 nan nan nan 0.43852925671720305 0.45710322984450713
0.8505 0.019376747303727508 -0.011115766299747932 nan nan nan 0.43882012616061217 0.4574091178556007
0.851 0.019249852586692123 -0.011098527144456374 nan nan nan 0.4391110398593245 0.4577151872751672
0.8515 0.01912053911632922 -0.011076902192348484 nan nan nan 0.4394019990902475 0.4580214372979748
0.852 0.01898891660602375 -0.011050913468353275 nan nan nan 0.43969300341378326 0.45832786894322736
0.8525 0.018855829652162388 -0.011021007444398632 nan nan nan 0.4399840535557772 0.45863448095097453
0.853 0.018721664039150945 -0.0109870603515458 nan nan nan 0.44027514919318617 0.45894127402897517
0.8535 0.018585526552336147 -0.01094840206549145 nan nan nan 0.4405662903203977 0.4592482483380303
0.854 0.0184482209563017 -0.010906500134198206 nan nan nan 0.44085747901039574 0.4595554031348893
0.8545 0.018309670083228497 -0.010860754535473447 nan nan nan 0.441148716845822 0.4598627342928703
0.855 0.018169938004564963 -0.010810580775506612 nan nan nan 0.44144000397632804 0.4601702378210905
0.8555 0.018029514938965253 -0.010756003709360102 nan nan nan 0.4417313406362328 0.46047791449373165
0.856 0.01788729423677725 -0.010697432945871997 nan nan nan 0.44202272965142797 0.46078576444095376
0.8565 0.01774333321939463 -0.010634727969341192 nan nan nan 0.44231417178723037 0.46109378825191766
0.857 0.017599578448380903 -0.010567988333599024 nan nan nan 0.44260566711701305 0.4614019850564988
0.8575 0.017456560869356322 -0.010497251375459659 nan nan nan 0.44289721521009523 0.46171035748209455
0.858 0.017313090141775133 -0.010422624658489752 nan nan nan 0.44318881673537386 0.46201890386270805
0.8585 0.017168980824476716 -0.010343272429594453 nan nan nan 0.44348047238037214 0.46232762000945304
0.859 0.017024279392075386 -0.01025941912896153 nan nan nan 0.4437721835803504 0.4626365063516277
0.8595 0.016879564742619604 -0.010171144420194483 nan nan nan 0.4440639528975465 0.46294556157511874
0.86 0.016733777745493287 -0.010078786392872598 nan nan nan 0.44435578302044987 0.4632547801879228
0.8605 0.016588443162648573 -0.009981876504653575 nan nan nan 0.4446476735160968 0.46356415919259464
0.861 0.01644266060126507 -0.009880255200694884 nan nan nan 0.4449396252585303 0.4638736985048661
0.8615 0.016296868125672104 -0.009773366732367391 nan nan nan 0.445231638572856 0.46418339600758807
0.862 0.016150712319876418 -0.009663110304986877 nan nan nan 0.44552371395854207 0.4644932511061281
0.8625 0.016005011298250164 -0.009549271697516385 nan nan nan 0.4458158528802877 0.46480326268878436
0.863 0.015860377251089124 -0.009431417222710504 nan nan nan 0.4461080563331536 0.4651134300583605
0.8635 0.015715562926835264 -0.009309484801683827 nan nan nan 0.4464003265064937 0.46542375103670214
0.864 0.01557231459922638 -0.009183542926082278 nan nan nan 0.44669266607974223 0.4657342231700783
0.8645 0.01542943625775413 -0.00905245519836416 nan nan nan 0.44698507811631394 0.46604484139090313
0.865 0.015288965692197246 -0.008917518260120333 nan nan nan 0.44727756323614376 0.4663556033877456
0.8655 0.015149423517357522 -0.008779042812495277 nan nan nan 0.44757012500855853 0.4666665078940174
0.866 0.015010253592394758 -0.008636375599957329 nan nan nan 0.447862764189282 0.4669775530490834
0.8665 0.01487275201913299 -0.008490203393601823 nan nan nan 0.4481554820228623 0.4672887363938372
0.867 0.014736129980767029 -0.00833998779315075 nan nan nan 0.4484482803479147 0.46760005500163954
0.8675 0.014600902358035574 -0.008186711503409673 nan nan nan 0.44874115992099345 0.46791150291553874
0.868 0.01446694902829204 -0.008030388066227707 nan nan nan 0.4490341205236268 0.46822307852701944
0.8685 0.014333789279435885 -0.007871001332982451 nan nan nan 0.449327163795047 0.46853478205574833
0.869 0.014201910047189169 -0.0077083444390399405 nan nan nan 0.4496202913295715 0.4688466097077685
0.8695 0.014070562603115023 -0.0075431063823226925 nan nan nan 0.4499135034133495 0.4691585587264078
0.87 0.013940525108072414 -0.007375184052790897 nan nan nan 0.4502068007409795 0.4694706291310459
0.8705 0.01381123490732113 -0.007204938192819727 nan nan nan 0.4505001848352641 0.46978281741618844
0.871 0.013682980233418946 -0.007032091943764019 nan nan nan 0.45079365502825475 0.4700951175909076
0.8715 0.01355675840362914 -0.006856653800298428 nan nan nan 0.4510872119796122 0.4704075276790629
0.872 0.013431973769910809 -0.006679132034128037 nan nan nan 0.45138085605834416 0.4707200424575798
0.8725 0.01330875006508732 -0.006499723551989436 nan nan nan 0.4516745867455156 0.47103265744618933
0.873 0.013188038995300513 -0.006318180487967323 nan nan nan 0.45196840573682706 0.4713453698033918
0.8735 0.013069851193113484 -0.00613451420146784 nan nan nan 0.4522623106252064 0.4716581740351805
0.874 0.012952441118020882 -0.0059493413929162416 nan nan nan 0.4525563017135974 0.4719710674945228
0.8745 0.012836174381935019 -0.005763943356195132 nan nan nan 0.45285037779569054 0.4722840466914965
0.875 0.01272079104588724 -0.00557768138240779 nan nan nan 0.45314453937413907 0.4725971098675352
0.8755000000000001 0.012606516552829313 -0.005391157274526813 nan nan nan 0.45343878607089955 0.4729102550986983
0.876 0.012493688335095805 -0.005204959197022926 nan nan nan 0.4537331170901016 0.47322347973180706
0.8765000000000001 0.012382441083739126 -0.005017796269037585 nan nan nan 0.4540275329615857 0.47353678207304933
0.877 0.012271298849719694 -0.004830571193238725 nan nan nan 0.45432203415105926 0.4738501606314228
0.8775000000000001 0.012161510907266212 -0.004644886618536868 nan nan nan 0.4546166187217072 0.4741636097321964
0.878 0.012053276286474887 -0.004459919507863341 nan nan nan 0.4549112867760174 0.47447712686753923
0.8785000000000001 0.011945634322485766 -0.004274690216151194 nan nan nan 0.45520604246074414 0.4747907086356254
0.879 0.011837747450294285 -0.004090512862106015 nan nan nan 0.4555008862631265 0.47510435096601966
0.8795000000000001 0.011730481113808445 -0.003907889147763369 nan nan nan 0.4557958200626578 0.4754180495367733
0.88 0.011623539383443578 -0.0037265300488305174 nan nan nan 0.4560908434395388 0.4757317986602734
0.8805000000000001 0.011516920604120785 -0.003546042280933489 nan nan nan 0.4563859555931942 0.4760455959003939
0.881 0.011411090141591402 -0.003366037838812592 nan nan nan 0.456681153702439 0.47635943888552706
0.8815000000000001 0.011304737199207713 -0.003187087614377816 nan nan nan 0.4569764384882111 0.4766733241249879
0.882 0.0111995816676096 -0.00301036058203771 nan nan nan 0.4572718104731525 0.4769872490424567
0.8825000000000001 0.011093438164881621 -0.0028361428785121543 nan nan nan 0.4575672708582607 0.47730121037069884
0.883 0.010987102575298549 -0.002664011643625152 nan nan nan 0.45786281978578425 0.47761520516108824
0.8835000000000001 0.010880366378459615 -0.0024944618747330858 nan nan nan 0.45815845601929805 0.4779292299195199
0.884 0.010773285752234013 -0.0023278804963258195 nan nan nan 0.458454181169325 0.47824328238453884
0.8845000000000001 0.01066486213976952 -0.002163918214252983 nan nan nan 0.4587499969301382 0.4785573593811653
0.885 0.010555785901379072 -0.0020021783267182747 nan nan nan 0.4590459012552292 0.47887145355208505
0.8855000000000001 0.01044496987928366 -0.0018436173978654937 nan nan nan 0.45934189455620905 0.4791855631958136
0.886 0.010333812067027333 -0.0016880523646431885 nan nan nan 0.45963797462273626 0.4794996858881216
0.8865000000000001 0.010220620676703837 -0.0015357976936209742 nan nan nan 0.45993414120636034 0.47981381934013273
0.887 0.010105490150301532 -0.0013878976432964956 nan nan nan 0.4602303944407913 0.4801279622326154
0.8875000000000001 0.009988749959360414 -0.0012431057939479972 nan nan nan 0.46052673446402076 0.48044211164351
0.888 0.009870686500758187 -0.001102653263063207 nan nan nan 0.46082316418233993 0.4807562663831924
0.8885000000000001 0.00975150071442693 -0.0009656253933668256 nan nan nan 0.4611196856145773 0.4810704198640876
0.889 0.009631283864028926 -0.000832278828243206 nan nan nan 0.46141629725710914 0.48138456729144413
0.8895000000000001 0.009510053897934637 -0.0007019699315676864 nan nan nan 0.46171299839998925 0.48169870265550496
0.89 0.009387731775023351 -0.0005756923850627615 nan nan nan 0.46200979207459536 0.4820128224355779
0.8905000000000001 0.009263145200494883 -0.0004527709230939778 nan nan nan 0.46230667909500606 0.4823269200786881
0.891 0.009136810015315477 -0.0003330440311089925 nan nan nan 0.46260365975323386 0.48264099211556877
0.8915000000000001 0.009008195840913258 -0.00021767897953813164 nan nan nan 0.4629007338050393 0.48295503471024626
0.892 0.008877354093726308 -0.00010714437642778414 nan nan nan 0.46319790310446685 0.4832690440423111
0.8925000000000001 0.0087433280568609 -5.896487633982997e-07 nan nan nan 0.463495168881013 0.48358301328071035
0.893 0.00860763862116941 0.00010183083078731364 nan nan nan 0.4637925328623671 0.48389693734839395
0.8935000000000001 0.008470075474984047 0.0002010940659022343 nan nan nan 0.46408999670716955 0.48421081221734563
0.894 0.008329873969083069 0.0002967363590898661 nan nan nan 0.4643875610882076 0.4845246359894825
0.8945000000000001 0.008188102501904828 0.00038807701924513247 nan nan nan 0.4646852269150809 0.48483840578297716
0.895 0.008044290681992812 0.00047406877699060956 nan nan nan 0.46498299276916744 0.48515211656587787
0.8955000000000001 0.00789858453006282 0.0005557392843957545 nan nan nan 0.4652808594358792 0.48546576534639724
0.896 0.007750779233236185 0.0006335361449030237 nan nan nan 0.46557882637585946 0.4857793484404305
0.8965 0.007600188818098842 0.0007071404508922411 nan nan nan 0.4658768907678232 0.48609286462692136
0.897 0.007446859185023047 0.0007764941377380024 nan nan nan 0.46617505122088365 0.48640631463537864
0.8975 0.0072919802960159175 0.0008415619825598956 nan nan nan 0.46647330967738776 0.48671969246449703
0.898 0.007134277850493737 0.0009010407786438431 nan nan nan 0.46677166640018675 0.48703299286237883
0.8985 0.006974694019657323 0.0009567348036928096 nan nan nan 0.46707012208534854 0.4873462110395356
0.899 0.006811851316544487 0.0010080029834871709 nan nan nan 0.4673686742374804 0.4876593438106964
0.8995 0.00664699059906511 0.0010554208928260252 nan nan nan 0.4676673221959794 0.48797239048192587
0.9 0.006480370576086192 0.0010981722852994298 nan nan nan 0.4679660644874475 0.48828534681146235
0.9005 0.0063116304466034525 0.0011365477030781256 nan nan nan 0.46826490083711947 0.48859820889935485
0.901 0.0061413121666686644 0.001170678332321409 nan nan nan 0.46856383179616234 0.48891097148148016
0.9015 0.005969219649600601 0.0012004097573224573 nan nan nan 0.46886285892439594 0.48922363460420637
0.902 0.0057955147681207665 0.0012257089738858336 nan nan nan 0.46916198076331433 0.4895361959083484
0.9025 0.005620509987619744 0.001246611498880839 nan nan nan 0.46946119268779163 0.4898486488578313
0.903 0.005444431465560349 0.0012635457279800118 nan nan nan 0.469760493396823 0.4901609888940055
0.9035 0.005266538703995666 0.0012772090015621082 nan nan nan 0.47005987831971685 0.49047321555982265
0.904 0.005087328781781048 0.0012867260160653487 nan nan nan 0.47035934760112447 0.4907853312236545
0.9045 0.004907047570481531 0.0012932205928795819 nan nan nan 0.47065889794073085 0.4910973313477915
0.905 0.004725206723311047 0.0012958206608258505 nan nan nan 0.4709585274686601 0.491409213343626
0.9055 0.004542679635384332 0.0012943809077270267 nan nan nan 0.4712582326271416 0.49172097126609865
0.906 0.004359184055760882 0.001289498883711434 nan nan nan 0.47155801578721385 0.49203260199422744
0.9065 0.004174335769716946 0.0012815534831999778 nan nan nan 0.4718578741048649 0.4923441004835793
0.907 0.003988542541243445 0.0012700411803957107 nan nan nan 0.472157807815886 0.49265546630480495
0.9075 0.0038016850715693923 0.0012555529341168668 nan nan nan 0.47245781619149874 0.492966694938493
0.908 0.003613968863509882 0.0012379138284120364 nan nan nan 0.47275789346942404 0.4932777896032378
0.9085 0.003426250373078012 0.0012172740357688282 nan nan nan 0.4730580385173826 0.4935887495374789
0.909 0.0032386668179852553 0.0011930786110591078 nan nan nan 0.47335824975456203 0.49389957766905307
0.9095 0.0030502806747632885 0.0011671044046896093 nan nan nan 0.4736585201018725 0.4942102752389344
0.91 0.0028614576800592775 0.0011390612001332089 nan nan nan 0.4739588481206112 0.49452084046869693
0.9105 0.002671732429055677 0.001108432373166948 nan nan nan 0.47425922977249946 0.4948312704673913
0.911 0.0024821439966566856 0.001075582632954153 nan nan nan 0.4745596626666381 0.49514156611735743
0.9115 0.0022924603080672064 0.0010402081147923522 nan nan nan 0.4748601449714632 0.49545172811670013
0.912 0.0021026593935841147 0.001003867529492745 nan nan nan 0.4751606743957975 0.4957617605690546
0.9125 0.0019127806609125064 0.0009652705273587724 nan nan nan 0.47546124699233877 0.4960716644229086
0.913 0.0017223288621353186 0.0009245476117436735 nan nan nan 0.47576185470297094 0.4963814361506356
0.9135 0.0015320184859914936 0.0008814599441624117 nan nan nan 0.47606249006161183 0.49669107695398884
0.914 0.0013409050184449575 0.000836481949654238 nan nan nan 0.4763631476927249 0.49700058237031636
0.9145 0.0011496939937333235 0.0007900270489023543 nan nan nan 0.4766638203215832 0.49730995380424475
0.915 0.000958051784940507 0.0007420977721924426 nan nan nan 0.47696450209641034 0.4976191911895056
0.9155 0.0007664934191657328 0.0006925126549483894 nan nan nan 0.4772651889888691 0.497928296972457
0.916 0.0005744274361752558 0.0006413416381271883 nan nan nan 0.47756587436412595 0.4982372723544076
0.9165 0.0003820059220234434 0.0005891458317823614 nan nan nan 0.4778665536210648 0.4985461210950928
0.917 0.00018890693672057212 0.0005359187968994963 nan nan nan 0.47816721962326375 0.4988548421819554
0.9175 -3.7179065608549333e-06 0.00048154584000790975 nan nan nan 0.47846786684465126 0.4991634349736763
0.918 -0.0001952027530744039 0.0004263206137710068 nan nan nan 0.47876849162610946 0.49947189814795584
0.9185 -0.00038582622465760873 0.00036916525273964087 nan nan nan 0.4790690911249257 0.49978022660891647
0.919 -0.0005762556925721314 0.0003108655343289259 nan nan nan 0.47936965728424447 0.5000884218003661
0.9195 -0.000765910202655001 0.00025242183470297077 nan nan nan 0.4796701852316725 0.5003964828155727
0.92 -0.0009549985073287149 0.00019344780937782948 nan nan nan 0.47997067193144544 0.5007044105025136
0.9205 -0.001143026954260306 0.00013342628224023516 nan nan nan 0.4802711105086654 0.5010122078510517
0.921 -0.0013301160143411857 7.289659690348313e-05 nan nan nan 0.4805714932457235 0.5013198758262705
0.9215 -0.0015155591443441678 1.2780459708478795e-05 nan nan nan 0.4808718130713462 0.5016274115208599
0.922 -0.0016999892706664904 -4.742133404421008e-05 nan nan nan 0.4811720687285324 0.5019348141099523
0.9225 -0.0018824270396516182 -0.00010699365868501697 nan nan nan 0.48147225339382604 0.5022420780911174
0.923 -0.0020637399274995483 -0.00016764648490283322 nan nan nan 0.481772357393163 0.5025491997338205
0.9235 -0.0022432534861928045 -0.00022835069548697963 nan nan nan 0.4820723728832178 0.5028561795757953
0.924 -0.0024211040464774897 -0.00028844275427186326 nan nan nan 0.48237229286687733 0.5031630178536748
0.9245 -0.002596721827462576 -0.00034770152826180524 nan nan nan 0.48267211243951724 0.5034697123918045
0.925 -0.0027706385452946325 -0.000406586236473562 nan nan nan 0.4829718262939383 0.5037762570306575
0.9255 -0.0029443125931554468 -0.00046525304347857545 nan nan nan 0.4832714264500391 0.5040826538923783
0.926 -0.0031165484973098684 -0.0005231602497693005 nan nan nan 0.4835709100298258 0.5043889058531738
0.9265 -0.0032870856173064698 -0.0005798733621195279 nan nan nan 0.48387027293133905 0.5046950106681172
0.927 -0.003455341715549958 -0.0006358246133476124 nan nan nan 0.4841695086934464 0.5050009669742748
0.9275 -0.003621520172262835 -0.0006915957824564885 nan nan nan 0.48446860966079 0.5053067745593041
0.928 -0.0037857417551905794 -0.0007474208026900999 nan nan nan 0.4847675660802227 0.5056124329563124
0.9285 -0.0039478583786038985 -0.0008019512891769409 nan nan nan 0.48506637298957117 0.5059179443785227
0.929 -0.0041081652356007295 -0.0008555666596397407 nan nan nan 0.48536502295696893 0.5062233011594547
0.9295 -0.004265424629715251 -0.0009084621578499653 nan nan nan 0.4856635112154969 0.5065285016327276
0.93 -0.004420607408907996 -0.0009602000036875883 nan nan nan 0.4859618316021282 0.5068335451319324
0.9305 -0.004573342633062694 -0.0010122970660319036 nan nan nan 0.486259976271272 0.5071384293136811
0.931 -0.004723894900534821 -0.001063331825905356 nan nan nan 0.48655794112398904 0.507443151810076
0.9315 -0.004871439123030069 -0.0011144253014773503 nan nan nan 0.48685572264381916 0.5077477101037272
0.932 -0.005015660342530928 -0.0011647266170281315 nan nan nan 0.4871533166640512 0.5080521000595323
0.9325 -0.0051572121897677905 -0.0012139590808536219 nan nan nan 0.48745072394393546 0.5083563181043348
0.933 -0.005296823861597777 -0.0012635623904420756 nan nan nan 0.4877479416457835 0.5086603612704153
0.9335 -0.005434960014727162 -0.0013130111064927569 nan nan nan 0.48804496097611305 0.5089642266252334
0.934 -0.005569767935820546 -0.0013628183415774879 nan nan nan 0.4883417785723947 0.5092679130782132
0.9345 -0.005701823190502498 -0.0014114927413879424 nan nan nan 0.48863839197191133 0.5095714170562535
0.935 -0.005829827082106496 -0.001459135963730905 nan nan nan 0.48893479308139626 0.5098747390352925
0.9355 -0.005955130638166525 -0.0015059950611014655 nan nan nan 0.4892309763368884 0.5101778746313707
0.936 -0.006077233505183491 -0.0015522813978104638 nan nan nan 0.4895269400483224 0.5104808154046752
0.9365 -0.006195812486577547 -0.0015981537891083632 nan nan nan 0.4898226783990819 0.5107835593462713
0.937 -0.006311927215121259 -0.0016425143176767006 nan nan nan 0.4901181881146124 0.5110861041829289
0.9375 -0.006424749748728265 -0.0016858305707089846 nan nan nan 0.4904134595486903 0.5113884480598541
0.9380000000000001 -0.006534406305878595 -0.001728485372667757 nan nan nan 0.49070848906821046 0.5116905912026537
0.9385 -0.00664152553840645 -0.0017700973792352537 nan nan nan 0.49100326908961334 0.5119925276127745
0.9390000000000001 -0.006746014675681201 -0.001810647082896247 nan nan nan 0.4912977978032194 0.5122942561110951
0.9395 -0.00684708890585468 -0.0018507398230650613 nan nan nan 0.4915920663583258 0.5125957685096514
0.9400000000000001 -0.006944259191202795 -0.0018910108681159399 nan nan nan 0.49188607592741973 0.512897056487253
0.9405 -0.0070386444707622176 -0.0019309741232408277 nan nan nan 0.4921798202800403 0.513198118215279
0.9410000000000001 -0.007130062034000819 -0.0019709799400484678 nan nan nan 0.49247329302472986 0.5134989498825714
0.9415 -0.0072171170491388235 -0.0020100125508687307 nan nan nan 0.4927664872237283 0.5137995494196665
0.9420000000000001 -0.007301045104585725 -0.002048939098765527 nan nan nan 0.49305939798069415 0.5140999152072316
0.9425 -0.007381589022280276 -0.0020876052379887413 nan nan nan 0.4933520227305951 0.5144000433520123
0.9430000000000001 -0.007458589274784376 -0.002127007384060778 nan nan nan 0.49364435493123987 0.5146999297959364
0.9435 -0.007532590834156743 -0.002165803531280671 nan nan nan 0.4939363881988963 0.5149995755486605
0.9440000000000001 -0.0076033489548939575 -0.0022040471829500034 nan nan nan 0.4942281140494914 0.5152989795199053
0.9445 -0.007670078105148466 -0.002241577348906895 nan nan nan 0.49451952809784566 0.515598140535707
0.9450000000000001 -0.0077325867620864136 -0.0022776641717840588 nan nan nan 0.4948106234955618 0.5158970562548488
0.9455 -0.007792156466390418 -0.0023135760492649393 nan nan nan 0.4951013898615978 0.5161957250497071
0.9460000000000001 -0.007847977844187464 -0.0023491810868153987 nan nan nan 0.49539182437717383 0.5164941470709753
0.9465 -0.007900925793166997 -0.002384544384265053 nan nan nan 0.49568191945311446 0.5167923176317182
0.9470000000000001 -0.00795068403743375 -0.002420167118558944 nan nan nan 0.4959716685861571 0.5170902344452034
0.9475 -0.007996679741596948 -0.0024558166433190894 nan nan nan 0.49626106710922036 0.517387896757679
0.9480000000000001 -0.008038450247880401 -0.0024916539331307 nan nan nan 0.49655010670656996 0.5176853034629628
0.9485 -0.008077436165168308 -0.0025280518510948117 nan nan nan 0.4968387866240431 0.5179824492382877
0.9490000000000001 -0.008113385477121446 -0.0025645712253929438 nan nan nan 0.4971270981188 0.5182793277663589
0.9495 -0.00814550850895987 -0.0026010758400946362 nan nan nan 0.4974150372338727 0.5185759374156543
0.9500000000000001 -0.008173186692415268 -0.00263722932991804 nan nan nan 0.4977025968499616 0.5188722720168626
0.9505 -0.008197497637256392 -0.002672907664928807 nan nan nan 0.49798977215607637 0.5191683282410197
0.9510000000000001 -0.008217974087399342 -0.0027081403597288287 nan nan nan 0.49827656156507905 0.5194641057051671
0.9515 -0.008233978110248747 -0.0027437570343712817 nan nan nan 0.49856295380350574 0.5197596114593671
0.9520000000000001 -0.008246675275752078 -0.002778118086223868 nan nan nan 0.49884894449081757 0.5200548433420946
0.9525 -0.008255925903360228 -0.0028120494737349884 nan nan nan 0.4991345257206941 0.5203498015450835
0.9530000000000001 -0.008262621219972262 -0.0028461931650710665 nan nan nan 0.49941969414902143 0.5206444845439052
0.9535 -0.008266508522092073 -0.0028805593821121895 nan nan nan 0.49970444227480276 0.5209388949115178
0.9540000000000001 -0.00826577518143873 -0.0029141677930050046 nan nan nan 0.4999887585757227 0.5212330294712368
0.9545 -0.00826202927074809 -0.0029474981705705145 nan nan nan 0.500272640571637 0.5215268861514522
0.9550000000000001 -0.008254972900191825 -0.002979969640699462 nan nan nan 0.5005560820776567 0.5218204666781122
0.9555 -0.008244552563170323 -0.003012207299969841 nan nan nan 0.5008390782266783 0.5221137625688048
0.9560000000000001 -0.00823087394178688 -0.003043235645472616 nan nan nan 0.5011216263484204 0.5224067808187064
0.9565 -0.008213143309940402 -0.0030731555409040648 nan nan nan 0.5014037352302143 0.5226995295052491
0.9570000000000001 -0.008191765531986908 -0.0031026907565294653 nan nan nan 0.5016854019214545 0.5229920128402011
0.9575 -0.008165781459994968 -0.0031307558228207315 nan nan nan 0.5019666351765492 0.5232842302154636
0.9580000000000001 -0.008135525837682116 -0.003157610153255315 nan nan nan 0.5022474296624226 0.5235761879943531
0.9585 -0.008100273806622243 -0.003182844462829164 nan nan nan 0.5025277866025578 0.5238678857543039
0.9590000000000001 -0.008062298020026806 -0.003206923941985752 nan nan nan 0.5028077024028479 0.5241593224891301
0.9595 -0.008020773617819749 -0.0032292644073148775 nan nan nan 0.5030871806386713 0.5244504996185972
0.96 -0.007975748964037554 -0.0032495628402962615 nan nan nan 0.5033662238336855 0.5247414178772725
0.9605 -0.007927276626443384 -0.0032685350787410253 nan nan nan 0.503644827484139 0.5250320794501334
0.961 -0.00787540255387922 -0.0032857853294332054 nan nan nan 0.5039229905358886 0.5253225006730381
0.9615 -0.007820108351559713 -0.0033009649975814562 nan nan nan 0.5042007125384568 0.5256126942791648
0.962 -0.0077618335619055 -0.0033143970941094266 nan nan nan 0.5044779966020007 0.5259026624873263
0.9625 -0.007700180486671213 -0.0033253620399766298 nan nan nan 0.5047548486979204 0.5261924112184097
0.963 -0.007635735770811265 -0.003334497877697775 nan nan nan 0.5050312839385015 0.5264819459256598
0.9635 -0.007567872255578868 -0.0033415483614166403 nan nan nan 0.5053073018127551 0.5267712691846678
0.964 -0.00749663853995327 -0.003346315369892424 nan nan nan 0.5055829019201553 0.5270603781736629
0.9645 -0.007422593026072427 -0.003349802044523263 nan nan nan 0.5058580910242697 0.5273492834578053
0.965 -0.0073457729684031645 -0.0033509143164036034 nan nan nan 0.5061328807679347 0.5276379859424511
0.9655 -0.007266208781235698 -0.003350791414843119 nan nan nan 0.5064072794115378 0.5279264967830818
0.966 -0.007183763592016661 -0.003348610408447761 nan nan nan 0.5066813027068594 0.5282148286859296
0.9665 -0.0070986823718818 -0.0033437561671817856 nan nan nan 0.5069549596596971 0.5285029948203119
0.967 -0.007010030843885332 -0.003336327197100001 nan nan nan 0.5072282573626232 0.5287910045211375
0.9675 -0.0069176061274032336 -0.0033272704279933615 nan nan nan 0.5075012020235465 0.5290788722248402
0.968 -0.006822030272522847 -0.0033163057898470518 nan nan nan 0.5077738122266372 0.5293666099939801
0.9685 -0.006723434411007902 -0.0033033559873126735 nan nan nan 0.5080460957360541 0.529654225981608
0.969 -0.00662289024651449 -0.0032883405599432223 nan nan nan 0.5083180567450674 0.5299417232608672
0.9695 -0.006519311316188486 -0.003272083269907855 nan nan nan 0.508589704981792 0.5302291076860042
0.97 -0.0064137741609893995 -0.0032536923794791676 nan nan nan 0.5088610435082179 0.5305163898776808
0.9705 -0.006306236353789878 -0.0032326316349096653 nan nan nan 0.5091320904864585 0.5308035850942396
0.971 -0.006196839877966045 -0.0032106372644898594 nan nan nan 0.5094028723456275 0.5310907115933631
0.9715 -0.006085768602148018 -0.0031880886170087843 nan nan nan 0.5096733985384081 0.5313777886933283
0.972 -0.005973432885012824 -0.003163823239759415 nan nan nan 0.509943672480022 0.5316648187892243
0.9725 -0.005858377644329563 -0.003137246508849436 nan nan nan 0.5102137132060564 0.5319518273163228
0.973 -0.005741181798662799 -0.0031090857621667712 nan nan nan 0.5104835405483733 0.5322388243828309
0.9735 -0.005621843969184107 -0.003078317056110744 nan nan nan 0.5107531671383474 0.5325258318720207
0.974 -0.005501023991842349 -0.003046200228113121 nan nan nan 0.5110226067880704 0.5328128735769442
0.9745 -0.005378827965038752 -0.0030134541334855235 nan nan nan 0.511291860352376 0.53309995752832
0.975 -0.005254879621519841 -0.0029787448322582434 nan nan nan 0.5115609456418252 0.5333870936306213
0.9755 -0.0051291368208594736 -0.0029433448824031775 nan nan nan 0.5118298759988639 0.5336742739531153
0.976 -0.00500264557026725 -0.0029061611497505704 nan nan nan 0.5120986689749356 0.5339615241215614
0.9765 -0.00487548189017473 -0.0028673369203829607 nan nan nan 0.5123673276143672 0.5342488560568855
0.977 -0.0047478732045838565 -0.0028269615503589344 nan nan nan 0.5126358649208099 0.5345362787569272
0.9775 -0.004620394759885464 -0.0027853533298415746 nan nan nan 0.5129043049870815 0.534823797344213
0.978 -0.0044924098990898565 -0.002742422842755281 nan nan nan 0.5131726528563769 0.5351114063628554
0.9785 -0.004363472497534716 -0.0026984147334667753 nan nan nan 0.5134409321185083 0.5353991230441693
0.979 -0.004234388586210049 -0.0026529741112853978 nan nan nan 0.5137091582910516 0.5356869376770323
0.9795 -0.0041045791619363755 -0.002605516700437111 nan nan nan 0.5139773540216129 0.5359748556908117
0.98 -0.003974827050243033 -0.0025569219942214428 nan nan nan 0.514245523264672 0.536262898337764
0.9805 -0.0038455566630281254 -0.0025079031012047535 nan nan nan 0.5145136865353103 0.5365510599091761
0.981 -0.003715679195442836 -0.0024576150416082392 nan nan nan 0.5147818679555901 0.5368393453940707
0.9815 -0.003586849369218518 -0.0024059010840305917 nan nan nan 0.5150500909246416 0.5371277542741041
0.982 -0.00345847245558132 -0.002353813628629101 nan nan nan 0.5153183737304112 0.537416294171687
0.9825 -0.003330710397131261 -0.0023006165951805963 nan nan nan 0.5155867382112135 0.5377049811443192
0.983 -0.0032040339855552613 -0.002245150409936407 nan nan nan 0.5158552086117854 0.5379938307796728
0.9835 -0.0030787748320811035 -0.0021882459786284818 nan nan nan 0.5161238013650958 0.5382828755748289
0.984 -0.00295440414055683 -0.0021306680131285664 nan nan nan 0.516392529433062 0.538572104402675
0.9845 -0.0028317521463805946 -0.002072282005713946 nan nan nan 0.5166614230349403 0.5388615424109221
0.985 -0.0027107780338644326 -0.0020128179787416594 nan nan nan 0.5169304884468584 0.5391511870172212
0.9855 -0.0025916125665361557 -0.0019528269831621521 nan nan nan 0.5171997292199683 0.5394410625489341
0.986 -0.002475192846212795 -0.0018906775911146406 nan nan nan 0.517469154348476 0.5397311930018349
0.9865 -0.002359934056515636 -0.001827981209630721 nan nan nan 0.5177387661286781 0.5400215814048455
0.987 -0.002245820786612204 -0.0017654238492262077 nan nan nan 0.5180085695069654 0.5403122357813663
0.9875 -0.0021336857906195045 -0.0017023999001947174 nan nan nan 0.5182785584677492 0.5406031622806947
0.988 -0.002022503911340232 -0.001639445282424847 nan nan nan 0.5185487315108428 0.5408943659965539
0.9885 -0.0019127761084774416 -0.001575953774892356 nan nan nan 0.518819076703303 0.5411858498725844
0.989 -0.0018052791523142555 -0.0015119342685461618 nan nan nan 0.5190895927944866 0.5414776241739869
0.9895 -0.0017000778454994928 -0.0014476972533319413 nan nan nan 0.5193603062863307 0.5417697353136445
0.99 -0.0015975476693900032 -0.0013835863281801894 nan nan nan 0.5196312162373984 0.542062192680746
0.9905 -0.0014964795773053008 -0.0013211790640824015 nan nan nan 0.5199023354320391 0.5423550021250866
0.991 -0.0013976669465840935 -0.001258157019224623 nan nan nan 0.5201736751818558 0.5426481566222061
0.9915 -0.0013008968817467604 -0.0011956486238493887 nan nan nan 0.520445247798658 0.5429416516719923
0.992 -0.0012064682969349673 -0.001132740963413764 nan nan nan 0.5207170507111204 0.5432354641050487
0.9925 -0.001114782483782852 -0.001069314894989237 nan nan nan 0.5209890459284537 0.5435296475177969
0.993 -0.0010258737963219143 -0.0010050399429311727 nan nan nan 0.5212612668144123 0.5438242346331572
0.9935 -0.0009395471649106661 -0.000939947532128956 nan nan nan 0.5215337111500647 0.544119237852888
0.994 -0.0008562551223245198 -0.0008744354846248256 nan nan nan 0.5218063782739469 0.5444146465411568
0.9945 -0.0007764773145266835 -0.0008080805463661466 nan nan nan 0.5220792385457611 0.5447104868889894
0.995 -0.0006993895955951601 -0.0007422884171893787 nan nan nan 0.5223522793540806 0.5450067774065053
0.9955 -0.0006240721748326614 -0.0006757176026968618 nan nan nan 0.5226255530852006 0.5453034889309716
0.996 -0.0005515959409518406 -0.0006096369374484319 nan nan nan 0.5228990152712926 0.545600614375697
0.9965 -0.00048213072377966825 -0.0005420890231064681 nan nan nan 0.5231726295732828 0.5458981455682772
0.997 -0.00041438051334455203 -0.0004739262017644016 nan nan nan 0.5234463553067316 0.5461961966251834
0.9975 -0.00034822612107235254 -0.0004061688484691748 nan nan nan 0.5237202428456756 0.5464947987602727
0.998 -0.000284163411605339 -0.00033835003849957653 nan nan nan 0.5239942393345243 0.5467939327211868
0.9985 -0.0002218579058828617 -0.00027044759931766304 nan nan nan 0.5242684209745407 0.547093616670804
0.999 -0.00016225912727611973 -0.00020251086455335128 nan nan nan 0.5245427526013009 0.5473939008369529
0.9995 -0.00010490933851513924 -0.00013451617946178056 nan nan nan 0.5248171805215118 0.5476947022549137
1.0 -5.078127773664812e-05 -6.713755769035332e-05 nan nan nan 0.5250918539884218 0.547995654089544


==> plots/taylor_green2/taylor_green.txt <==
t_vec VACF_gt VACF_net r_RDF RDF_gt RDF_net MSD_gt MSD_net
0.0 4.320758601290175 4.305563701669673 0.013266666666666666 0.0967126442743872 0.0913397195924768 -1.2420287021086552e-12 -3.146396920783445e-12
0.0005 4.31787924995022 4.30275801344933 0.019799999999999998 0.1341323680402233 0.09998958344816647 1.0801767568890951e-06 1.076395847002476e-06
0.001 4.3138430330123025 4.298854259759769 0.026333333333333334 0.14672228996485345 0.11903883902808866 4.32033463137721e-06 4.305267895115206e-06
0.0015 4.308653927857848 4.293856252415784 0.03286666666666667 0.16379577719973729 0.12551741622371174 9.719510235662809e-06 9.685762227245042e-06
0.002 4.302316709138107 4.287769558641089 0.0394 0.1618370687013455 0.16617752648260764 1.727616183574515e-05 1.721647714958596e-05
0.0025 4.294838666665203 4.2806011110045565 0.04593333333333333 0.21409636210895533 0.2040534623938231 2.6988173041101403e-05 2.6895466400514434e-05
0.003 4.286229077416858 4.27235989604075 0.05246666666666666 0.24851609013981707 0.2145638919094477 3.885285553808371e-05 3.872024293446919e-05
0.0035 4.276496945191955 4.263054918890653 0.059 0.2896063228615896 0.3031729670491784 5.2866952335743067e-05 5.2687785055288374e-05
0.004 4.265653239237315 4.252695163343621 0.06553333333333333 0.33646623640292994 0.3339971712925682 6.902663726717451e-05 6.879452991191581e-05
0.0045000000000000005 4.253711150406242 4.24129325699699 0.07206666666666667 0.3929873577658494 0.4020834279267028 8.732752323592807e-05 8.703638567664268e-05
0.005 4.2406850390112565 4.22886336763259 0.07859999999999999 0.4538614164542489 0.44636989376174413 0.00010776466911229932 0.00010740873399440353
0.0055 4.226591796569977 4.215419729222304 0.08513333333333332 0.5228825092458923 0.5239469011222199 0.0001303325832720489 0.00012990643805124984
0.006 4.2114466790652525 4.200978145082732 0.09166666666666666 0.6119379535813732 0.6130856241619834 0.00015502523512367277 0.00015452384538803255
0.006500000000000001 4.195267556651362 4.185556637147735 0.09819999999999998 0.6747633743639618 0.7071664176860195 0.00018183605274204524 0.00018125480670153781
0.007 4.178075382779801 4.169172689717153 0.10473333333333332 0.7649490745419218 0.7667075781615584 0.00021075794800257103 0.00021009267642577628
0.0075 4.1598894388865135 4.15184398267175 0.11126666666666665 0.8340580050928961 0.8516646844456884 0.00024178330899520673 0.00024103031388674368
0.008 4.140731248450481 4.133590402857654 0.11779999999999999 0.9208149528609664 0.9037859927574838 0.00027490401982988494 0.0002740600908568257
0.0085 4.12062277278109 4.114433605035861 0.12433333333333332 0.9727359679521648 0.9769788188707502 0.00031011145769011683 0.000309173902596863
0.009000000000000001 4.099589299222459 4.0943947938750345 0.13086666666666666 1.0231960981543327 1.018239789647833 0.0003473965286518404 0.0003463631840864092
0.0095 4.077654789731599 4.073498880930629 0.1374 1.089729679595474 1.0817590386531968 0.00038674966200616157 0.0003856189249769775
0.01 4.054843951498372 4.051768091845191 0.14393333333333333 1.110118367828655 1.100852636967238 0.0004281608210685645 0.00042693167157535644
0.0105 4.03118210255224 4.0292262941405275 0.15046666666666667 1.1252783168109433 1.1128372404219844 0.00047161950943183114 0.0004702915206174865
0.011 4.006697693267624 4.005900200168471 0.157 1.1313840502254038 1.1175695026733605 0.000517114788175531 0.0005156881636285844
0.0115 3.9814175520272093 3.9818140979559047 0.16353333333333334 1.111732544345844 1.1131032278630932 0.0005646353082775202 0.0005631108831084448
0.012 3.9553705271387747 3.956995944349602 0.17006666666666667 1.096739683136665 1.0980404418156884 0.0006141692907383018 0.0006125485678566218
0.0125 3.928585110093879 3.9314717605796714 0.1766 1.0709525847898749 1.070612344539393 0.0006657045729176046 0.0006639897289105372
0.013000000000000001 3.9010915914113258 3.9052696009783197 0.18313333333333331 1.0394298114954705 1.0561126930481002 0.000719228608583666 0.0007174225105785642
0.0135 3.8729192282520852 3.878417359191498 0.18966666666666665 1.0185369715295296 1.0249460688965866 0.0007747284836537518 0.0007728347036639022
0.014 3.8440975205756494 3.8509428315017296 0.19619999999999999 1.0115077991733463 1.0128861141884475 0.0008321909286678519 0.0008302137525261502
0.0145 3.8146562091878864 3.822873758006251 0.20273333333333332 0.9891484492687582 0.9945233631306699 0.0008916023260744559 0.0008895467667183345
0.015 3.7846276604739626 3.7942395574978627 0.20926666666666666 0.980783080106897 0.9803204777512101 0.0009529487258838116 0.0009508205441028485
0.0155 3.7540412493948336 3.765067980993634 0.2158 0.9672934812518782 0.9667548876013257 0.001016215890401714 0.0010140215730392618
0.016 3.722927798002854 3.7353882707694006 0.22233333333333333 0.9577706656105609 0.9636643987445012 0.0010813892641111638 0.0010791360418149778
0.0165 3.691318558006153 3.7052302634693395 0.22886666666666666 0.9615194868788555 0.9658844210522477 0.0011484540029627376 0.0011461498632791129
0.017 3.65924509778802 3.6746227576214334 0.2354 0.9618852860068764 0.9745593097931067 0.001217395004131349 0.0012150487003994637
0.0175 3.62673831821882 3.6435951618917106 0.24193333333333333 0.9754621813951045 0.9711604169090252 0.0012881969256987266 0.0012858179854235666
0.018000000000000002 3.593828786290448 3.6121757491310493 0.24846666666666667 0.9847841314701626 0.9738768111945966 0.0013608441952413118 0.00135844290972424
0.0185 3.560547833017085 3.5803951704262613 0.255 0.9892267839821218 0.9907103941985115 0.0014353210021886367 0.0014329084471619384
0.019 3.5269258257833975 3.5482816871593497 0.2615333333333333 0.9960076260077424 0.9883349625430704 0.0015116113448807264 0.0015091993766171037
0.0195 3.492992098311196 3.5158640457298205 0.2680666666666667 1.0014302450251589 0.9932409476357529 0.0015896990268197493 0.0015873002994923765
0.02 3.458777684155969 3.4831695038711112 0.27459999999999996 1.003066028295179 1.0081068182641633 0.001669567660809898 0.0016671956321009246
0.0205 3.4243121919264974 3.450225687998286 0.28113333333333335 1.0095851993191867 1.008450024753087 0.0017512007103417458 0.0017488696175300023
0.021 3.3896261338935028 3.41706089109376 0.2876666666666666 1.0083403444064438 1.007442673999367 0.0018345815060301267 0.0018323063497369672
0.021500000000000002 3.354748080854592 3.383703642685493 0.2942 1.0131976802206657 1.0064989078524822 0.0019196932674004621 0.0019174898165639125
0.022 3.319705234845956 3.3501784382161945 0.3007333333333333 1.007096098857407 1.0098055257216803 0.0020065190854837863 0.002004403882202481
0.0225 3.2845269894959745 3.3165130605473627 0.3072666666666667 1.0058746558765859 1.0078059057872988 0.00209504192843764 0.00209303228736539
0.023 3.2492410249953148 3.2827340768092514 0.31379999999999997 1.0004909682868544 1.0011277868624384 0.002185244701565232 0.0021833586938768386
0.0235 3.2138738724509817 3.24886690042735 0.32033333333333336 1.0058085544486783 1.00663590066385 0.0022771102494672916 0.002275366684296165
0.024 3.178451678823674 3.2149357422729063 0.32686666666666664 1.0090480585059844 1.0009214242394102 0.002370621356802031 0.002369039779123395
0.0245 3.1430007904067985 3.1809660750984374 0.33340000000000003 1.0008313052351188 1.0008920595159227 0.00246576074033004 0.002464361457299475
0.025 3.1075459307394646 3.146980499374336 0.3399333333333333 1.0021041587249242 1.000242380607823 0.002562511073643104 0.00256131513792355
0.025500000000000002 3.0721123014542533 3.113003172150497 0.3464666666666667 0.99627727913701 1.0025782026935826 0.0026608550321024376 0.0026598842226807267
0.026000000000000002 3.0367236406515983 3.0790552843390313 0.353 0.9954946349061862 0.9980727740824545 0.002760775279957099 0.0027600520902739158
0.0265 3.0014037835208374 3.0451609690455066 0.3595333333333333 0.9995511954611205 0.9940954884851179 0.002862254505014061 0.002861802120780174
0.027 2.966175110381821 3.011341817296308 0.36606666666666665 0.9967327351920057 0.9980142157974617 0.00296527542524942 0.0029651177302234856
0.0275 2.9310585974407815 2.97761783957112 0.37259999999999993 0.9964420041934541 1.0031548122723628 0.003069820764594545 0.003069982349267898
0.028 2.8960743759894956 2.9440088972085 0.3791333333333333 1.0005659470624022 0.9973510671085327 0.0031758732692133093 0.0031763794418555504
0.0285 2.861244037557637 2.9105347152931103 0.3856666666666666 1.000532968741198 0.9989697981321674 0.003283415715155245 0.0032842924892669922
0.029 2.8265867340377664 2.8772142999697663 0.3922 0.9962213741039484 1.001627746748435 0.003392430977653395 0.0033937050365347803
0.029500000000000002 2.7921225920548025 2.844064877465747 0.3987333333333333 0.9963919655866645 0.9990740435559423 0.0035029020124979562 0.0035046007033070698
0.03 2.757870263781683 2.8111035385703755 0.40526666666666666 0.9995582331979441 1.0003688429882167 0.0036148118724749216 0.0036169631735330837
0.0305 2.7238452943480653 2.778347291628996 0.41179999999999994 0.9986783948646638 0.9991050759605482 0.003728143664178619 0.0037307762187208946
0.031 2.690065455995757 2.7458115924127933 0.41833333333333333 1.0018859751772244 0.9975198584255072 0.0038428806084057736 0.003846023670785258
0.0315 2.656546459009265 2.7135118573106327 0.4248666666666666 0.9949549679079829 0.9986587317749179 0.003959006041070826 0.003962689474749485
0.032 2.6233041074524994 2.6814624329450907 0.4314 0.997928947239664 0.9981207509810947 0.004076503410866264 0.004080757661695768
0.0325 2.5903518590893766 2.64967694376803 0.4379333333333333 0.9974417522600992 0.9976681188799561 0.004195356299615403 0.004200212426763607
0.033 2.5577042824489244 2.618168077923547 0.4444666666666667 1.000502568714909 0.9960145647482714 0.004315548446526436 0.004321038055678976
0.0335 2.5253736374991824 2.5869489925180535 0.45099999999999996 1.0013133410539987 0.9991504826087377 0.004437063696204706 0.004443218966257572
0.034 2.4933706046604383 2.556030603262974 0.45753333333333335 0.9991123455731244 1.0037624450079896 0.0045598860229416 0.004566739729892655
0.0345 2.461708758384213 2.5254237173843954 0.4640666666666666 1.0008440099109481 1.0027568729912921 0.004683999548136896 0.0046915850495898555
0.035 2.430397457669938 2.4951398870524377 0.4706 1.003889830651644 1.0016027977370945 0.004809388580206577 0.004817739768945845
0.035500000000000004 2.3994453908032862 2.4651884609682746 0.4771333333333333 1.0031103971760609 1.0017288833658253 0.00493603756352589 0.00494518888386073
0.036000000000000004 2.3688627286298103 2.4355784030096466 0.4836666666666667 0.9999114280347196 0.9994495332738129 0.005063931108112673 0.0050739175893152804
0.0365 2.338657765889215 2.4063178208539155 0.49019999999999997 0.9984044533304708 1.001881325966799 0.005193053996731333 0.005203911211547666
0.037 2.308838324255612 2.377413781498743 0.49673333333333336 1.0020416616950765 0.9968883492629159 0.005323391179706183 0.00533515525800429
0.0375 2.27941165545903 2.348874323099986 nan nan nan 0.005454927804896348 0.005467635380097585
0.038 2.250384507054868 2.3207047948579915 nan nan nan 0.005587649243892177 0.005601337396455176
0.0385 2.2217621879712275 2.29291170061284 nan nan nan 0.0057215410244430935 0.005736247328522869
0.039 2.1935501616476536 2.265499523600955 nan nan nan 0.005856588829376498 0.00587235137359556
0.0395 2.165752768525477 2.238472712167914 nan nan nan 0.005992778580340211 0.006009635881880532
0.04 2.138374214372535 2.211835422288055 nan nan nan 0.006130096375846362 0.006148087419894889
0.0405 2.1114183179366477 2.1855895451632574 nan nan nan 0.006268528551152432 0.0062876927287137735
0.041 2.0848864004592906 2.1597397377674485 nan nan nan 0.00640806158975725 0.006428438737190434
0.0415 2.0587822920712515 2.1342880123573087 nan nan nan 0.006548682226695476 0.006570312552112973
0.042 2.0331071203614046 2.109235884994581 nan nan nan 0.006690377402032702 0.006713301485895069
0.0425 2.0078614296253057 2.084585861846723 nan nan nan 0.006833134282043689 0.006857393072999772
0.043000000000000003 1.9830461132093289 2.0603382070818763 nan nan nan 0.006976940200544771 0.007002575042726864
0.043500000000000004 1.9586610168167378 2.036494569921899 nan nan nan 0.007121782713859224 0.007148835367734794
0.044 1.9347059777811253 2.0130545364112216 nan nan nan 0.007267649580282916 0.00729616217375988
0.0445 1.9111790764113774 1.9900163112020326 nan nan nan 0.007414528735803758 0.007444543754898747
0.045 1.8880797612477636 1.9673796985279257 nan nan nan 0.00756240832962207 0.007593968653828785
0.0455 1.8654071308620748 1.945143972423868 nan nan nan 0.007711276697111994 0.0077444255799563495
0.046 1.8431590568931147 1.9233071471817906 nan nan nan 0.007861122427734606 0.007895903430347344
0.0465 1.82133309363175 1.901867489006685 nan nan nan 0.008011934376936206 0.008048391303403984
0.047 1.7999263445627445 1.880822632191242 nan nan nan 0.008163701574145501 0.008201878484554807
0.0475 1.7789359519790853 1.860169311414773 nan nan nan 0.008316413206605776 0.008356354448626842
0.048 1.7583573978236768 1.8399045515085743 nan nan nan 0.008470058746025504 0.00851180891075337
0.0485 1.7381868249964918 1.8200256146407616 nan nan nan 0.008624627775085405 0.008668231751670188
0.049 1.718419275263558 1.8005283114168418 nan nan nan 0.008780110121511045 0.00882561303242142
0.0495 1.6990510726206187 1.7814099057676316 nan nan nan 0.0089364957714161 0.008983943000007183
0.05 1.6800780519087544 1.762665045286881 nan nan nan 0.009093774953556786 0.009143212112124861
0.0505 1.661494351806848 1.7442910022426998 nan nan nan 0.009251938142498833 0.009303410963902116
0.051000000000000004 1.6432956443581206 1.7262844906041528 nan nan nan 0.009410975953818434 0.009464530410565006
0.051500000000000004 1.6254757383981684 1.7086384291542822 nan nan nan 0.009570879210719349 0.009626561490634296
0.052000000000000005 1.608029231500888 1.6913485960658343 nan nan nan 0.009731638932983025 0.009789495418849239
0.0525 1.590950202154315 1.6744103292133856 nan nan nan 0.009893246341439916 0.009953323601303292
0.053 1.574232439609005 1.6578187934629085 nan nan nan 0.01005569281457051 0.010118037612883385
0.0535 1.5578699292044886 1.6415675646006493 nan nan nan 0.010218969911570066 0.010283629194755181
0.054 1.5418563502295977 1.625652966213429 nan nan nan 0.010383069444645376 0.01045009028127894
0.0545 1.5261841096544433 1.6100678428814807 nan nan nan 0.010547983288414567 0.010617412980059152
0.055 1.5108475969663446 1.5948060816970244 nan nan nan 0.010713703501956065 0.010785589496449408
0.0555 1.4958406116355962 1.579862458169222 nan nan nan 0.010880222318833843 0.01095461226911545
0.056 1.4811556939919075 1.565231854894887 nan nan nan 0.011047532193379417 0.011124473855828246
0.0565 1.4667873059350331 1.5509070167834613 nan nan nan 0.011215625675391557 0.011295167028557351
0.057 1.4527277437363906 1.5368817382579978 nan nan nan 0.011384495500389875 0.011466684690034003
0.0575 1.438969195473617 1.523149271355874 nan nan nan 0.01155413457614052 0.011639019884031042
0.058 1.4255055359240354 1.509704681584026 nan nan nan 0.01172453593952056 0.01181216584124486
0.0585 1.4123303854924807 1.49654181608446 nan nan nan 0.011895692778951372 0.011986115940848792
0.059000000000000004 1.3994352137539936 1.4836541611389897 nan nan nan 0.012067598480409555 0.012160863660310479
0.059500000000000004 1.386814714326077 1.4710351497816 nan nan nan 0.012240246505815393 0.012336402652002964
0.06 1.3744608521618764 1.4586781897392944 nan nan nan 0.012413630489571668 0.01251272670935014
0.0605 1.3623656886966748 1.4465761020660162 nan nan nan 0.012587744137897313 0.012689829724727427
0.061 1.3505221015259603 1.4347232709670887 nan nan nan 0.012762581257858067 0.012867705707992496
0.0615 1.338924170898712 1.4231142288018084 nan nan nan 0.012938135843345671 0.0130463488376152
0.062 1.327565197939458 1.4117434244715887 nan nan nan 0.013114401998613811 0.013225753445524291
0.0625 1.316436984341005 1.400604420858404 nan nan nan 0.01329137394915275 0.013405914015850433
0.063 1.3055330038285147 1.389689233429071 nan nan nan 0.0134690460076655 0.013586825055997566
0.0635 1.294846563991429 1.3789919548819567 nan nan nan 0.013647412642120795 0.013768481167370271
0.064 1.284371091843992 1.3685069295415158 nan nan nan 0.01382646847238924 0.013950877077267589
0.0645 1.2740991504307333 1.358227050351477 nan nan nan 0.014006208144681665 0.014134007616239784
0.065 1.264024094117188 1.3481467668975609 nan nan nan 0.01418662638948316 0.01431786770136769
0.0655 1.2541394354266444 1.3382607742374923 nan nan nan 0.014367718035006156 0.014502452422020242
0.066 1.2444393676626033 1.3285633562587011 nan nan nan 0.014549477999133434 0.014687756968536405
0.0665 1.2349176822243662 1.3190481653401758 nan nan nan 0.014731901349433113 0.01487377661695243
0.067 1.2255689536227339 1.3097101352516263 nan nan nan 0.014914983214358067 0.015060506706269268
0.0675 1.2163873164909356 1.3005427226693793 nan nan nan 0.0150987188547965 0.015247942625312988
0.068 1.2073649120586536 1.2915402926929231 nan nan nan 0.015283103540793383 0.015436079914205127
0.0685 1.1984962495743543 1.2826972059944999 nan nan nan 0.015468132620598339 0.015624914122781323
0.069 1.1897768823881258 1.274008932624606 nan nan nan 0.015653801573618672 0.015814440899628673
0.0695 1.1812013459157074 1.265470753683024 nan nan nan 0.015840105909966984 0.01600465604269799
0.07 1.172763869152493 1.257076702073775 nan nan nan 0.016027041250084063 0.016195555387305067
0.07050000000000001 1.1644590273838171 1.2488222125957513 nan nan nan 0.01621460326072979 0.016387134851455334
0.07100000000000001 1.1562809290482006 1.2407024380593583 nan nan nan 0.016402787675601823 0.016579390402648584
0.07150000000000001 1.148225611484569 1.2327119302191416 nan nan nan 0.016591590302412106 0.016772318134273146
0.07200000000000001 1.1402876101464763 1.224846539510899 nan nan nan 0.016781007064770814 0.016965914170167018
0.0725 1.1324615052653695 1.2171019160030843 nan nan nan 0.016971033865237684 0.017160174636527685
0.073 1.1247426840161634 1.2094730139259326 nan nan nan 0.0171616666555739 0.01735509579008018
0.0735 1.1171268751658183 1.201954831141552 nan nan nan 0.017352901474042746 0.01755067384486945
0.074 1.1096094312112608 1.1945435312162034 nan nan nan 0.017544734439181055 0.017746905124734876
0.0745 1.102187032686389 1.1872366741762637 nan nan nan 0.017737161661046257 0.01794378602160354
0.075 1.094856287932825 1.1800281425935446 nan nan nan 0.01793017933058017 0.018141312994581348
0.0755 1.0876121366945342 1.172915921249285 nan nan nan 0.018123783742842847 0.018339482594953486
0.076 1.0804517960677082 1.16589568653352 nan nan nan 0.018317971134995482 0.018538291396201893
0.0765 1.073370828595774 1.158963742792003 nan nan nan 0.018512737850855387 0.018737735961102557
0.077 1.066365226680669 1.1521161311600787 nan nan nan 0.018708080226154136 0.018937812979316654
0.0775 1.0594325545412608 1.1453479136472966 nan nan nan 0.018903994713724614 0.019138519107195565
0.078 1.0525685760353518 1.1386584598593328 nan nan nan 0.019100477822181914 0.019339851045623576
0.0785 1.0457708737441505 1.1320427550166205 nan nan nan 0.019297526024908744 0.019541805543761726
0.079 1.0390355691123403 1.1254997039632997 nan nan nan 0.019495135877047706 0.019744379405407044
0.0795 1.0323592317117742 1.11902643987736 nan nan nan 0.019693303930309353 0.019947569418864518
0.08 1.0257400206313736 1.1126184367195242 nan nan nan 0.01989202678202124 0.02015137248863097
0.0805 1.0191752388427282 1.1062745811974983 nan nan nan 0.020091301023936647 0.020355785480057145
0.081 1.0126629318935403 1.099991144043514 nan nan nan 0.020291123291478325 0.020560805308841083
0.0815 1.0062010318462042 1.0937660488471992 nan nan nan 0.020491490298336718 0.020766428914466683
0.082 0.9997858210180713 1.0875955601221081 nan nan nan 0.020692398752341908 0.020972653268990733
0.0825 0.9934157543673866 1.081477904200256 nan nan nan 0.020893845345473252 0.021179475316686684
0.083 0.9870882746581136 1.0754102695454126 nan nan nan 0.021095826825376914 0.021386892006696138
0.0835 0.9808007544151013 1.069392205287253 nan nan nan 0.021298339945058815 0.021594900359119408
0.084 0.9745514965418397 1.0634210509449051 nan nan nan 0.021501381410617162 0.021803497447668692
0.0845 0.9683384944787328 1.0574939836599957 nan nan nan 0.021704947996638815 0.02201268025732452
0.085 0.9621611265645869 1.051610427570769 nan nan nan 0.021909036446560188 0.022222445906340167
0.0855 0.9560172130191761 1.045767530308194 nan nan nan 0.022113643654680368 0.022432791444144597
0.08600000000000001 0.9499051808345801 1.0399645555344657 nan nan nan 0.022318766466939356 0.022643713885968593
0.08650000000000001 0.9438233822400661 1.0341992887453937 nan nan nan 0.022524401672528917 0.022855210214381794
0.08700000000000001 0.9377705425252799 1.0284697467910235 nan nan nan 0.022730546131898698 0.02306727747373784
0.08750000000000001 0.9317452806628745 1.022773703106995 nan nan nan 0.022937196732210688 0.02327991272521297
0.088 0.9257472754846151 1.0171106464061541 nan nan nan 0.02314435038584132 0.023493113009083848
0.0885 0.9197759369584932 1.011480944015097 nan nan nan 0.023352003992101657 0.023706875440874253
0.089 0.9138301658215134 1.0058838571738387 nan nan nan 0.02356015449394386 0.023921197184649814
0.0895 0.9079087804541595 1.0003174441517562 nan nan nan 0.023768798898418236 0.024136075458000797
0.09 0.9020105753336949 0.9947800851227014 nan nan nan 0.023977934236898712 0.02435150739014012
0.0905 0.8961350339849492 0.9892721074989353 nan nan nan 0.02418755741455365 0.024567490137912117
0.091 0.8902817736705025 0.9837921143773941 nan nan nan 0.024397665440306533 0.02478402089911377
0.0915 0.8844496288142283 0.9783384873109243 nan nan nan 0.024608255311459475 0.02500109687142085
0.092 0.8786381424793537 0.9729108827805472 nan nan nan 0.02481932396505534 0.02521871526911694
0.0925 0.8728460156004886 0.9675089553758718 nan nan nan 0.025030868399128537 0.025436873154830786
0.093 0.8670731785032881 0.962131268659036 nan nan nan 0.02524288561656847 0.025655567675171825
0.0935 0.8613194338626888 0.9567765617921077 nan nan nan 0.025455372698726844 0.025874795911171602
0.094 0.8555840579825958 0.9514460755788583 nan nan nan 0.025668326675031515 0.026094555063923698
0.0945 0.8498673191898052 0.9461395281292331 nan nan nan 0.025881744601858336 0.02631484235110203
0.095 0.8441678370502459 0.9408551924534884 nan nan nan 0.026095623595691203 0.026535655037745187
0.0955 0.838486155403429 0.9355925156114578 nan nan nan 0.02630996079204081 0.026756990280437272
0.096 0.8328231205305775 0.9303515548737927 nan nan nan 0.026524753290701926 0.02697884529556825
0.0965 0.8271778474818879 0.925131362774919 nan nan nan 0.026739998255320523 0.027201217296642398
0.097 0.8215511093598822 0.9199324123895151 nan nan nan 0.026955692802836002 0.027424103473105126
0.0975 0.8159416009746511 0.9147546660402368 nan nan nan 0.02717183407344826 0.02764750110700713
0.098 0.8103504896704582 0.9095984349248113 nan nan nan 0.027388419287664598 0.027871407409821244
0.0985 0.8047757994405988 0.9044622451240334 nan nan nan 0.027605445597088087 0.02809581959620728
0.099 0.7992182084329125 0.899346673125687 nan nan nan 0.02782291024165367 0.028320734879331854
0.0995 0.7936782307960223 0.8942508463897091 nan nan nan 0.028040810395491476 0.02854615042497271
0.1 0.7881545783522008 0.8891753497736148 nan nan nan 0.02825914332886779 0.02877206348049544
0.1005 0.7826474360425969 0.8841197795353193 nan nan nan 0.028477906201805372 0.02899847132103144
0.101 0.7771587741866165 0.8790844435803536 nan nan nan 0.028697096198366537 0.029225371268432596
0.1015 0.7716882821013485 0.8740687215773986 nan nan nan 0.02891671060836177 0.029452760504553623
0.10200000000000001 0.7662362969766582 0.8690730347634553 nan nan nan 0.029136746672865355 0.029680636294593603
0.10250000000000001 0.7608029192828465 0.8640972465344633 nan nan nan 0.029357201741010468 0.029908996014112527
0.10300000000000001 0.7553875657541641 0.8591418603145737 nan nan nan 0.029578073074536693 0.030137837008361992
0.10350000000000001 0.7499917141396304 0.8542066933855541 nan nan nan 0.02979935800586754 0.03036715666030215
0.10400000000000001 0.7446152130824694 0.849292495339111 nan nan nan 0.03002105392685237 0.03059695239387718
0.1045 0.7392577641708502 0.8443990518477844 nan nan nan 0.030243158150318115 0.03082722164732007
0.105 0.733919299692824 0.8395255149265101 nan nan nan 0.03046566805436548 0.031057961836964517
0.1055 0.7285999632291589 0.8346717372014336 nan nan nan 0.030688580936622804 0.03128917030070105
0.106 0.7232992458731338 0.8298381802653192 nan nan nan 0.030911894195643184 0.03152084445223663
0.1065 0.7180178624163385 0.8250241483051306 nan nan nan 0.031135605165088044 0.031752981696627075
0.107 0.712756986992172 0.8202312849491968 nan nan nan 0.031359711294744234 0.031985579395307884
0.1075 0.707516372903474 0.8154594781119292 nan nan nan 0.03158421001507207 0.03221863509936309
0.108 0.7022961607756226 0.8107076413891185 nan nan nan 0.03180909874322639 0.03245214622878055
0.1085 0.6970971509341536 0.8059765476338093 nan nan nan 0.03203437491665721 0.032686110282969354
0.109 0.6919196144111123 0.8012663807594318 nan nan nan 0.03226003594037296 0.032920524845160816
0.1095 0.686763850426239 0.7965771660394874 nan nan nan 0.03248607922720375 0.03315538744924018
0.11 0.6816298347722287 0.7919086245913793 nan nan nan 0.032712502168978815 0.03339069562313566
0.1105 0.6765181927274072 0.7872615084797964 nan nan nan 0.03293930235382938 0.03362644676423697
0.111 0.6714291874181324 0.7826361573399871 nan nan nan 0.033166477343633045 0.0338626383993121
0.1115 0.6663621311850216 0.7780324963738119 nan nan nan 0.03339402462631596 0.03409926812937783
0.112 0.661318313263703 0.7734507103639207 nan nan nan 0.03362194167836747 0.03433633345274038
0.1125 0.6562982815801055 0.7688895838071202 nan nan nan 0.033850226043889334 0.03457383196021992
0.113 0.651301620096847 0.7643498821872166 nan nan nan 0.03407887535222058 0.03481176113647956
0.1135 0.6463283916975723 0.7598325524997378 nan nan nan 0.03430788709256088 0.03505011860654578
0.114 0.6413794565818896 0.7553366482017161 nan nan nan 0.03453725885352857 0.035288901869637346
0.1145 0.6364558311578692 0.7508610156217496 nan nan nan 0.03476698828042133 0.035528108356305606
0.115 0.6315571441075494 0.7464072569745114 nan nan nan 0.03499707292537589 0.035767735658332696
0.1155 0.6266835680393383 0.7419757023163881 nan nan nan 0.035227510447144804 0.036007781302382996
0.116 0.6218355535619382 0.7375652653768263 nan nan nan 0.0354582985511575 0.03624824290049873
0.1165 0.6170136768061302 0.7331759454455153 nan nan nan 0.035689434825466236 0.036489118062532036
0.117 0.6122177951465483 0.7288083541998561 nan nan nan 0.03592091686219184 0.03673040437364828
0.11750000000000001 0.6074491591021633 0.7244629432038031 nan nan nan 0.036152742221130865 0.036972099417350565
0.11800000000000001 0.6027075604595941 0.7201398133414201 nan nan nan 0.03638490860687749 0.0372142008515077
0.11850000000000001 0.597993140784816 0.7158380324443181 nan nan nan 0.03661741370894972 0.03745670618463145
0.11900000000000001 0.5933053932465773 0.7115587646317209 nan nan nan 0.03685025516033927 0.03769961302343397
0.11950000000000001 0.5886452555174174 0.7073003552633188 nan nan nan 0.03708343065532911 0.03794291899062233
0.12 0.5840130711662239 0.703063595960761 nan nan nan 0.03731693784746818 0.03818662159577193
0.1205 0.5794092861344848 0.698847565675723 nan nan nan 0.03755077432799104 0.03843071841528879
0.121 0.5748329911175994 0.6946535382241323 nan nan nan 0.03778493786804296 0.03867520707586979
0.1215 0.5702849994216307 0.6904807960610577 nan nan nan 0.03801942616478865 0.03892008520509411
0.122 0.5657645298141292 0.6863295656413451 nan nan nan 0.03825423677515024 0.03916535044422497
0.1225 0.5612727827285005 0.6821996123259035 nan nan nan 0.03848936730540788 0.03941100052591643
0.123 0.5568099782968509 0.6780910595706676 nan nan nan 0.038724815469261764 0.03965703315012601
0.1235 0.5523764559967347 0.674003536777704 nan nan nan 0.03896057907172923 0.0399034460444894
0.124 0.5479711406184459 0.6699366662721226 nan nan nan 0.03919665582891021 0.040150236850226916
0.1245 0.5435960133691122 0.6658912557666746 nan nan nan 0.03943304340603023 0.040397403242970725
0.125 0.5392490705757782 0.6618679228731539 nan nan nan 0.03966973963155386 0.04064494289805856
0.1255 0.5349314396713806 0.6578653220930796 nan nan nan 0.03990674219909791 0.040892853389416416
0.126 0.53064263427752 0.6538835631632197 nan nan nan 0.04014404888492406 0.04114113244576559
0.1265 0.5263829004664173 0.6499234626367949 nan nan nan 0.040381657436596684 0.041389777785119805
0.127 0.5221528264060132 0.645984182829621 nan nan nan 0.04061956566980481 0.04163878717820749
0.1275 0.517952516052468 0.6420654198462697 nan nan nan 0.04085777139589303 0.04188815833065883
0.128 0.5137825692837861 0.6381671454089691 nan nan nan 0.04109627243177832 0.042137888927718366
0.1285 0.509642214462794 0.6342898709308217 nan nan nan 0.041335066591046285 0.04238797672275025
0.129 0.5055319646773548 0.6304333958528686 nan nan nan 0.041574151699404295 0.04263841944013792
0.1295 0.5014507274965921 0.6265979495613293 nan nan nan 0.04181352551858536 0.04288921482703652
0.13 0.4973986672320883 0.6227831771879837 nan nan nan 0.04205318573753153 0.043140360722639576
0.1305 0.4933762191864981 0.6189885089925263 nan nan nan 0.04229313013722873 0.0433918548907226
0.131 0.48938309342473346 0.615214760983455 nan nan nan 0.04253335658594955 0.04364369527588084
0.1315 0.4854192583241623 0.6114615515260206 nan nan nan 0.04277386291822449 0.04389587973261003
0.132 0.4814849406817387 0.6077296969571274 nan nan nan 0.04301464699959354 0.04414840622246259
0.1325 0.47758079605380155 0.6040170972512877 nan nan nan 0.043255706720189795 0.04440127261152146
0.133 0.47370560476971774 0.6003257216821457 nan nan nan 0.04349704003011993 0.044654476648652915
0.1335 0.46985973493299865 0.5966543624548838 nan nan nan 0.043738644721025635 0.044908016065940394
0.134 0.4660417980221973 0.5930030337886057 nan nan nan 0.04398051868390401 0.04516188875207645
0.1345 0.46225197589626793 0.5893715004901895 nan nan nan 0.044222659692477094 0.04541609257992012
0.135 0.45849137645146654 0.5857604098365583 nan nan nan 0.044465065573608596 0.04567062544865331
0.1355 0.4547605367505151 0.5821695599623884 nan nan nan 0.04470773427017913 0.04592548545304942
0.136 0.45105836342585676 0.5785974693497022 nan nan nan 0.04495066368504891 0.04618067051269894
0.1365 0.44738502253966594 0.5750455674762311 nan nan nan 0.04519385182538414 0.04643617861206037
0.137 0.4437403540784034 0.5715133153433907 nan nan nan 0.0454372967193473 0.046692007706128365
0.1375 0.4401232363857191 0.5679995759618633 nan nan nan 0.04568099628872697 0.046948155726198364
0.138 0.43653388175733204 0.5645063056733715 nan nan nan 0.04592494853068065 0.0472046207319286
0.1385 0.43297205511979137 0.561031328487715 nan nan nan 0.046169151343985304 0.04746140068469116
0.139 0.4294377296767135 0.5575759191283698 nan nan nan 0.04641360262381797 0.04771849371149145
0.1395 0.42593102511339104 0.5541419648619248 nan nan nan 0.04665830034292843 0.047975898002907386
0.14 0.42245168942454336 0.5507281642272018 nan nan nan 0.04690324250537503 0.048233611628514354
0.1405 0.4189992591084867 0.5473335173912849 nan nan nan 0.0471484271553865 0.04849163264972477
0.14100000000000001 0.41557261718326305 0.5439580859227636 nan nan nan 0.0473938522354521 0.04874995921189127
0.14150000000000001 0.4121728123825589 0.5406026316295196 nan nan nan 0.04763951576290012 0.049008589547104985
0.14200000000000002 0.40880037838837197 0.537266682181282 nan nan nan 0.04788541582420623 0.049267521812013056
0.14250000000000002 0.4054552012864856 0.5339498787009674 nan nan nan 0.0481315505686471 0.04952675422590082
0.14300000000000002 0.4021366176537905 0.5306520171213425 nan nan nan 0.04837791810936849 0.04978628481974205
0.14350000000000002 0.3988448717650147 0.527374410001212 nan nan nan 0.048624516557537405 0.05004611178722614
0.14400000000000002 0.39558005417090303 0.5241158348721662 nan nan nan 0.0488713442022692 0.050306233355640474
0.1445 0.392341169907831 0.520876923946754 nan nan nan 0.04911839918387615 0.050566647730279426
0.145 0.3891268615096524 0.5176575483436409 nan nan nan 0.0493656796748492 0.050827353028268324
0.1455 0.385937836502803 0.5144570035918662 nan nan nan 0.04961318368764656 0.051088347465593896
0.146 0.38277451148705144 0.5112747833756939 nan nan nan 0.049860909256579114 0.05134962920792624
0.1465 0.3796368465618394 0.5081112506385149 nan nan nan 0.05010885449630972 0.05161119642833915
0.147 0.37652450308136676 0.5049667592681331 nan nan nan 0.05035701768176697 0.051873047483724136
0.1475 0.3734373687761298 0.5018412504896768 nan nan nan 0.05060539703129102 0.05213518063584837
0.148 0.37037500675888674 0.4987354047390177 nan nan nan 0.050853990901518605 0.05239759407632049
0.1485 0.3673377613659086 0.49564855400208885 nan nan nan 0.05110279749125129 0.05266028613478834
0.149 0.3643254316174525 0.4925803182306795 nan nan nan 0.05135181515756263 0.052923255106145095
0.1495 0.3613375906595762 0.4895324841483362 nan nan nan 0.05160104230288467 0.053186499278373676
0.15 0.3583737092022595 0.48650431633320285 nan nan nan 0.05185047732043046 0.05345001694024627
0.1505 0.35543325866180203 0.4834948416212569 nan nan nan 0.05210011841049299 0.05371380642841203
0.151 0.3525168439119473 0.48050501253019867 nan nan nan 0.052349963952701035 0.05397786608871609
0.1515 0.34962419358055213 0.47753491911394846 nan nan nan 0.052600012324378456 0.054242194301771844
0.152 0.34675446063837134 0.47458482387934486 nan nan nan 0.052850261857802464 0.05450678951998893
0.1525 0.34390838849109634 0.4716533779478383 nan nan nan 0.05310071099230802 0.05477164993779741
0.153 0.3410853438608531 0.46874143981081673 nan nan nan 0.053351358211348024 0.05503677396039161
0.1535 0.33828616789053345 0.46584823878425946 nan nan nan 0.053602201933260755 0.0553021599157617
0.154 0.3355095280181879 0.46297402660584436 nan nan nan 0.05385324068235988 0.05556780615710574
0.1545 0.33275576757824704 0.4601197771788433 nan nan nan 0.05410447293169229 0.05583371107562329
0.155 0.33002460031387865 0.45728525760280586 nan nan nan 0.05435589723170384 0.05609987304368323
0.1555 0.3273158456016218 0.45446961466072205 nan nan nan 0.05460751214261464 0.056366290458087075
0.156 0.32462862111384544 0.45167319021160635 nan nan nan 0.05485931614862028 0.056632961753617435
0.1565 0.3219641262439416 0.4488964746886346 nan nan nan 0.0551113077515963 0.056899885287641
0.157 0.31932200334287775 0.4461399344087004 nan nan nan 0.05536348548924009 0.057167059456565
0.1575 0.31670191388008656 0.4434011602640033 nan nan nan 0.05561584795992957 0.05743448272541724
0.158 0.3141038690035132 0.4406818897990451 nan nan nan 0.05586839369297933 0.057702153513091596
0.1585 0.31152778360737615 0.43798195445101185 nan nan nan 0.05612112133042575 0.05797007032695671
0.159 0.3089736574271034 0.4353010685193366 nan nan nan 0.05637402967493853 0.058238231632176604
0.1595 0.3064415591707354 0.4326391130030185 nan nan nan 0.056627117355309065 0.058506635970929054
0.16 0.3039307926063952 0.4299964494009962 nan nan nan 0.056880383061869245 0.058775281982233384
0.1605 0.30144220333013577 0.42737235697193904 nan nan nan 0.05713382565250964 0.05904416826437801
0.161 0.2989749136501584 0.42476783501488274 nan nan nan 0.057387443949399 0.05931329342328058
0.1615 0.2965292072025077 0.42218169137556244 nan nan nan 0.05764123674671703 0.05958265611374917
0.162 0.294104772155908 0.4196150680900156 nan nan nan 0.057895202760125615 0.05985225487565333
0.1625 0.2917022482207988 0.4170664498537317 nan nan nan 0.058149340689772386 0.060122088358544136
0.163 0.2893204152252244 0.4145365143233928 nan nan nan 0.05840364926731474 0.060392155173921054
0.1635 0.28695944735540385 0.4120252527646099 nan nan nan 0.05865812732135325 0.06066245387769567
0.164 0.28461923434006337 0.4095326040039832 nan nan nan 0.05891277364676252 0.060932983221331526
0.1645 0.2822981610753309 0.40705870208081635 nan nan nan 0.05916758706086182 0.06120374181062994
0.165 0.2799979166829663 0.4046024847380344 nan nan nan 0.05942256641700685 0.061474728225108306
0.1655 0.2777177017799084 0.40216382221836616 nan nan nan 0.05967771054609235 0.06174594103543309
0.166 0.27545777475541977 0.399743035983944 nan nan nan 0.059933018214729177 0.062017378849883856
0.1665 0.2732179767101899 0.39734076782466765 nan nan nan 0.06018848833784275 0.062289040486340534
0.167 0.27099790226465936 0.39495678403441875 nan nan nan 0.060444119650094885 0.06256092477702181
0.1675 0.26879786849963194 0.39258990600584504 nan nan nan 0.060699911093851894 0.06283303045881385
0.168 0.26661751662168665 0.3902399679316931 nan nan nan 0.06095586159008703 0.0631053562252233
0.1685 0.2644565505261781 0.38790747037769735 nan nan nan 0.06121197005550816 0.06337790086292625
0.169 0.2623162985192663 0.3855920736643745 nan nan nan 0.061468235488649825 0.06365066313009074
0.1695 0.2601962203570511 0.3832918880338492 nan nan nan 0.0617246567765864 0.0639236416582633
0.17 0.25809507337586396 0.38100827508110335 nan nan nan 0.06198123287410208 0.06419683506653291
0.1705 0.2560128221777545 0.37874187386113367 nan nan nan 0.062237962684700464 0.06447024218887192
0.171 0.2539489736059557 0.37649200267931154 nan nan nan 0.06249484493824181 0.06474386164304012
0.1715 0.25190394254191883 0.37425847587813027 nan nan nan 0.06275187848403144 0.06501769210518238
0.17200000000000001 0.24987811512857125 0.37204195541627466 nan nan nan 0.06300906232281771 0.06529173233967507
0.17250000000000001 0.2478719667517978 0.36984143932380414 nan nan nan 0.06326639543341255 0.06556598109953365
0.17300000000000001 0.24588461239313497 0.3676581526552064 nan nan nan 0.06352387676059697 0.0658404371778199
0.17350000000000002 0.24391629697620004 0.36549039668193284 nan nan nan 0.06378150521138429 0.0661150993324343
0.17400000000000002 0.24196658648251892 0.36333940873400444 nan nan nan 0.06403927979282595 0.0663899663826843
0.17450000000000002 0.24003581095933318 0.36120397251489933 nan nan nan 0.06429719964215033 0.0666650371305403
0.17500000000000002 0.23812219980226523 0.3590826785520672 nan nan nan 0.06455526363690052 0.06694031034518454
0.17550000000000002 0.23622758873518201 0.3569758054039468 nan nan nan 0.06481347078904796 0.06721578482328329
0.176 0.2343519019839884 0.35488443883846904 nan nan nan 0.0650718203259255 0.06749145909554195
0.1765 0.2324945657564246 0.352806904830437 nan nan nan 0.06533031119621821 0.06776733195508397
0.177 0.2306551228137924 0.3507439788014389 nan nan nan 0.06558894251932247 0.0680434021962034
0.1775 0.22883378265352025 0.3486963031340217 nan nan nan 0.06584771335324902 0.06831966835023207
0.178 0.22702998760633025 0.34666224174321386 nan nan nan 0.06610662275759328 0.06859612910638736
0.1785 0.22524427729585897 0.3446404213371395 nan nan nan 0.0663656697755621 0.06887278319254658
0.179 0.22347683439917232 0.34263272514187176 nan nan nan 0.06662485349982233 0.06914962939187225
0.1795 0.22172607451453916 0.34063775478709657 nan nan nan 0.06688417307718385 0.06942666622749195
0.18 0.21999225533011554 0.33865641292296667 nan nan nan 0.06714362765118079 0.06970389262138636
0.1805 0.21827532956517975 0.336688637163626 nan nan nan 0.06740321621546358 0.06998130728604435
0.181 0.21657464559554218 0.3347343657894888 nan nan nan 0.06766293790739486 0.07025890907095553
0.1815 0.21489145876907337 0.3327928792416364 nan nan nan 0.06792279195512628 0.07053669659143724
0.182 0.21322529885216035 0.3308654566964527 nan nan nan 0.06818277736598989 0.0708146684993646
0.1825 0.21157523353930296 0.32895106834563415 nan nan nan 0.06844289336050756 0.07109282361388157
0.183 0.20993988693445578 0.3270490957489391 nan nan nan 0.06870313907883739 0.07137116084593115
0.1835 0.20832084817638521 0.3251586186112552 nan nan nan 0.0689635136773089 0.07164967903324154
0.184 0.20671744140876883 0.32328100197503473 nan nan nan 0.06922401626045621 0.07192837703651782
0.1845 0.2051293931277855 0.3214154779638784 nan nan nan 0.06948464608094787 0.07220725367612733
0.185 0.20355617954497454 0.3195616730257965 nan nan nan 0.06974540218632656 0.07248630778229134
0.1855 0.20199941541086966 0.3177183217185548 nan nan nan 0.0700062836604271 0.07276553819036383
0.186 0.2004582381217495 0.31588638760541926 nan nan nan 0.07026728962171967 0.07304494370530881
0.1865 0.19893265972674815 0.31406490594792047 nan nan nan 0.07052841942550922 0.07332452320639102
0.187 0.1974214304758274 0.3122534455707421 nan nan nan 0.07078967234101782 0.07360427563523808
0.1875 0.1959241786871826 0.3104522612176496 nan nan nan 0.0710510475057928 0.07388419988655104
0.188 0.19444186403578903 0.30866007280254415 nan nan nan 0.07131254411162884 0.07416429476683083
0.1885 0.19297274210856952 0.30687750435858474 nan nan nan 0.07157416130995571 0.07444455910422866
0.189 0.1915178136047514 0.3051047288817742 nan nan nan 0.07183589810871839 0.07472499197898799
0.1895 0.19007741636612724 0.30334099105192625 nan nan nan 0.07209775387745841 0.07500559247104913
0.19 0.18864977240050093 0.30158555835113116 nan nan nan 0.0723597278974382 0.07528635966837333
0.1905 0.18723449917729648 0.29983953218176207 nan nan nan 0.0726218193614408 0.07556729266093046
0.191 0.18583145123419315 0.2981026819498464 nan nan nan 0.07288402740511303 0.07584839047108789
0.1915 0.18444103821565486 0.29637407214060124 nan nan nan 0.07314635124841141 0.07612965192823296
0.192 0.18306318237872676 0.29465433415402653 nan nan nan 0.07340878995529404 0.07641107604954886
0.1925 0.18169874022586058 0.29294242546702554 nan nan nan 0.07367134288699398 0.07669266209866242
0.193 0.18034736987574587 0.29123903066214774 nan nan nan 0.07393400929669527 0.0769744091837494
0.1935 0.17900836095653255 0.28954511897831126 nan nan nan 0.0741967884546596 0.07725631658928342
0.194 0.17768210591920194 0.2878584131223449 nan nan nan 0.07445967967329764 0.07753838356799839
0.1945 0.17636785914241404 0.2861791989746718 nan nan nan 0.07472268219400541 0.07782060930493875
0.195 0.17506599980196555 0.2845084942100288 nan nan nan 0.0749857953460896 0.0781029929493547
0.1955 0.1737759649750294 0.2828447911969308 nan nan nan 0.07524901845591292 0.07838553362887171
0.196 0.17249775842325143 0.28118856325100683 nan nan nan 0.0755123508919314 0.07866823041454367
0.1965 0.17123072566174674 0.27953882687810305 nan nan nan 0.07577579197684915 0.0789510824662691
0.197 0.16997467484705334 0.2778949775394948 nan nan nan 0.07603934104304923 0.07923408899624229
0.1975 0.16872964876848479 0.27625849823868914 nan nan nan 0.07630299734468474 0.07951724903410679
0.198 0.16749514807056987 0.2746289566440889 nan nan nan 0.07656676040068384 0.07980056184044033
0.1985 0.16627006965455624 0.2730064054375765 nan nan nan 0.07683062954367553 0.08008402664171226
0.199 0.16505510463272552 0.2713909972541515 nan nan nan 0.0770946040608101 0.08036764283587637
0.1995 0.16385021682955633 0.2697825018862139 nan nan nan 0.07735868333421538 0.08065140966722391
0.2 0.1626547524746152 0.26818071412956757 nan nan nan 0.0776228667096788 0.08093532636894978
0.2005 0.16146848996242005 0.26658419354843055 nan nan nan 0.07788715341307545 0.08121939227453949
0.201 0.16029280610760113 0.2649938758811255 nan nan nan 0.07815154298832855 0.08150360654079307
0.2015 0.15912609664068886 0.26341001632715805 nan nan nan 0.07841603487964577 0.0817879682586643
0.202 0.15796899022920052 0.2618324370584388 nan nan nan 0.07868062852138301 0.08207247685444767
0.2025 0.1568208993843113 0.2602603043295752 nan nan nan 0.07894532349848539 0.08235713167287631
0.203 0.15568146419477488 0.25869326355974415 nan nan nan 0.07921011927045066 0.08264193192614734
0.20350000000000001 0.15455001554377135 0.2571312773151585 nan nan nan 0.07947501529769205 0.08292687668300243
0.20400000000000001 0.1534275476921802 0.25557442648162965 nan nan nan 0.07974001093553493 0.08321196519849602
0.20450000000000002 0.15231314347232358 0.2540240890339933 nan nan nan 0.0800051057428212 0.08349719675802612
0.20500000000000002 0.15120673870373105 0.2524791854536128 nan nan nan 0.08027029914975102 0.08378257069405154
0.20550000000000002 0.1501083340650794 0.2509406305234069 nan nan nan 0.08053559062947081 0.08406808633339041
0.20600000000000002 0.14901874317378477 0.24940721159360218 nan nan nan 0.08080097969884416 0.08435374305819834
0.20650000000000002 0.14793739855909038 0.24788006935132736 nan nan nan 0.08106646584470406 0.08463954026824182
0.20700000000000002 0.146863910454741 0.24635883735247638 nan nan nan 0.0813320484387287 0.08492547739953059
0.20750000000000002 0.14579815893093387 0.24484308387213263 nan nan nan 0.08159772685117392 0.08521155380523059
0.20800000000000002 0.1447409766339946 0.24333245801343314 nan nan nan 0.08186350032610144 0.08549776910228357
0.2085 0.14369211081890151 0.2418270492010388 nan nan nan 0.08212936844496335 0.08578412246727234
0.209 0.14265059314567646 0.24032681520476099 nan nan nan 0.08239533071717238 0.08607061319257149
0.2095 0.14161584529085555 0.2388331788443792 nan nan nan 0.08266138658671597 0.08635724064109294
0.21 0.14058876108634716 0.23734578243276286 nan nan nan 0.0829275354857723 0.08664400426238456
0.2105 0.13956716099755279 0.23586417454001546 nan nan nan 0.08319377692842574 0.08693090338778575
0.211 0.13855179211212837 0.2343884884829762 nan nan nan 0.08346011021069864 0.08721793743421528
0.2115 0.13754257312314264 0.23291902696562075 nan nan nan 0.08372653475856719 0.08750510595766793
0.212 0.1365397109681222 0.23145512937780083 nan nan nan 0.08399305015369184 0.08779240862634369
0.2125 0.13554304948948073 0.2299964989003749 nan nan nan 0.08425965569387053 0.08807984492147368
0.213 0.13455306666443076 0.2285434889947695 nan nan nan 0.08452635069618673 0.08836741441854536
0.2135 0.1335696694281088 0.22709504183204934 nan nan nan 0.08479313477475563 0.08865511667217171
0.214 0.13259207967747338 0.22565332907441257 nan nan nan 0.08506000733752461 0.08894295121083695
0.2145 0.1316215129433007 0.22421718841025617 nan nan nan 0.0853269680254627 0.08923091754960383
0.215 0.13065761329302902 0.22278562070395813 nan nan nan 0.08559401638696626 0.0895190152937551
0.2155 0.12970047040250168 0.22135898193240403 nan nan nan 0.08586115196266238 0.08980724400923161
0.216 0.1287504441768512 0.21993771987769198 nan nan nan 0.08612837421484813 0.09009560339374358
0.2165 0.12780610619197186 0.2185217642631607 nan nan nan 0.08639568255864397 0.09038409309158957
0.217 0.12686758009890567 0.2171119274475883 nan nan nan 0.08666307646387462 0.09067271279995308
0.2175 0.1259359674196372 0.21570636008823593 nan nan nan 0.08693055552066835 0.0909614622490266
0.218 0.12501161513821238 0.21430635904354314 nan nan nan 0.08719811927564732 0.09125034105349433
0.2185 0.12409348435523448 0.2129109391508431 nan nan nan 0.08746576723172253 0.09153934913092365
0.219 0.12318236314362731 0.21152058695990225 nan nan nan 0.08773349881107013 0.091828486330243
0.2195 0.1222762478256988 0.21013491538600407 nan nan nan 0.08800131356164036 0.09211775238775093
0.22 0.12137604849461256 0.20875394447218593 nan nan nan 0.08826921086513068 0.09240714697453829
0.2205 0.12048125121630412 0.2073772568370233 nan nan nan 0.08853719014448544 0.09269666999622145
0.221 0.11959212321522593 0.2060053667384109 nan nan nan 0.08880525092232525 0.09298632111554475
0.2215 0.1187078628551954 0.20463849904178558 nan nan nan 0.08907339258861191 0.09327609998413154
0.222 0.11782828474157993 0.203275139558351 nan nan nan 0.08934161452027131 0.0935660062474182
0.2225 0.1169555752119501 0.20191584420847572 nan nan nan 0.08960991636844373 0.09385603988359283
0.223 0.1160881527402531 0.20056092381930124 nan nan nan 0.08987829782217766 0.09414620068026584
0.2235 0.11522653119484226 0.1992108110075799 nan nan nan 0.0901467583452088 0.0944364883938735
0.224 0.11437102151789826 0.19786585566467943 nan nan nan 0.09041529755009592 0.09472690309255186
0.2245 0.1135216888103528 0.19652586395638635 nan nan nan 0.09068391497431057 0.09501744459013406
0.225 0.1126789062162568 0.1951888851682762 nan nan nan 0.09095261032171117 0.09530811267526572
0.2255 0.11184231701819436 0.19385521139394396 nan nan nan 0.09122138329830877 0.09559890699729383
0.226 0.11101137314815035 0.1925249068096591 nan nan nan 0.09149023334874422 0.09588982712972595
0.2265 0.11018581919405593 0.19119795926346414 nan nan nan 0.09175916008378161 0.09618087290835252
0.227 0.10936556922537514 0.18987497109892235 nan nan nan 0.09202816298288997 0.09647204381123968
0.2275 0.1085516519489317 0.18855454863109689 nan nan nan 0.0922972416106507 0.09676333960931544
0.228 0.10774373190090812 0.18723702453077584 nan nan nan 0.09256639542796329 0.09705476010932397
0.2285 0.10694141117335558 0.1859224849264661 nan nan nan 0.09283562407604534 0.09734630504478306
0.229 0.10614498312344615 0.18461085960696424 nan nan nan 0.09310492707057035 0.09763797425931571
0.2295 0.10535459268373111 0.1833016875732666 nan nan nan 0.09337430382886046 0.09792976747811491
0.23 0.10456835843627899 0.18199524881755155 nan nan nan 0.09364375415373087 0.09822168452555659
0.2305 0.10378771728971253 0.1806911131413444 nan nan nan 0.09391327739809387 0.09851372513283453
0.231 0.10301299257055929 0.17938965124883752 nan nan nan 0.09418287316072156 0.09880588891194478
0.2315 0.10224387228341475 0.17809094247035775 nan nan nan 0.0944525409447578 0.09909817536242918
0.232 0.10147920807321807 0.17679336477498123 nan nan nan 0.0947222803665619 0.09939058421097428
0.2325 0.10071917902982457 0.17549707572380344 nan nan nan 0.09499209105665139 0.09968311507741269
0.233 0.0999648286386587 0.17420183990979898 nan nan nan 0.09526197252795704 0.09997576758360689
0.2335 0.09921457667341238 0.17290830173026556 nan nan nan 0.0955319244623252 0.10026854136229692
0.234 0.098469565250646 0.17161520984195458 nan nan nan 0.09580194638058075 0.10056143594154582
0.23450000000000001 0.09772975119389873 0.1703229206480395 nan nan nan 0.09607203801032012 0.1008544507138325
0.23500000000000001 0.0969951510961088 0.16903047198226961 nan nan nan 0.09634219888937773 0.10114758513346422
0.23550000000000001 0.09626578050801184 0.16773807523186238 nan nan nan 0.09661242844263376 0.10144083866195554
0.23600000000000002 0.09554220457293879 0.166446733691502 nan nan nan 0.09688272633849754 0.10173421070256165
0.23650000000000002 0.09482336039879154 0.16515536038334044 nan nan nan 0.09715309223966197 0.1020277006818659
0.23700000000000002 0.09410943672008838 0.16386480038540474 nan nan nan 0.09742352565205163 0.10232130811231778
0.23750000000000002 0.09340085917172106 0.16257370534889226 nan nan nan 0.09769402634596147 0.10261503225705275
0.23800000000000002 0.0926965388370001 0.16128127718013505 nan nan nan 0.09796459383055837 0.10290887237663884
0.23850000000000002 0.09199587374177949 0.1599882969091321 nan nan nan 0.0982352278814474 0.10320282765055323
0.23900000000000002 0.09130008872647932 0.15869540674968818 nan nan nan 0.0985059281857838 0.10349689737831042
0.23950000000000002 0.09060842298576678 0.15740268095616233 nan nan nan 0.09877669434944558 0.10379108091853474
0.24 0.08992050169072467 0.1561088383959747 nan nan nan 0.0990475259112624 0.10408537744854615
0.2405 0.08923680994553544 0.1548146966983383 nan nan nan 0.09931842244506943 0.10437978621105767
0.241 0.08855734517641631 0.15351980618416874 nan nan nan 0.09958938348787585 0.10467430643035186
0.2415 0.08788260908856027 0.15222445897249387 nan nan nan 0.09986040878455571 0.10496893712620485
0.242 0.08721132823272326 0.15092899622525768 nan nan nan 0.10013149794056406 0.10526367752282063
0.2425 0.08654453163287569 0.14963370056184513 nan nan nan 0.10040265064276901 0.10555852693053096
0.243 0.0858825194806918 0.14833852567177067 nan nan nan 0.10067386660043548 0.10585348444557323
0.2435 0.08522374187812753 0.1470428446035037 nan nan nan 0.10094514555205428 0.10614854920037385
0.244 0.084569035780126 0.14574565107413734 nan nan nan 0.10121648709035247 0.1064437202841103
0.2445 0.08391847010638223 0.14444857331492317 nan nan nan 0.10148789086110173 0.10673899685319865
0.245 0.08327084266087938 0.143150170113223 nan nan nan 0.10175935666653228 0.10703437786159697
0.2455 0.08262641496985391 0.14185218044002912 nan nan nan 0.10203088417052487 0.10732986221602209
0.246 0.0819855963123375 0.14055384533796117 nan nan nan 0.10230247298326768 0.10762544899878375
0.2465 0.08134718829771687 0.13925606985571146 nan nan nan 0.1025741228000143 0.10792113725457597
0.247 0.08071247439027607 0.1379586182882463 nan nan nan 0.10284583332509416 0.10821692604373286
0.2475 0.08008100803770582 0.13666138594225608 nan nan nan 0.10311760427799539 0.10851281427894043
0.248 0.07945283062394888 0.1353636433214977 nan nan nan 0.10338943544403915 0.10880880096363077
0.2485 0.07882702944202462 0.1340651831236379 nan nan nan 0.10366132639515878 0.10910488474358065
0.249 0.07820388575597503 0.1327675601508485 nan nan nan 0.1039332768409078 0.1094010646061733
0.2495 0.07758316528922257 0.13147049982687165 nan nan nan 0.10420528645795656 0.10969733951520597
0.25 0.07696510248819272 0.13017520288784226 nan nan nan 0.10447735475457418 0.10999370832404307
0.2505 0.0763500941652825 0.12888062734916056 nan nan nan 0.10474948150612697 0.11029016973642536
0.251 0.07573734210460618 0.1275884797114363 nan nan nan 0.10502166629189849 0.11058672266696604
0.2515 0.07512705220346866 0.1262982052929219 nan nan nan 0.1052939089183585 0.11088336585175727
0.252 0.07452154445731599 0.12501077257854112 nan nan nan 0.10556620901154928 0.1111800982413093
0.2525 0.07391809666728687 0.12372632133784978 nan nan nan 0.10583856616526885 0.11147691869407994
0.253 0.07331684590237908 0.12244418677066578 nan nan nan 0.10611097986710388 0.1117738259863495
0.2535 0.07271847499000735 0.12116372791610319 nan nan nan 0.1063834499232102 0.11207081879996059
0.254 0.07212204029701877 0.11988616857337749 nan nan nan 0.10665597602629893 0.11236789584923826
0.2545 0.07152643392283818 0.11861237125936476 nan nan nan 0.10692855779386952 0.11266505583075594
0.255 0.07093304895085731 0.1173423382190765 nan nan nan 0.10720119505292619 0.11296229739350047
0.2555 0.07034047219858713 0.11607650746112463 nan nan nan 0.10747388747351115 0.11325961916325229
0.256 0.06974935371453675 0.11481534732520014 nan nan nan 0.10774663458362499 0.11355702023364958
0.2565 0.06915993920354352 0.11355877535251424 nan nan nan 0.10801943597765236 0.11385449952210659
0.257 0.06857222634592633 0.11230730067521914 nan nan nan 0.1082922912064533 0.11415205576958093
0.2575 0.06798575503000434 0.11106105008678159 nan nan nan 0.10856520001212852 0.11444968788948237
0.258 0.0674004011329325 0.10982086214102965 nan nan nan 0.10883816177280022 0.11474739461250605
0.2585 0.0668165823407676 0.10858724223906133 nan nan nan 0.10911117623061324 0.11504517473930306
0.259 0.06623420989057649 0.10736082201883354 nan nan nan 0.10938424308247303 0.11534302706016357
0.2595 0.06565239276134151 0.1061418309706798 nan nan nan 0.10965736200963559 0.11564095050397177
0.26 0.06507085025793073 0.10493045901882835 nan nan nan 0.10993053243261972 0.11593894376540972
0.2605 0.06449012454172065 0.10372777962383778 nan nan nan 0.11020375376114024 0.11623700565255067
0.261 0.06390928507244391 0.10253372710892583 nan nan nan 0.11047702548226451 0.1165351348806208
0.2615 0.06332928013003271 0.10134824338342355 nan nan nan 0.11075034704959645 0.11683333023687942
0.262 0.06275017862734587 0.10017169101674786 nan nan nan 0.11102371786706375 0.11713159050539527
0.2625 0.06217285808171706 0.0990048027444279 nan nan nan 0.11129713774613507 0.11742991416930186
0.263 0.0615955861796146 0.09784859939954657 nan nan nan 0.11157060624151277 0.11772830012456528
0.2635 0.061017976156060305 0.09670185816486081 nan nan nan 0.11184412284302303 0.11802674691012492
0.264 0.060441098670790276 0.09556522144549254 nan nan nan 0.11211768707580799 0.11832525341074518
0.2645 0.059865013394994414 0.09443987528152432 nan nan nan 0.11239129864082192 0.11862381833052871
0.265 0.059290926692546576 0.09332551788659706 nan nan nan 0.11266495710516945 0.11892244009094068
0.2655 0.058717652201175925 0.09222365828419196 nan nan nan 0.11293866204092046 0.11922111744458179
0.266 0.05814576006579077 0.09113242705523045 nan nan nan 0.11321241307782398 0.11951984914797359
0.2665 0.057575760894272104 0.09005282082890106 nan nan nan 0.11348620974197118 0.11981863411536804
0.267 0.057007879147197175 0.08898611932540165 nan nan nan 0.11376005162634369 0.12011747124403754
0.2675 0.05644127222599237 0.08793236844593855 nan nan nan 0.11403393838264236 0.12041635949244875
0.268 0.05587590810145693 0.08689171324665101 nan nan nan 0.1143078694984386 0.12071529796539383
0.2685 0.055312585638172325 0.08586395930701766 nan nan nan 0.11458184405323012 0.12101428570738347
0.269 0.054751315118490844 0.08485037264920425 nan nan nan 0.11485586153931385 0.12131332167528336
0.2695 0.05419291956221563 0.08384943864498658 nan nan nan 0.11512992131440916 0.12161240460398878
0.27 0.05363671860758631 0.08286257141804707 nan nan nan 0.1154040228887299 0.12191153349985769
0.2705 0.053083326989445075 0.08188880611371542 nan nan nan 0.11567816591180827 0.12221070719511135
0.271 0.05253276575588691 0.08092853527674373 nan nan nan 0.11595234990036687 0.12250992452739153
0.2715 0.051984581002290704 0.07998256498679467 nan nan nan 0.11622657434295798 0.12280918438744429
0.272 0.05143997099422205 0.07905111918069314 nan nan nan 0.11650083881761282 0.12310848572572641
0.2725 0.05089868472475579 0.07813339976372867 nan nan nan 0.1167751428629593 0.12340782739634049
0.273 0.050361659904440186 0.07722953144652672 nan nan nan 0.11704948626849232 0.12370720839037216
0.2735 0.049828391626976186 0.07634029781264344 nan nan nan 0.11732386862843909 0.12400662761476056
0.274 0.0492990175002161 0.0754658152873608 nan nan nan 0.11759828948429259 0.12430608414005537
0.2745 0.04877350229309357 0.07460576806391317 nan nan nan 0.11787274838410634 0.12460557704363001
0.275 0.04825188495316308 0.07376048985095336 nan nan nan 0.11814724505994428 0.12490510523130648
0.2755 0.04773461081730253 0.07293029128876642 nan nan nan 0.11842177907198709 0.12520466767820862
0.276 0.047222066777071796 0.07211524420108335 nan nan nan 0.11869635014515052 0.12550426344944024
0.2765 0.04671429359710318 0.07131545788819703 nan nan nan 0.11897095802429856 0.1258038918178576
0.277 0.04621088919664609 0.07053110935116398 nan nan nan 0.11924560187068887 0.12610355208011645
0.2775 0.04571200272995701 0.06976107346523053 nan nan nan 0.11952028091863591 0.12640324316881227
0.278 0.0452190781053098 0.06900632265932496 nan nan nan 0.11979499473328954 0.1267029641081406
0.2785 0.04473249199919436 0.06826771568510306 nan nan nan 0.12006974279466909 0.12700271425905071
0.279 0.04425109388880703 0.06754450981197567 nan nan nan 0.12034452437069762 0.12730249299705326
0.2795 0.043774975467449066 0.0668355241078606 nan nan nan 0.12061933887418445 0.1276022997148232
0.28 0.04330589718013808 0.06614104489929255 nan nan nan 0.12089418596641201 0.1279021335002805
0.2805 0.042843019543246354 0.06546114076816219 nan nan nan 0.1211690650938135 0.12820199364870372
0.281 0.04238680382873463 0.06479469057275676 nan nan nan 0.12144397548523082 0.1285018796523209
0.28150000000000003 0.041937402287165804 0.06414240047479348 nan nan nan 0.12171891682171125 0.12880179078604742
0.28200000000000003 0.041494467328081486 0.06350484441561081 nan nan nan 0.12199388888955917 0.12910172663414018
0.28250000000000003 0.04105887293476036 0.06288216795491194 nan nan nan 0.12226889109437772 0.129401686569145
0.28300000000000003 0.04063042762364703 0.0622734089203622 nan nan nan 0.12254392278983472 0.12970167009371295
0.28350000000000003 0.040208384587966106 0.061677983613385966 nan nan nan 0.12281898333479929 0.13000167682418232
0.28400000000000003 0.03979359543448625 0.061095630076246105 nan nan nan 0.12309407219887766 0.13030170626904916
0.28450000000000003 0.03938673721409511 0.06052690539611452 nan nan nan 0.12336918869978664 0.13060175795548662
0.28500000000000003 0.038988496383150356 0.059972293498812765 nan nan nan 0.12364433250275604 0.13090183170711542
0.28550000000000003 0.03859789040066611 0.059429786885785554 nan nan nan 0.12391950310783924 0.13120192700197716
0.28600000000000003 0.03821562264663824 0.058899771618461806 nan nan nan 0.1241947000569165 0.13150204349264635
0.28650000000000003 0.03784133710014052 0.05838219613113861 nan nan nan 0.12446992287798406 0.13180218080909756
0.28700000000000003 0.03747610535721729 0.05787635401869076 nan nan nan 0.12474517098814815 0.13210233866444346
0.28750000000000003 0.037119281535563264 0.05738271081554836 nan nan nan 0.12502044388384376 0.13240251661305982
0.28800000000000003 0.036771250652468605 0.05690041597658905 nan nan nan 0.1252957411746119 0.13270271444028578
0.2885 0.0364319725382751 0.056429112085762595 nan nan nan 0.12557106256304126 0.13300293191313692
0.289 0.03610170218695526 0.05596922610572044 nan nan nan 0.12584640754629117 0.1333031689578769
0.2895 0.03578072081947851 0.05551984808930214 nan nan nan 0.12612177582610973 0.1336034254581842
0.29 0.035468560721324954 0.05508046235316161 nan nan nan 0.1263971670809203 0.13390370119965928
0.2905 0.035165345407646334 0.0546506250161996 nan nan nan 0.12667258061552183 0.13420399611442252
0.291 0.03487142661742602 0.05423101664739272 nan nan nan 0.12694801597967112 0.13450430993459048
0.2915 0.034587071508720243 0.05382099209381067 nan nan nan 0.12722347258871947 0.13480464229198322
0.292 0.03431252770224909 0.05342062023775033 nan nan nan 0.1274989500207478 0.13510499316548355
0.2925 0.03404789150785888 0.05302837074386781 nan nan nan 0.12777444775760904 0.13540536237214726
0.293 0.033793183726170614 0.0526448786399592 nan nan nan 0.1280499655377331 0.13570574988805986
0.2935 0.03354652775182896 0.05226958342867977 nan nan nan 0.12832550301412596 0.13600615561333126
0.294 0.03330986592794644 0.05190154602480257 nan nan nan 0.12860105964811738 0.1363065793844388
0.2945 0.0330833179491392 0.051540661382264104 nan nan nan 0.12887663508853733 0.13660702109915715
0.295 0.032866275511790013 0.051187796424860245 nan nan nan 0.12915222874348858 0.13690748065216202
0.2955 0.0326580879870562 0.050843211430332054 nan nan nan 0.1294278401681801 0.13720795826643195
0.296 0.03245922385057111 0.050504879081282004 nan nan nan 0.1297034689653952 0.13750845383720853
0.2965 0.03226982808366291 0.050172470219250864 nan nan nan 0.12997911480894664 0.13780896724600167
0.297 0.03208951108983492 0.049844313641061545 nan nan nan 0.13025477702438593 0.13810949818264207
0.2975 0.03191829542986218 0.049520732760667686 nan nan nan 0.13053045527406784 0.13841004639632745
0.298 0.03175625957315532 0.04920171111253188 nan nan nan 0.13080614902903026 0.1387106117130651
0.2985 0.03160301443852525 0.04888801006374807 nan nan nan 0.1310818578547764 0.13901119415137486
0.299 0.03145809236950781 0.048577597951186054 nan nan nan 0.13135758155577718 0.13931179363593169
0.2995 0.03132207111642696 0.0482714311087626 nan nan nan 0.13163331965091093 0.1396124103207937
0.3 0.031194642280412282 0.047968780731571015 nan nan nan 0.13190907163060794 0.13991304400720808
0.3005 0.031074586682204065 0.04766954555432836 nan nan nan 0.13218483713275964 0.14021369462496527
0.301 0.030962771250568944 0.04737324064600652 nan nan nan 0.1324606154070858 0.14051436203844347
0.3015 0.030859377784290532 0.047078461448008986 nan nan nan 0.13273640597525674 0.14081504610593784
0.302 0.030763604011254452 0.04678518461698535 nan nan nan 0.13301220865020344 0.1411157465905085
0.3025 0.03067639442284902 0.04649323490719268 nan nan nan 0.13328802328577627 0.1414164631300959
0.303 0.03059726485825967 0.046202659274684615 nan nan nan 0.13356384985708575 0.14171719584033618
0.3035 0.030524710759945 0.045913177848994166 nan nan nan 0.13383968833977145 0.14201794435588755
0.304 0.030459799840115476 0.045624665699381645 nan nan nan 0.13411553860640923 0.14231870844951777
0.3045 0.030401696240198964 0.04533624725932184 nan nan nan 0.13439140062070123 0.14261948785723677
0.305 0.030350508590092487 0.04504887971569454 nan nan nan 0.1346672742012959 0.14292028239599947
0.3055 0.030305769863455134 0.04476251730187305 nan nan nan 0.13494315933034703 0.14322109203950262
0.306 0.0302667408280823 0.04447586715298853 nan nan nan 0.1352190556535041 0.14352191655038213
0.3065 0.03023400973123887 0.04419028320913015 nan nan nan 0.1354949634969407 0.1438227555027428
0.307 0.030207426703792402 0.04390435431296679 nan nan nan 0.1357708829798089 0.14412360870217808
0.3075 0.03018618789927355 0.04361795319907967 nan nan nan 0.1360468141067483 0.14442447612602902
0.308 0.030170528892753484 0.04332978713840083 nan nan nan 0.13632275706437594 0.14472535770723713
0.3085 0.030161226415800962 0.0430420751297313 nan nan nan 0.13659871184667985 0.14502625332936367
0.309 0.03015743636167508 0.042753441832114436 nan nan nan 0.1368746784814869 0.1453271629933328
0.3095 0.030157840969352825 0.04246385586869413 nan nan nan 0.13715065711158736 0.1456280862799016
0.31 0.03016427276029937 0.04217453300089076 nan nan nan 0.1374266478842945 0.1459290230425189
0.3105 0.030175303905859763 0.04188396326915316 nan nan nan 0.1377026509027276 0.14622997308006028
0.311 0.030190481432076397 0.04159277996720224 nan nan nan 0.13797866646808177 0.14653093597495456
0.3115 0.030209763926902097 0.04130009349410621 nan nan nan 0.13825469474401791 0.14683191163724285
0.312 0.030231992315227302 0.04100442827194706 nan nan nan 0.13853073575186153 0.1471328997194007
0.3125 0.030257481492679754 0.04070684723625297 nan nan nan 0.1388067897045532 0.14743389969584428
0.313 0.030285168983083196 0.04040687237567511 nan nan nan 0.13908285690660302 0.1477349111442656
0.3135 0.03031661179161322 0.04010534126802661 nan nan nan 0.13935893765100793 0.14803593368560217
0.314 0.030349610188077653 0.039802072053549 nan nan nan 0.13963503230276655 0.1483369670269904
0.3145 0.030384560543974894 0.03949620682471756 nan nan nan 0.1399111411236853 0.1486380109059296
0.315 0.030420950298009067 0.03918752156116854 nan nan nan 0.14018726442484444 0.14893906518524141
0.3155 0.030458929214341707 0.03887688629347821 nan nan nan 0.1404634023573654 0.14924012956098565
0.316 0.030499016014949372 0.038563229944752433 nan nan nan 0.1407395552510197 0.14954120379182756
0.3165 0.030540907393211962 0.03824641832132925 nan nan nan 0.14101572351137037 0.14984228740423047
0.317 0.0305840742901407 0.0379275971744014 nan nan nan 0.14129190745878165 0.15014338014257952
0.3175 0.03062814998924583 0.037606198462321126 nan nan nan 0.1415681076458845 0.15044448164211008
0.318 0.030673552861099303 0.03728118092199971 nan nan nan 0.14184432440870956 0.15074559152468026
0.3185 0.030720248537740368 0.03695236555169309 nan nan nan 0.14212055814921598 0.15104670915763393
0.319 0.03076705452205538 0.036620411963000525 nan nan nan 0.14239680943154615 0.1513478338958254
0.3195 0.030813905491732407 0.036283516618354744 nan nan nan 0.14267307871794557 0.15164896548131315
0.32 0.030860532607274435 0.035943530361453396 nan nan nan 0.14294936642271452 0.15195010342354745
0.3205 0.030908158989562683 0.0356006059623968 nan nan nan 0.14322567287569568 0.15225124770822288
0.321 0.030954412038537157 0.03525380403985982 nan nan nan 0.14350199838354832 0.15255239781933141
0.3215 0.030999881473200017 0.03490263754680477 nan nan nan 0.1437783433570045 0.15285355322550126
0.322 0.031045314117528866 0.03454669441715412 nan nan nan 0.14405470819445387 0.15315471347181014
0.3225 0.031090246448095056 0.03418747214291585 nan nan nan 0.14433109327376342 0.15345587815950731
0.323 0.031133566366470435 0.03382482798191263 nan nan nan 0.14460749902635936 0.15375704709506113
0.3235 0.03117640128337044 0.033458209142632506 nan nan nan 0.1448839259455571 0.15405821982178833
0.324 0.03121800070384453 0.03308768022062628 nan nan nan 0.1451603746161941 0.1543593958447792
0.3245 0.03125767988702287 0.03271345804370326 nan nan nan 0.14543684523692382 0.15466057464938862
0.325 0.031294163906770846 0.0323358400361887 nan nan nan 0.1457133379625356 0.15496175608196125
0.3255 0.03132801412177765 0.03195450158955633 nan nan nan 0.14598985297031308 0.1552629400187328
0.326 0.03135958482178374 0.03156903170097595 nan nan nan 0.14626639086786639 0.15556412615008902
0.3265 0.0313885832431613 0.031179175437300994 nan nan nan 0.146542952224424 0.1558653140264155
0.327 0.031415947375268954 0.030785996919688675 nan nan nan 0.146819537259843 0.15616650323545825
0.3275 0.03144009761924091 0.03038785584136166 nan nan nan 0.14709614623971884 0.15646769354376483
0.328 0.031461606852654395 0.029985634607591967 nan nan nan 0.14737277946918273 0.1567688847201045
0.3285 0.0314805745633467 0.029578168590208224 nan nan nan 0.14764943725557755 0.157070076440236
0.329 0.03149730848992008 0.029166763466218305 nan nan nan 0.14792611985002854 0.15737126828002618
0.3295 0.031512202302972296 0.028750313631806714 nan nan nan 0.14820282751855834 0.15767245965710527
0.33 0.031524765558805186 0.028329665109909873 nan nan nan 0.14847956104119903 0.15797365020644089
0.3305 0.031535114442390655 0.027904585024987022 nan nan nan 0.14875632093305874 0.15827483956411817
0.331 0.031542194082521305 0.02747478289311488 nan nan nan 0.14903310769049347 0.1585760272095634
0.3315 0.03154627866115885 0.027040523569921086 nan nan nan 0.14930992171305327 0.15887721281890924
0.332 0.03154733676948528 0.02660161119181177 nan nan nan 0.1495867632558807 0.1591783960883307
0.3325 0.03154523843494074 0.026158456314747957 nan nan nan 0.1498636328708065 0.15947957649755512
0.333 0.03153995194862867 0.025710461820023824 nan nan nan 0.15014053063840382 0.15978075342815667
0.3335 0.03153135437312453 0.025259682528440026 nan nan nan 0.1504174568945184 0.16008192662143322
0.334 0.03151927306924922 0.024803818888750034 nan nan nan 0.15069441203993017 0.160383095870557
0.3345 0.03150518227135879 0.024343412569385655 nan nan nan 0.1509713964667185 0.160684260571637
0.335 0.03148801433986452 0.0238790826471313 nan nan nan 0.15124841071082767 0.1609854200462507
0.3355 0.031467787118002154 0.02340972886211809 nan nan nan 0.15152545528637856 0.16128657360141524
0.336 0.03144403825403153 0.022935847520351646 nan nan nan 0.15180253061396184 0.16158772076942535
0.3365 0.031417196860854354 0.022457635757030695 nan nan nan 0.15207963729450172 0.1618888611106886
0.337 0.031386711476863116 0.021975577411221817 nan nan nan 0.15235677547708257 0.16218999407536946
0.3375 0.03135321292372002 0.021488499276254368 nan nan nan 0.15263394563166424 0.16249111923030465
0.338 0.03131588421506563 0.020996713476969502 nan nan nan 0.1529111480237514 0.16279223610777285
0.3385 0.031275476310325824 0.020500984048676573 nan nan nan 0.1531883829505854 0.16309334413315235
0.339 0.031231267699058627 0.020002075405194723 nan nan nan 0.1534656505816002 0.1633944429239986
0.3395 0.031183980996447286 0.019498548437332525 nan nan nan 0.15374295137135002 0.16369553189065467
0.34 0.031132132295159803 0.018990669244322286 nan nan nan 0.15402028547208216 0.16399661064679885
0.3405 0.031075903899189475 0.018477777499249434 nan nan nan 0.15429765298366846 0.16429767859358232
0.341 0.031016509624435445 0.017959699900253957 nan nan nan 0.15457505445902422 0.1645987350075808
0.3415 0.03095299578063015 0.017438118089502422 nan nan nan 0.1548524904168215 0.16489977933113387
0.342 0.030885653130952147 0.016913101659364427 nan nan nan 0.15512996123172662 0.16520081107662787
0.3425 0.030814090608656853 0.016383998474557657 nan nan nan 0.15540746726435992 0.1655018298217135
0.343 0.030739022519932813 0.01585111538359131 nan nan nan 0.1556850089792431 0.16580283517925498
0.3435 0.030659421569403857 0.015314165242578554 nan nan nan 0.1559625869860484 0.16610382638706714
0.34400000000000003 0.03057670042197267 0.014774427644256828 nan nan nan 0.15624020181915585 0.16640480293670873
0.34450000000000003 0.030489882689842516 0.014231295332975354 nan nan nan 0.15651785410567748 0.16670576438621354
0.34500000000000003 0.0303987114488453 0.013683586089641438 nan nan nan 0.15679554416261537 0.1670067098578516
0.34550000000000003 0.030304382809753838 0.013131771594285965 nan nan nan 0.15707327237812432 0.1673076385361517
0.34600000000000003 0.030205755803776886 0.01257627995463385 nan nan nan 0.1573510392620464 0.1676085496329365
0.34650000000000003 0.03010329767324399 0.012017566773368382 nan nan nan 0.15762884522216541 0.16790944264085408
0.34700000000000003 0.029996930065362352 0.011455665425560821 nan nan nan 0.15790669068230148 0.16821031721163424
0.34750000000000003 0.029887043767306637 0.010891292596119513 nan nan nan 0.15818457594176966 0.1685111731567437
0.34800000000000003 0.029772773396635224 0.010324269229325576 nan nan nan 0.1584625016524298 0.16881201007489205
0.34850000000000003 0.029654820777069983 0.009755515034767105 nan nan nan 0.15874046833990554 0.16911282732355387
0.34900000000000003 0.029533369884915138 0.009183359705049476 nan nan nan 0.15901847645753225 0.1694136243259322
0.34950000000000003 0.02940805972091619 0.008607185739865606 nan nan nan 0.15929652654207865 0.1697144004313826
0.35000000000000003 0.029279078209477623 0.008028689587253264 nan nan nan 0.15957461898980574 0.17001515478506543
0.35050000000000003 0.029147305439973344 0.007447251452141437 nan nan nan 0.15985275442225863 0.17031588670348916
0.35100000000000003 0.029012277978947613 0.006862625727827462 nan nan nan 0.1601309331765109 0.17061659556384529
0.35150000000000003 0.028874207265433046 0.006276058431180461 nan nan nan 0.16040915558578883 0.17091728071506568
0.352 0.028733049001948705 0.005686833610777734 nan nan nan 0.1606874222938903 0.17121794146481253
0.3525 0.028588008369433173 0.005095895128092845 nan nan nan 0.16096573340193845 0.1715185769361885
0.353 0.02843932419489587 0.0045028900280408655 nan nan nan 0.16124408933398898 0.17181918674809618
0.3535 0.028287014531946254 0.0039079357124101755 nan nan nan 0.16152249046608239 0.17211977028431005
0.354 0.028131402804814597 0.0033104092606540203 nan nan nan 0.1618009372200036 0.17242032693732584
0.3545 0.027972393419848626 0.0027117820179936056 nan nan nan 0.16207942986734597 0.17272085615986918
0.355 0.027809934633603876 0.0021105298851800524 nan nan nan 0.16235796913397013 0.1730213574416921
0.3555 0.02764367800650151 0.0015071026385277285 nan nan nan 0.16263655513143926 0.17332182988485947
0.356 0.02747420798957735 0.0009037836096559031 nan nan nan 0.162915188087569 0.17362227280111628
0.3565 0.027301472695871094 0.0002985465869434115 nan nan nan 0.16319386856766438 0.173922685648531
0.357 0.027126343619579198 -0.00030750542923785757 nan nan nan 0.16347259665732594 0.17422306770867743
0.3575 0.02694769694976721 -0.0009142288954957374 nan nan nan 0.16375137271413207 0.17452341827280277
0.358 0.026765705636803475 -0.0015212369132554275 nan nan nan 0.16403019687901974 0.17482373687442515
0.3585 0.02657993341421616 -0.002127792512756893 nan nan nan 0.164309069320307 0.17512402317529005
0.359 0.026391949492177623 -0.0027355913349773097 nan nan nan 0.16458799010479055 0.1754242766965607
0.3595 0.026200119347646197 -0.0033436125763680324 nan nan nan 0.164866959300214 0.17572449657403927
0.36 0.02600512701499349 -0.003950709472710583 nan nan nan 0.16514597720039587 0.1760246824014221
0.3605 0.02580747068220231 -0.004556590306586113 nan nan nan 0.16542504379143907 0.1763248341086808
0.361 0.02560689935113477 -0.005161294156822307 nan nan nan 0.16570415918166065 0.17662495126628336
0.3615 0.02540413566519772 -0.005765667684938477 nan nan nan 0.16598332325743292 0.1769250334283405
0.362 0.02520001277597114 -0.006369239959253305 nan nan nan 0.16626253620005504 0.17722508033032716
0.3625 0.024992272120842273 -0.006971442777073306 nan nan nan 0.16654179797556315 0.1775250913822191
0.363 0.024781851576543463 -0.007571863801970237 nan nan nan 0.16682110879040757 0.1778250664055572
0.3635 0.024568347627642394 -0.008169912887365743 nan nan nan 0.16710046876135962 0.17812500503699233
0.364 0.024352683153526598 -0.00876595776322959 nan nan nan 0.16737987809458615 0.17842490679647988
0.3645 0.0241354255480864 -0.009360120957703336 nan nan nan 0.16765933679180728 0.17872477123698982
0.365 0.02391667674256229 -0.009952159817191376 nan nan nan 0.16793884513580837 0.17902459804952328
0.3655 0.023695916992643364 -0.010541749660385543 nan nan nan 0.16821840300457197 0.17932438704382495
0.366 0.023473488126678026 -0.011128162463759257 nan nan nan 0.168498010221397 0.17962413796316162
0.3665 0.023249085376168536 -0.011711719557441871 nan nan nan 0.16877766652675544 0.17992385024107296
0.367 0.023023246904720608 -0.012293084670757426 nan nan nan 0.16905737184013991 0.18022352345688541
0.3675 0.022795384565542365 -0.012870614892658385 nan nan nan 0.16933712577764976 0.18052315722020393
0.368 0.022566174069682934 -0.01344525756986662 nan nan nan 0.16961692821011903 0.18082275102302728
0.3685 0.02233620803800599 -0.014015728259774698 nan nan nan 0.16989677914993362 0.18112230420414202
0.369 0.02210497763575702 -0.014581774322406343 nan nan nan 0.17017667859014307 0.18142181649635955
0.3695 0.021872510789573817 -0.015143930056046272 nan nan nan 0.17045662633561207 0.18172128741197896
0.37 0.02163973689669076 -0.015702177963335475 nan nan nan 0.17073662211762272 0.1820207163936338
0.3705 0.02140611406298413 -0.016255845624571857 nan nan nan 0.17101666593047465 0.18232010337794113
0.371 0.02117220529647305 -0.016803974233079947 nan nan nan 0.17129675777075284 0.1826194478737266
0.3715 0.02093822230665997 -0.017346962628038094 nan nan nan 0.17157689761037778 0.18291874958506696
0.372 0.0207023238586462 -0.0178842515138791 nan nan nan 0.17185708508898756 0.18321800819656964
0.3725 0.02046563605717693 -0.018414925517543205 nan nan nan 0.17213731998777893 0.183517223217403
0.373 0.02022803907511176 -0.018941002731171924 nan nan nan 0.17241760230568343 0.18381639407243353
0.3735 0.01998903547740471 -0.019460555645211347 nan nan nan 0.17269793173404105 0.18411552058010536
0.374 0.01974930659203098 -0.019972997762601655 nan nan nan 0.17297830814122647 0.18441460253727907
0.3745 0.01950903609539496 -0.02047808813458976 nan nan nan 0.17325873136993766 0.18471363993720255
0.375 0.019267749290654564 -0.020975967626447146 nan nan nan 0.17353920096711203 0.18501263245490657
0.3755 0.019024958201374547 -0.021466806142852044 nan nan nan 0.1738197167828971 0.18531157988310484
0.376 0.018780973778284533 -0.021950124301891336 nan nan nan 0.17410027848685156 0.1856104822135192
0.3765 0.01853517136670303 -0.022425834466611547 nan nan nan 0.1743808857795618 0.1859093391927854
0.377 0.018287662809101237 -0.022893346673068495 nan nan nan 0.17466153863104397 0.18620815032125815
0.3775 0.018038720034111267 -0.023352117369021253 nan nan nan 0.17494223664249603 0.186506915166787
0.378 0.017788850431559027 -0.023801832648827275 nan nan nan 0.1752229795667804 0.18680563352340693
0.3785 0.01753752377681408 -0.024242741595501306 nan nan nan 0.17550376688039454 0.18710430527902247
0.379 0.01728400943477055 -0.024674633152600472 nan nan nan 0.1757845982406979 0.1874029301687369
0.3795 0.01702853119784388 -0.025098318511578274 nan nan nan 0.17606547291737137 0.1877015077607045
0.38 0.01677098327556412 -0.02551232672300653 nan nan nan 0.1763463907637393 0.18800003760418055
0.3805 0.016511241102087564 -0.025916512823295497 nan nan nan 0.1766273514683502 0.1882985195601394
0.381 0.016249479460275395 -0.026310191342959935 nan nan nan 0.17690835474988742 0.1885969529713074
0.3815 0.01598568566491281 -0.026693830010147468 nan nan nan 0.17718940039635833 0.18889533771278286
0.382 0.01571952491519095 -0.027066700002540654 nan nan nan 0.1774704880386812 0.1891936734080395
0.3825 0.01545125657835345 -0.02742743330565409 nan nan nan 0.17775161776113305 0.1894919598139253
0.383 0.015182009211425361 -0.027778393897516976 nan nan nan 0.17803278885392593 0.18979019676711853
0.3835 0.014909471384231475 -0.028118284409416133 nan nan nan 0.17831400085938698 0.190088383880655
0.384 0.014634663234645875 -0.02844792694901151 nan nan nan 0.1785952533065143 0.1903865208496709
0.3845 0.014357649228383397 -0.028766092108524422 nan nan nan 0.178876545589564 0.19068460707489454
0.385 0.01407754777432203 -0.02907180713415742 nan nan nan 0.17915787729468008 0.19098264196618822
0.3855 0.01379510742735708 -0.02936562127485566 nan nan nan 0.17943924816376614 0.1912806253235627
0.386 0.013508986725360675 -0.029648601454118084 nan nan nan 0.17972065764230727 0.1915785568593718
0.3865 0.013220274057196476 -0.029919959453554048 nan nan nan 0.18000210535108202 0.19187643640256996
0.387 0.012927051798737925 -0.030179784067083097 nan nan nan 0.18028359085546114 0.1921742637656759
0.3875 0.012630763560965442 -0.03042766391009703 nan nan nan 0.1805651134508255 0.19247203828369114
0.388 0.012331531650063277 -0.030663334620469575 nan nan nan 0.18084667230411583 0.19276975961671738
0.3885 0.01202889755637809 -0.03088712833745071 nan nan nan 0.1811282668441137 0.1930674276651668
0.389 0.011723467781923819 -0.03109859680045193 nan nan nan 0.18140989666756105 0.19336504213192388
0.3895 0.011413780994560646 -0.03129773064680781 nan nan nan 0.18169156095900627 0.1936626026257618
0.39 0.01110062069633137 -0.03148445550544092 nan nan nan 0.1819732592489322 0.19396010878888734
0.3905 0.01078407422361941 -0.03165910195506018 nan nan nan 0.1822549910250098 0.19425756020152948
0.391 0.010462857040627369 -0.03182063781823414 nan nan nan 0.18253675546262954 0.19455495663447495
0.3915 0.010137460089456672 -0.031970372651351324 nan nan nan 0.18281855179096587 0.19485229773577803
0.392 0.009808305349307081 -0.0321084625466891 nan nan nan 0.18310037924563374 0.19514958339932606
0.3925 0.009476152038824433 -0.032234395844348965 nan nan nan 0.1833822371004584 0.1954468134681801
0.393 0.009140566650835768 -0.032348584012083265 nan nan nan 0.18366412516953437 0.1957439879041235
0.3935 0.008801829643990624 -0.03245148806590428 nan nan nan 0.18394604321242458 0.19604110627985746
0.394 0.00845891127742451 -0.032541941287516356 nan nan nan 0.1842279908011999 0.1963381682563891
0.3945 0.008110270801751033 -0.032620901488471424 nan nan nan 0.18450996709731743 0.19663517385378793
0.395 0.0077573925566518384 -0.032689413138296174 nan nan nan 0.1847919712058234 0.19693212278392974
0.3955 0.007399467371035551 -0.03274760146977483 nan nan nan 0.18507400239473662 0.19722901442543087
0.396 0.0070366421693089844 -0.03279524464144938 nan nan nan 0.1853560598245209 0.19752584796860134
0.3965 0.006669739874168254 -0.03283186339366919 nan nan nan 0.1856381428306998 0.1978226227731044
0.397 0.0062987531109609226 -0.032857683675816984 nan nan nan 0.18592025077069416 0.19811933882170754
0.3975 0.005923524334751207 -0.032872086511439885 nan nan nan 0.18620238294598415 0.19841599632025111
0.398 0.005543649467213758 -0.032876024235432774 nan nan nan 0.18648453881281957 0.19871259521377244
0.3985 0.005158064761738489 -0.03286825687122131 nan nan nan 0.18676671747688153 0.19900913521757496
0.399 0.004767748769970312 -0.03285010664277467 nan nan nan 0.18704891807121016 0.19930561660784998
0.3995 0.004372904404469098 -0.03282144993290432 nan nan nan 0.1873311398950012 0.19960203924897366
0.4 0.003973041067625033 -0.032781731677697275 nan nan nan 0.1876133824437993 0.19989840331763664
0.4005 0.003567684455313485 -0.032731622843728075 nan nan nan 0.18789564498639438 0.20019470861630004
0.401 0.003157457276396844 -0.03267073754689981 nan nan nan 0.188177926710186 0.200490955204736
0.4015 0.0027423797187538282 -0.032600587013004896 nan nan nan 0.18846022663169532 0.2007871429213629
0.402 0.0023225097407227097 -0.03252129845170008 nan nan nan 0.1887425439167148 0.20108327146442717
0.4025 0.0018979040601740831 -0.03243195745862763 nan nan nan 0.18902487809078722 0.2013793409685052
0.403 0.001468710297349094 -0.03233307673560566 nan nan nan 0.1893072286775458 0.20167535155964672
0.4035 0.0010346685611028065 -0.03222556324585386 nan nan nan 0.1895895954059339 0.20197130326495116
0.404 0.000596015829196398 -0.03210806977206739 nan nan nan 0.1898719774302737 0.202267196127184
0.4045 0.0001525150905365589 -0.031981251364824236 nan nan nan 0.19015437431478655 0.20256303017278157
0.405 -0.00029566979306986903 -0.03184672750129752 nan nan nan 0.19043678565462646 0.20285880534346037
0.4055 -0.0007479205631363815 -0.03170450766500028 nan nan nan 0.19071921071591577 0.20315452164607326
0.406 -0.0012058382276771426 -0.03155444869454178 nan nan nan 0.19100164919312673 0.20345017847382052
0.40650000000000003 -0.0016671228557154872 -0.031397224259876955 nan nan nan 0.1912841008237079 0.20374577542607394
0.40700000000000003 -0.00213308162066056 -0.03123349426717296 nan nan nan 0.19156656480255044 0.20404131220880586
0.40750000000000003 -0.0026035420070702527 -0.031063930969783986 nan nan nan 0.1918490403957238 0.20433678864519458
0.40800000000000003 -0.0030778625615533145 -0.030887842973460557 nan nan nan 0.19213152701703004 0.20463220464717027
0.40850000000000003 -0.003554842348994761 -0.030705255150080085 nan nan nan 0.19241402367646646 0.20492756016600328
0.40900000000000003 -0.004034700520332905 -0.030515972762510574 nan nan nan 0.19269653001402523 0.20522285515793232
0.40950000000000003 -0.004516459995153723 -0.030321232424385246 nan nan nan 0.19297904531040846 0.2055180892875818
0.41000000000000003 -0.00500089067521541 -0.0301220909752648 nan nan nan 0.19326156874856257 0.20581326243841433
0.41050000000000003 -0.005489416151479266 -0.029917623901295695 nan nan nan 0.19354409971684647 0.2061083744574695
0.41100000000000003 -0.005981655949774174 -0.02970824108655187 nan nan nan 0.19382663745068282 0.20640342524415553
0.41150000000000003 -0.00647626363450679 -0.02949426166821217 nan nan nan 0.19410918164677574 0.20669841502449673
0.41200000000000003 -0.006971769792982366 -0.02927572922656561 nan nan nan 0.19439173173691446 0.20699334368223804
0.41250000000000003 -0.007469110091884752 -0.029052973823866686 nan nan nan 0.19467428706649004 0.20728821126243657
0.41300000000000003 -0.007968016364555368 -0.028827509120605634 nan nan nan 0.1949568468103295 0.20758301770850715
0.41350000000000003 -0.008467680331172496 -0.028597759779425396 nan nan nan 0.19523941025043376 0.20787776271032515
0.41400000000000003 -0.008969028702874233 -0.028365236394408938 nan nan nan 0.1955219769441051 0.2081724463784088
0.41450000000000004 -0.009470871723156938 -0.02813057937561304 nan nan nan 0.1958045460791277 0.20846706839686993
0.41500000000000004 -0.009973908429977477 -0.02789237561947324 nan nan nan 0.1960871168103885 0.20876162870735276
0.41550000000000004 -0.010477178946904454 -0.027652358809042012 nan nan nan 0.19636968811857167 0.20905612711963367
0.41600000000000004 -0.010981032705616796 -0.02740996250303193 nan nan nan 0.1966522589153795 0.2093505636669576
0.4165 -0.011484115216149383 -0.027166233672194933 nan nan nan 0.1969348283678125 0.20964493826248082
0.417 -0.01198679082349561 -0.026920311829496897 nan nan nan 0.1972173957030214 0.20993925079646802
0.4175 -0.012488520690049605 -0.026672211388717112 nan nan nan 0.19749995999356373 0.21023350169814856
0.418 -0.012989614966808111 -0.026422583414428772 nan nan nan 0.1977825201185093 0.2105276914382971
0.4185 -0.013489268661200673 -0.026171068803600404 nan nan nan 0.19806507506571608 0.2108218196722421
0.419 -0.013986544658397805 -0.02591856323630139 nan nan nan 0.19834762419130703 0.2111158866190611
0.4195 -0.014482778620751187 -0.025664902645906526 nan nan nan 0.1986301664355663 0.2114098926121479
0.42 -0.01497747853510026 -0.025412019957190213 nan nan nan 0.19891270071789105 0.21170383801232448
0.4205 -0.015469857675829035 -0.02515860994376879 nan nan nan 0.1991952261800924 0.21199772297611477
0.421 -0.01595936572069171 -0.024905988690228774 nan nan nan 0.1994777419086286 0.21229154745490916
0.4215 -0.016446382646558285 -0.02465437962072364 nan nan nan 0.19976024712261722 0.21258531158725025
0.422 -0.01692953757474805 -0.0244026092308155 nan nan nan 0.20004274088693028 0.21287901548275398
0.4225 -0.017408585550843448 -0.02415178262240168 nan nan nan 0.20032522160958435 0.21317265921974057
0.423 -0.017882440535382352 -0.023902719420590798 nan nan nan 0.2006076885182823 0.21346624284863952
0.4235 -0.01835247791117278 -0.02365441771979811 nan nan nan 0.20089014047406634 0.21375976656504578
0.424 -0.018817790225945014 -0.023406713959159164 nan nan nan 0.20117257631513052 0.21405323078888341
0.4245 -0.019278445161175335 -0.023159778299002814 nan nan nan 0.20145499474204265 0.2143466360395952
0.425 -0.019733325326281866 -0.02291409487185673 nan nan nan 0.2017373947546713 0.21463998246863025
0.4255 -0.020183214013425186 -0.022670798329518235 nan nan nan 0.20201977520722164 0.21493327063246945
0.426 -0.020625671353535557 -0.02242789657052787 nan nan nan 0.20230213488753665 0.2152265010699467
0.4265 -0.021062805815093937 -0.022186581115136442 nan nan nan 0.20258447275518426 0.21551967495301347
0.427 -0.02149393767973353 -0.021947588790064747 nan nan nan 0.20286678743850303 0.21581279304641474
0.4275 -0.021917912703642305 -0.02171165519975859 nan nan nan 0.20314907762880505 0.21610585604531213
0.428 -0.022335078628673247 -0.021477683403860148 nan nan nan 0.20343134240028804 0.21639886421792465
0.4285 -0.02274527111171425 -0.021247121301011883 nan nan nan 0.20371358054733135 0.2166918181578852
0.429 -0.023147482397257238 -0.021019285508956032 nan nan nan 0.20399579090616746 0.2169847182609983
0.4295 -0.023541451986821397 -0.02079450388350289 nan nan nan 0.20427797253042176 0.21727756560390998
0.43 -0.023928133024089877 -0.02057178772273271 nan nan nan 0.20456012432230178 0.21757036085665352
0.4305 -0.024306145172664845 -0.020352822640131617 nan nan nan 0.20484224534860646 0.21786310497556385
0.431 -0.024675456423869077 -0.020137045218371438 nan nan nan 0.20512433442881797 0.21815579880576952
0.4315 -0.025036410317979176 -0.019924054848349495 nan nan nan 0.20540639032260527 0.21844844343628722
0.432 -0.025388742454822873 -0.01971428391386544 nan nan nan 0.2056884119547848 0.21874103988591515
0.4325 -0.025732838943503845 -0.01950851046538603 nan nan nan 0.20597039825105062 0.2190335890131649
0.433 -0.026067335118656453 -0.01930622331527756 nan nan nan 0.20625234829070024 0.21932609104842185
0.4335 -0.026393199112223483 -0.019108470812253746 nan nan nan 0.206534260653006 0.21961854702281763
0.434 -0.026710015527967333 -0.018915184712064437 nan nan nan 0.20681613425115944 0.2199109576880175
0.4345 -0.02701668597459197 -0.01872648707227311 nan nan nan 0.20709796790575957 0.22020332388186634
0.435 -0.02731407653082019 -0.018542983525458245 nan nan nan 0.20737976066443042 0.22049564683539066
0.4355 -0.02760238518812012 -0.018364696857185735 nan nan nan 0.20766151181170198 0.22078792769267977
0.436 -0.02788067925278691 -0.01819100124037069 nan nan nan 0.20794322088573813 0.22108016749948076
0.4365 -0.028148776036986466 -0.018022394748299433 nan nan nan 0.2082248872790424 0.22137236773705438
0.437 -0.028407069981991797 -0.01785892449794472 nan nan nan 0.20850651016930305 0.2216645297013066
0.4375 -0.02865520846140736 -0.017700406754369857 nan nan nan 0.20878808826590814 0.22195665459618744
0.438 -0.028893121637564072 -0.01754755077619424 nan nan nan 0.20906962127529627 0.2222487437329403
0.4385 -0.029120140457796727 -0.017400226237355678 nan nan nan 0.20935110875330545 0.22254079816497085
0.439 -0.029336328043096487 -0.017257857023150486 nan nan nan 0.20963255007648837 0.22283281906965396
0.4395 -0.02954266787614899 -0.017118980674252753 nan nan nan 0.20991394449029685 0.22312480789363395
0.44 -0.02973906234926965 -0.016985023723370667 nan nan nan 0.21019529155645272 0.22341676612144484
0.4405 -0.029924433564317638 -0.01685737932735178 nan nan nan 0.210476590433999 0.22370869491748874
0.441 -0.030098989008903978 -0.016735270639975507 nan nan nan 0.21075784076862186 0.22400059557399624
0.4415 -0.03026298253504054 -0.016618635663206965 nan nan nan 0.21103904189388933 0.22429246932335736
0.442 -0.03041604790116834 -0.01650797581762031 nan nan nan 0.2113201933339303 0.22458431726982292
0.4425 -0.030558560568293827 -0.01640287692556116 nan nan nan 0.21160129510956693 0.2248761408010585
0.443 -0.030691065031787503 -0.016303759749623194 nan nan nan 0.211882346993879 0.22516794161848208
0.4435 -0.03081427831378119 -0.016211107534864197 nan nan nan 0.2121633484687525 0.2254597207857456
0.444 -0.03092756671753006 -0.016124553660343193 nan nan nan 0.2124442994626633 0.2257514799243016
0.4445 -0.031029674143150172 -0.016043976156168555 nan nan nan 0.21272520032128775 0.22604322018708947
0.445 -0.031121167798032767 -0.015968407944105437 nan nan nan 0.2130060512503173 0.2263349426265039
0.4455 -0.031202055171899112 -0.015898413142342974 nan nan nan 0.2132868521946202 0.22662664853930528
0.446 -0.03127321723947997 -0.015835014073625912 nan nan nan 0.21356760299872696 0.22691833901453992
0.4465 -0.031334328692296576 -0.01577836936411412 nan nan nan 0.2138483037788984 0.22721001513868275
0.447 -0.031383974969625354 -0.01572813396546794 nan nan nan 0.2141289544600256 0.22750167761631865
0.4475 -0.03142343445809587 -0.015685015951288395 nan nan nan 0.2144095549723357 0.22779332777256098
0.448 -0.031454018413126915 -0.015648137797003445 nan nan nan 0.21469010578066372 0.22808496636571202
0.4485 -0.03147379293601433 -0.015618993882951827 nan nan nan 0.2149706070865741 0.22837659453487982
0.449 -0.0314833898441247 -0.015596337477842729 nan nan nan 0.21525105906402422 0.22866821337573032
0.4495 -0.03148400835979587 -0.015579974987219716 nan nan nan 0.21553146178236188 0.2289598236191375
0.45 -0.031474546458797416 -0.015570320913518804 nan nan nan 0.2158118157317886 0.22925142601464787
0.4505 -0.03145607757383677 -0.015567370039561223 nan nan nan 0.21609212150158724 0.22954302104533897
0.451 -0.03142719878446216 -0.01557096371955719 nan nan nan 0.21637237967017758 0.22983460922331078
0.4515 -0.03138861903417176 -0.015580954691697693 nan nan nan 0.21665259086910602 0.2301261913175483
0.452 -0.031341170498754074 -0.015597563501121639 nan nan nan 0.21693275608815712 0.23041776804010697
0.4525 -0.03128503281271261 -0.01561978156116234 nan nan nan 0.217212876039605 0.23070934008139363
0.453 -0.031220894931883052 -0.015647411416793454 nan nan nan 0.21749295185079948 0.23100090819345792
0.4535 -0.031148566099955165 -0.015681768751632925 nan nan nan 0.2177729840837652 0.2312924734080778
0.454 -0.031068708141197984 -0.015723195968598856 nan nan nan 0.21805297314721828 0.23158403595254107
0.4545 -0.030980767058110845 -0.015770665819260076 nan nan nan 0.21833291956978773 0.23187559610585873
0.455 -0.03088437826582219 -0.01582392129363089 nan nan nan 0.21861282373563976 0.23216715418341
0.4555 -0.030779748568559872 -0.01588365747337637 nan nan nan 0.21889268633666015 0.23245871052730227
0.456 -0.030667962056675414 -0.015949700777319775 nan nan nan 0.21917250811746541 0.23275026535875815
0.4565 -0.030548750762073237 -0.01602276111876351 nan nan nan 0.21945228979433007 0.23304181866745374
0.457 -0.030421814132606546 -0.016102526927295177 nan nan nan 0.2197320325363615 0.23333337047298183
0.4575 -0.030286718248903957 -0.016187500997580987 nan nan nan 0.22001173731941012 0.2336249206326065
0.458 -0.03014521681654757 -0.016277740010454587 nan nan nan 0.22029140534382424 0.23391646948964434
0.4585 -0.029995991377994934 -0.01637496725709244 nan nan nan 0.220571037114511 0.23420801699765192
0.459 -0.029839948395262477 -0.016477576998622342 nan nan nan 0.22085063311562694 0.23449956365409275
0.4595 -0.029677545455948584 -0.01658391280218341 nan nan nan 0.2211301943036576 0.23479111002131073
0.46 -0.029509782162593163 -0.01669482606747697 nan nan nan 0.22140972136938047 0.23508265676991816
0.4605 -0.029336365288224954 -0.016811581440534313 nan nan nan 0.22168921538407596 0.23537420364316433
0.461 -0.02915689446650881 -0.016933332433139367 nan nan nan 0.22196867726263883 0.23566575046992466
0.4615 -0.02897122643553633 -0.017059879540026874 nan nan nan 0.22224810780248527 0.2359572970593381
0.462 -0.028779472918405585 -0.017190365858409537 nan nan nan 0.22252750812685393 0.23624884352392242
0.4625 -0.02858236580119021 -0.017324557021044303 nan nan nan 0.22280687926951234 0.23654038992394813
0.463 -0.028379165568392258 -0.017463430315300798 nan nan nan 0.22308622239898546 0.236831935751928
0.4635 -0.028169542352358502 -0.01760600995743784 nan nan nan 0.2233655388542709 0.23712348064024766
0.464 -0.027955513993005405 -0.017752944892075944 nan nan nan 0.22364482993140433 0.23741502406086784
0.4645 -0.027737178932005974 -0.017903439852132136 nan nan nan 0.22392409634480562 0.23770656514225202
0.465 -0.027513009087673606 -0.018057549324945948 nan nan nan 0.22420333947640808 0.23799810307122066
0.4655 -0.027284527164825732 -0.0182150646543753 nan nan nan 0.2244825603936951 0.2382896374760618
0.466 -0.027052704103034116 -0.018375283156377802 nan nan nan 0.22476176001587536 0.23858116814108074
0.4665 -0.026817116508300397 -0.018538072304419433 nan nan nan 0.2250409391467989 0.23887269466285013
0.467 -0.02657737516820699 -0.01870288095993736 nan nan nan 0.2253200986934069 0.2391642166119035
0.4675 -0.026333681906896014 -0.018871244686952178 nan nan nan 0.225599239949224 0.23945573363518866
0.468 -0.026087337541258495 -0.01904145853243012 nan nan nan 0.22587836347158025 0.23974724496286218
0.4685 -0.025836909745824987 -0.01921378317595958 nan nan nan 0.2261574700894995 0.2400387496953946
0.46900000000000003 -0.02558395376942981 -0.01938770475916598 nan nan nan 0.22643656077412747 0.2403302475363381
0.46950000000000003 -0.025327602567552388 -0.01956214259208172 nan nan nan 0.22671563675036213 0.24062173818613855
0.47000000000000003 -0.025067652722586993 -0.019738153508980234 nan nan nan 0.2269946994537383 0.24091322069955082
0.47050000000000003 -0.02480422471232083 -0.019914722675564645 nan nan nan 0.22727374998388483 0.2412046946844097
0.47100000000000003 -0.02453716152751523 -0.02009165868124385 nan nan nan 0.2275527898883521 0.24149615981714537
0.47150000000000003 -0.024267703357605502 -0.02026998537296298 nan nan nan 0.22783182015897505 0.24178761575144359
0.47200000000000003 -0.023995048844236425 -0.02044893314432109 nan nan nan 0.22811084204059687 0.24207906210290764
0.47250000000000003 -0.02372022363181593 -0.020627747988355333 nan nan nan 0.22838985702929812 0.2423704984025291
0.47300000000000003 -0.023443727445224116 -0.02080669222370736 nan nan nan 0.22866886658896884 0.24266192418431506
0.47350000000000003 -0.023165384714660616 -0.020986588245388984 nan nan nan 0.2289478721438241 0.2429533387546207
0.47400000000000003 -0.022885277599945242 -0.021167577683836265 nan nan nan 0.22922687487983356 0.2432447408950929
0.47450000000000003 -0.02260336352547427 -0.021348595608954784 nan nan nan 0.22950587566456954 0.2435361298123416
0.47500000000000003 -0.02231963821633466 -0.021528175081508512 nan nan nan 0.22978487584671548 0.24382750485382798
0.47550000000000003 -0.022035277782738776 -0.02170741703914202 nan nan nan 0.2300638769636835 0.24411886541375177
0.47600000000000003 -0.02174952934254175 -0.021885584749560663 nan nan nan 0.23034288005249035 0.24441021023800022
0.47650000000000003 -0.0214636994503189 -0.022063895296359406 nan nan nan 0.2306218860638013 0.2447015382150447
0.47700000000000004 -0.021177951482341983 -0.022241320078281213 nan nan nan 0.23090089588719956 0.24499284837262814
0.47750000000000004 -0.020891957808976645 -0.022417541790342166 nan nan nan 0.2311799104501892 0.24528414011980937
0.47800000000000004 -0.020605366866032163 -0.022593054609052064 nan nan nan 0.2314589304540406 0.24557541228719362
0.47850000000000004 -0.020317935001576082 -0.02276783680480936 nan nan nan 0.231737957107345 0.24586666404843321
0.47900000000000004 -0.020030259981416332 -0.02294110905081555 nan nan nan 0.23201699098419193 0.24615789377574965
0.47950000000000004 -0.01974313415574289 -0.023113540297684105 nan nan nan 0.2322960330163678 0.24644909988480437
0.48 -0.01945697246674357 -0.02328489983969483 nan nan nan 0.23257508408692273 0.2467402816992357
0.4805 -0.019170643097099694 -0.023455403650182297 nan nan nan 0.23285414494139353 0.24703143797267274
0.481 -0.01888424519292716 -0.023624280830939256 nan nan nan 0.23313321647657165 0.24732256742404532
0.4815 -0.01859887181726591 -0.023791818946734003 nan nan nan 0.23341229968692023 0.24761366892030487
0.482 -0.018314372567877896 -0.02395805696175731 nan nan nan 0.2336913956391208 0.24790474097122625
0.4825 -0.018031074413712295 -0.024122571860046786 nan nan nan 0.2339705051225473 0.24819578249991803
0.483 -0.017747239250829373 -0.02428514542095903 nan nan nan 0.23424962914025477 0.2484867924714482
0.4835 -0.017463617536528357 -0.02444657194079726 nan nan nan 0.23452876885595647 0.248777769272489
0.484 -0.01718014512787099 -0.02460654537218145 nan nan nan 0.23480792478872206 0.24906871144679735
0.4845 -0.016897603402401075 -0.024764826670758192 nan nan nan 0.23508709757741167 0.24935961750453042
0.485 -0.016615928399807092 -0.02492089759451577 nan nan nan 0.2353662878730422 0.24965048641911977
0.4855 -0.016335170681270463 -0.02507537291292427 nan nan nan 0.23564549625326453 0.24994131736413702
0.486 -0.016055849453975174 -0.025228567626522758 nan nan nan 0.23592472312276852 0.2502321087069899
0.4865 -0.01577706369091903 -0.02537902226187717 nan nan nan 0.2362039687476297 0.2505228589123451
0.487 -0.015499151096231992 -0.025526674382392315 nan nan nan 0.23648323357287857 0.2508135664444758
0.4875 -0.015222505782378548 -0.025672948986455717 nan nan nan 0.23676251834126202 0.2511042300442753
0.488 -0.014948239298506655 -0.02581678436444081 nan nan nan 0.23704182413157712 0.2513948484253784
0.4885 -0.01467546320515594 -0.025959266970301795 nan nan nan 0.2373211508142435 0.2516854203080579
0.489 -0.014404287176213223 -0.02609979242985246 nan nan nan 0.23760049856606788 0.25197594416091534
0.4895 -0.014134316693300727 -0.02623919398813829 nan nan nan 0.23787986722428184 0.2522664186941367
0.49 -0.013865707472108232 -0.026375756494883357 nan nan nan 0.23815925701463822 0.2525568423604716
0.4905 -0.01359793572879207 -0.026510904617246422 nan nan nan 0.2384386677333922 0.252847214041505
0.491 -0.013331982478923884 -0.026643714864840216 nan nan nan 0.23871809931787125 0.25313753207427075
0.4915 -0.01306813303272108 -0.026774318856039626 nan nan nan 0.23899755157825242 0.25342779485761
0.492 -0.01280679003635923 -0.0269021569395113 nan nan nan 0.2392770241165631 0.2537180010301669
0.4925 -0.012547863161218338 -0.027028397092814446 nan nan nan 0.23955651672105954 0.25400814937661403
0.493 -0.012290089691149956 -0.027153129865681153 nan nan nan 0.2398360294341654 0.25429823851249145
0.4935 -0.012034782754427669 -0.027275583712355247 nan nan nan 0.24011556212609864 0.2545882667221719
0.494 -0.011781739704850792 -0.02739640088268425 nan nan nan 0.24039511431310445 0.2548782326107972
0.4945 -0.011530225205874217 -0.027515938031307044 nan nan nan 0.24067468568231293 0.25516813464571925
0.495 -0.01128038722190304 -0.027633990234222968 nan nan nan 0.24095427634618286 0.255457971506248
0.4955 -0.011033428490012959 -0.027749400014522255 nan nan nan 0.2412338854412082 0.255747742275991
0.496 -0.010788275092318915 -0.027862742367534266 nan nan nan 0.24151351277916347 0.25603744562546443
0.4965 -0.01054538603811369 -0.027973644670949826 nan nan nan 0.24179315758835135 0.25632707984456804
0.497 -0.010305065712888261 -0.028081548227929045 nan nan nan 0.24207281849804851 0.2566166438826728
0.4975 -0.010065469531760343 -0.028186399952791024 nan nan nan 0.24235249482238214 0.25690613694426667
0.498 -0.009827622944372763 -0.0282890051307826 nan nan nan 0.2426321856568519 0.25719555741141453
0.4985 -0.00959164928448671 -0.028388824806041803 nan nan nan 0.24291188998133317 0.2574849041462385
0.499 -0.009357470821345347 -0.028486226290955895 nan nan nan 0.24319160727836442 0.25777417574935846
0.4995 -0.009126133286821906 -0.0285808664342274 nan nan nan 0.2434713369477884 0.258063371297024
0.5 -0.008897183851978888 -0.02867304489315897 nan nan nan 0.2437510775093278 0.2583524898931505
0.5005000000000001 -0.008669470208859456 -0.02876253317398527 nan nan nan 0.24403082854926383 0.2586415305600468
0.501 -0.008442283397046165 -0.028849351260377312 nan nan nan 0.2443105895066559 0.25893049230730797
0.5015000000000001 -0.00821716352893614 -0.028933641835131207 nan nan nan 0.24459035968774226 0.25921937395339406
0.502 -0.007993246573796575 -0.029015283495768613 nan nan nan 0.24487013770526875 0.25950817377593605
0.5025000000000001 -0.0077709436765734646 -0.029093936714215736 nan nan nan 0.24514992222001455 0.2597968908248389
0.503 -0.0075494056607948905 -0.029169342196595366 nan nan nan 0.24542971234850278 0.2600855245577239
0.5035000000000001 -0.0073291496656228165 -0.02924170213618289 nan nan nan 0.2457095072677326 0.2603740738007874
0.504 -0.007111013091054337 -0.029311078372894078 nan nan nan 0.2459893055426905 0.26066253695454955
0.5045000000000001 -0.006894236875199963 -0.02937773641248395 nan nan nan 0.24626910610407932 0.2609509131710019
0.505 -0.006678482283776191 -0.029442102889011407 nan nan nan 0.24654890799914583 0.26123920126435485
0.5055000000000001 -0.006463777511433206 -0.02950504269113188 nan nan nan 0.2468287098543035 0.26152739986754076
0.506 -0.006251392521302978 -0.02956529243703725 nan nan nan 0.24710851043007565 0.26181550820495864
0.5065000000000001 -0.006039678156465248 -0.029622963881206655 nan nan nan 0.24738830828118383 0.2621035256703226
0.507 -0.005829853411676406 -0.02967775824190914 nan nan nan 0.24766810259181737 0.26239145144747117
0.5075000000000001 -0.005620229782937825 -0.029731361822686393 nan nan nan 0.24794789229678724 0.26267928395735085
0.508 -0.005412095152977287 -0.029782588414940938 nan nan nan 0.2482276762607194 0.2629670219681873
0.5085000000000001 -0.0052052162110597 -0.029831869320243017 nan nan nan 0.24850745293073492 0.2632546642992947
0.509 -0.004999547851675454 -0.029879684315717917 nan nan nan 0.2487872210145938 0.26354221000714156
0.5095000000000001 -0.004794970637854786 -0.029926005803826806 nan nan nan 0.24906697945705214 0.2638296576236604
0.51 -0.0045915195632731534 -0.029969765258857098 nan nan nan 0.2493467269609234 0.2641170060313268
0.5105000000000001 -0.004387789604962914 -0.030011686648147694 nan nan nan 0.2496264627549355 0.2644042535991131
0.511 -0.004184765561826821 -0.030052119266563863 nan nan nan 0.2499061861220897 0.2646913992704594
0.5115000000000001 -0.0039814340871521855 -0.030089938730433367 nan nan nan 0.25018589635524596 0.2649784416426944
0.512 -0.003778877185023707 -0.030125607766907314 nan nan nan 0.25046559259123824 0.2652653797921407
0.5125 -0.0035757912761387022 -0.03016111814219138 nan nan nan 0.25074527378120076 0.26555221229176584
0.513 -0.003373923357399269 -0.03019488843615683 nan nan nan 0.2510249392978902 0.265838937888224
0.5135 -0.0031726175340368173 -0.03022710012084898 nan nan nan 0.25130458802959016 0.2661255554599626
0.514 -0.002970839178693229 -0.03025759413848812 nan nan nan 0.2515842194592394 0.2664120633542717
0.5145 -0.0027694369069580314 -0.030287447318740036 nan nan nan 0.2518638329287447 0.2666984601273413
0.515 -0.0025675506786010907 -0.030316421220208452 nan nan nan 0.2521434279615136 0.2669847444394326
0.5155 -0.002365150870709703 -0.030344016851275517 nan nan nan 0.2524230040435753 0.2672709147264658
0.516 -0.002162054978448829 -0.030370229202768075 nan nan nan 0.2527025611328813 0.2675569693864184
0.5165 -0.001958093617243626 -0.030394822462387887 nan nan nan 0.25298209847894976 0.2678429078432898
0.517 -0.0017543071617057238 -0.030417886271290873 nan nan nan 0.25326161545557224 0.2681287290646842
0.5175 -0.0015498761070304845 -0.030440468885730588 nan nan nan 0.25354111165375126 0.2684144319780844
0.518 -0.0013450088030930937 -0.03046158152908042 nan nan nan 0.25382058638522065 0.268700015078354
0.5185 -0.0011403697031787013 -0.03048178119931383 nan nan nan 0.254100039275542 0.2689854774279537
0.519 -0.0009350116064046872 -0.030500942637835784 nan nan nan 0.25437946967274316 0.2692708169801877
0.5195 -0.0007286845657719427 -0.030519692849258016 nan nan nan 0.2546588772963852 0.2695560321492118
0.52 -0.000523163392208982 -0.030538109003157093 nan nan nan 0.2549382614247072 0.26984112135024246
0.5205 -0.00031756362256439016 -0.03055540719174076 nan nan nan 0.2552176218917133 0.2701260832886531
0.521 -0.000111956971696113 -0.030571785236644125 nan nan nan 0.2554969585535072 0.27041091754721297
0.5215 9.340606261229051e-05 -0.030587932726730414 nan nan nan 0.25577627170747474 0.27069562239907363
0.522 0.0002988073646515861 -0.030603537378640012 nan nan nan 0.2560555611158009 0.2709801972335339
0.5225 0.0005044221758753107 -0.030618796143872567 nan nan nan 0.2563348263792927 0.2712646412143861
0.523 0.0007099828036322348 -0.030634034186020787 nan nan nan 0.25661406670154363 0.2715489532972432
0.5235 0.0009154174650671601 -0.03065014109401212 nan nan nan 0.2568932815983007 0.2718331327398203
0.524 0.0011211044121122193 -0.0306677696286649 nan nan nan 0.25717247113084557 0.2721171780441921
0.5245 0.0013267556282653026 -0.03068616138263859 nan nan nan 0.2574516355667377 0.2724010886059849
0.525 0.0015324287536381364 -0.030705957177994788 nan nan nan 0.25773077447257936 0.27268486407645354
0.5255 0.0017382210034361367 -0.03072691122583602 nan nan nan 0.25800988761398536 0.272968503464326
0.526 0.0019438228938413941 -0.030749027644140253 nan nan nan 0.2582889746295697 0.2732520059748606
0.5265 0.0021493043823280315 -0.03077215914747704 nan nan nan 0.2585680353738827 0.27353537094627095
0.527 0.002354469662365587 -0.03079693040545138 nan nan nan 0.2588470695306795 0.2738185976539866
0.5275 0.0025588720205246005 -0.03082320972796025 nan nan nan 0.2591260776660771 0.27410168570911797
0.528 0.0027628485417586454 -0.030850873675958807 nan nan nan 0.259405059861913 0.2743846347372661
0.5285 0.0029648001990516086 -0.03088029955614215 nan nan nan 0.2596840158493735 0.2746674449456759
0.529 0.003165099479805405 -0.03091166837164189 nan nan nan 0.2599629452152005 0.2749501156955913
0.5295 0.003363960574800405 -0.03094521452375557 nan nan nan 0.260241847470982 0.27523264701097183
0.53 0.003561599674491749 -0.030980964340131797 nan nan nan 0.2605207218303404 0.27551503887132617
0.5305 0.003758267427551216 -0.03101918933214038 nan nan nan 0.26079956834718165 0.2757972920364737
0.531 0.003952871133407195 -0.031058284427227825 nan nan nan 0.2610783869669292 0.27607940721048374
0.5315 0.004145609839209195 -0.0310990195544525 nan nan nan 0.2613571777580439 0.2763613853208478
0.532 0.004336609126567126 -0.03114138471901506 nan nan nan 0.2616359407539382 0.27664322715914225
0.5325 0.004526406554923184 -0.031185403844018626 nan nan nan 0.26191467559851755 0.2769249332171127
0.533 0.0047138799331832805 -0.031231682943320762 nan nan nan 0.2621933827160618 0.27720650422612336
0.5335 0.0048994383871078726 -0.031279541042671985 nan nan nan 0.2624720623778965 0.27748794076469213
0.534 0.005082757060555206 -0.03132933179054899 nan nan nan 0.26275071469969336 0.27776924364928424
0.5345 0.005264320027859494 -0.03138103631441144 nan nan nan 0.26302933943479223 0.2780504140251166
0.535 0.005443356713910273 -0.031434831004807616 nan nan nan 0.2633079364926717 0.2783314529578403
0.5355 0.005619301100207055 -0.03149067520463782 nan nan nan 0.26358650538092576 0.2786123613375772
0.536 0.005792168888075836 -0.03154829056104501 nan nan nan 0.2638650458642769 0.27889314053478115
0.5365 0.005960645243532951 -0.031609019398153096 nan nan nan 0.2641435576323047 0.2791737911503949
0.537 0.006125896495083223 -0.03167132485743942 nan nan nan 0.2644220409883817 0.2794543143304218
0.5375 0.006287574425213102 -0.03173641223069848 nan nan nan 0.26470049602110945 0.279734711722413
0.538 0.006446126532578457 -0.03180436405955048 nan nan nan 0.26497892238548126 0.2800149854069438
0.5385 0.006601674353998938 -0.03187367707809647 nan nan nan 0.2652573196405346 0.280295136938114
0.539 0.0067536963257177176 -0.03194637641014307 nan nan nan 0.2655356880683655 0.2805751681707204
0.5395 0.006901554642409936 -0.03202126742368457 nan nan nan 0.26581402746366983 0.2808550807167023
0.54 0.007046017601929683 -0.032098773266839006 nan nan nan 0.26609233765004564 0.28113487697554435
0.5405 0.007187652247837339 -0.032179199672323175 nan nan nan 0.26637061844772747 0.28141455918366387
0.541 0.007325364159322392 -0.0322623907353865 nan nan nan 0.26664886939084187 0.2816941288477765
0.5415 0.0074595711668511136 -0.032347614205669964 nan nan nan 0.26692709018044747 0.281973587584555
0.542 0.007590009973741423 -0.03243647211602424 nan nan nan 0.26720528076196887 0.28225293733400714
0.5425 0.0077174127056025554 -0.03252797072532324 nan nan nan 0.2674834410637037 0.2825321802556342
0.543 0.007839908215625474 -0.03262222721888267 nan nan nan 0.2677615705175793 0.28281131856439756
0.5435 0.007958254971723448 -0.032718965519076285 nan nan nan 0.2680396688126664 0.2830903540132282
0.544 0.008072340203546871 -0.03281813055527085 nan nan nan 0.2683177357180865 0.28336928875210465
0.5445 0.008182041947720112 -0.032919385309757916 nan nan nan 0.26859577088527475 0.2836481249230709
0.545 0.008287398429109954 -0.03302219579072072 nan nan nan 0.2688737736646964 0.2839268645530539
0.5455 0.008388156687778451 -0.03312681453377529 nan nan nan 0.2691517442979512 0.28420551038534475
0.546 0.008483748291862542 -0.03323323986269366 nan nan nan 0.26942968241787696 0.2844840649777496
0.5465 0.008575046912066522 -0.03334201832749378 nan nan nan 0.2697075877494723 0.2847625306291113
0.547 0.008663007739542247 -0.03345228060729977 nan nan nan 0.26998546031233694 0.2850409094957741
0.5475 0.008747132143874218 -0.033564347724685785 nan nan nan 0.2702633001637738 0.2853192037855447
0.548 0.008827074218308669 -0.03367805241627701 nan nan nan 0.27054110727057806 0.28559741590712057
0.5485 0.008902965852018 -0.03379351336952449 nan nan nan 0.2708188818573657 0.28587554774414203
0.549 0.008975146272252764 -0.03390970181931798 nan nan nan 0.27109662399896284 0.28615360116078614
0.5495 0.009041423500894845 -0.03402633629424283 nan nan nan 0.2713743333094043 0.2864315793010843
0.55 0.00910310095929909 -0.03414526506571815 nan nan nan 0.2716520105614543 0.28670948418881026
0.5505 0.009160841285676019 -0.03426513971429298 nan nan nan 0.27192965601187746 0.28698731792214155
0.551 0.009214192277130514 -0.034384689667831356 nan nan nan 0.2722072695415444 0.2872650833601371
0.5515 0.009263020747128514 -0.0345043666676722 nan nan nan 0.272484851501958 0.2875427829040475
0.552 0.00930670695564617 -0.03462470391540156 nan nan nan 0.2727624019150157 0.28782041882170706
0.5525 0.00934524127103757 -0.03474534211386328 nan nan nan 0.2730399212229433 0.28809799342331305
0.553 0.009378351856862706 -0.034865927806828755 nan nan nan 0.2733174101367942 0.28837550928488737
0.5535 0.009406959168557105 -0.03498557705342442 nan nan nan 0.27359486867413146 0.2886529677050553
0.554 0.009431720347776226 -0.03510466467512065 nan nan nan 0.27387229731703056 0.2889303708102013
0.5545 0.009451538042418068 -0.03522207799063868 nan nan nan 0.27414969658934124 0.28920772093692343
0.555 0.009467536626280337 -0.03533851791816256 nan nan nan 0.27442706625503205 0.2894850208771216
0.5555 0.009479807678667799 -0.03545427320966835 nan nan nan 0.27470440640165167 0.2897622729545002
0.556 0.009487753911830973 -0.0355677761226401 nan nan nan 0.274981717099409 0.290039479553269
0.5565 0.009491539646541399 -0.0356796769653184 nan nan nan 0.27525899804974024 0.2903166432762565
0.557 0.009493198990672901 -0.03579068884658611 nan nan nan 0.27553624995088216 0.2905937664869729
0.5575 0.009491836413927283 -0.0358994962177884 nan nan nan 0.2758134727777652 0.29087085116497763
0.558 0.00948733246043466 -0.03600532869054102 nan nan nan 0.27609066694701506 0.2911478993242488
0.5585 0.009478315107766418 -0.0361092707521614 nan nan nan 0.2763678325544989 0.29142491310233737
0.559 0.009466241286522981 -0.036210202432614094 nan nan nan 0.2766449697697749 0.291701894409889
0.5595 0.009452022719657284 -0.036307353741188216 nan nan nan 0.27692207903276744 0.29197884561871973
0.56 0.009434955946926114 -0.03639998382300153 nan nan nan 0.27719916094324376 0.2922557690853348
0.5605 0.009414762750022235 -0.03648902718714629 nan nan nan 0.2774762161991381 0.2925326670160681
0.561 0.00939176339879148 -0.03657438405861204 nan nan nan 0.27775324457322204 0.29280954161756667
0.5615 0.009365574356736331 -0.03665571833002394 nan nan nan 0.278030246621153 0.2930863950053117
0.562 0.00933567110824025 -0.03673316173589808 nan nan nan 0.2783072224432439 0.2933632297595734
0.5625 0.00930268816957469 -0.036804477450193496 nan nan nan 0.2785841724093075 0.29364004841008423
0.5630000000000001 0.009265926947151644 -0.03687039168952764 nan nan nan 0.27886109646003554 0.2939168534076921
0.5635 0.009226530263419153 -0.03693086786924869 nan nan nan 0.2791379950660676 0.29419364680592125
0.5640000000000001 0.009184778521026392 -0.03698565954443576 nan nan nan 0.27941486835084367 0.294470431146932
0.5645 0.009141326878083937 -0.037035574835279715 nan nan nan 0.2796917166733274 0.2947472088073033
0.5650000000000001 0.009095339754457655 -0.03707985856412709 nan nan nan 0.27996854083882705 0.2950239820423584
0.5655 0.009047390708441976 -0.03711720148656798 nan nan nan 0.2802453408423843 0.2953007526294558
0.5660000000000001 0.00899694905172045 -0.0371478579651112 nan nan nan 0.28052211680328365 0.295577522872202
0.5665 0.008944902522244613 -0.037172403265630406 nan nan nan 0.28079886915058533 0.2958542944393585
0.5670000000000001 0.008891166306864555 -0.03719059715671339 nan nan nan 0.2810755985933259 0.2961310697223828
0.5675 0.008835399581753332 -0.03720217549395764 nan nan nan 0.28135230546076173 0.2964078513994469
0.5680000000000001 0.00877871493986998 -0.03720650450138376 nan nan nan 0.2816289903912586 0.29668464123768934
0.5685 0.00871984474507646 -0.037202836624566825 nan nan nan 0.281905654779899 0.29696144156731874
0.5690000000000001 0.0086592540034409 -0.03719188107110035 nan nan nan 0.2821822984903599 0.2972382544715178
0.5695 0.00859780560068224 -0.037174742847129974 nan nan nan 0.28245892179330034 0.2975150813626544
0.5700000000000001 0.008534633620895784 -0.03715055799174464 nan nan nan 0.28273552486653913 0.29779192395181087
0.5705 0.008469632307271371 -0.03711801585283266 nan nan nan 0.28301210728256093 0.2980687839881947
0.5710000000000001 0.008403023153290279 -0.037077871924099594 nan nan nan 0.28328866955131876 0.29834566385271855
0.5715 0.008335576687021175 -0.03702958297224595 nan nan nan 0.2835652120877652 0.2986225657808377
0.5720000000000001 0.008266172639374016 -0.03697305947697085 nan nan nan 0.2838417354258113 0.29889949166956215
0.5725 0.00819461728333831 -0.03690739442925642 nan nan nan 0.2841182396715834 0.2991764433902064
0.5730000000000001 0.008121607316249255 -0.036835384448845945 nan nan nan 0.2843947238996337 0.29945342263148605
0.5735 0.008046974072749468 -0.03675366692445327 nan nan nan 0.28467118828985577 0.2997304304800057
0.5740000000000001 0.007971272202952392 -0.036662685649178135 nan nan nan 0.28494763355979624 0.3000074693258324
0.5745 0.007893922618810443 -0.03656381460525345 nan nan nan 0.28522406048501503 0.300284541189451
0.5750000000000001 0.00781534115789176 -0.036455958377296246 nan nan nan 0.28550046937506957 0.30056164826836074
0.5755 0.007735369421969885 -0.03634060428225654 nan nan nan 0.2857768606669688 0.30083879168535993
0.5760000000000001 0.007654749227189708 -0.03621700578758205 nan nan nan 0.2860532344729371 0.3011159723914131
0.5765 0.00757207678997892 -0.03608533296921383 nan nan nan 0.28632959074810843 0.30139319186777574
0.577 0.007488309732620148 -0.03594470652587887 nan nan nan 0.28660592961211595 0.3016704512966372
0.5775 0.007403207117664641 -0.035794827155891745 nan nan nan 0.2868822518545883 0.3019477510787392
0.578 0.007317728132203124 -0.03563597693638704 nan nan nan 0.28715855806982843 0.30222509293318595
0.5785 0.0072315250720339135 -0.035468629366067095 nan nan nan 0.2874348483238648 0.3025024784589247
0.579 0.00714355639157922 -0.03529268311630601 nan nan nan 0.2877111225576854 0.3027799087760933
0.5795 0.007054229048536397 -0.03510761704813058 nan nan nan 0.2879873808784135 0.3030573849038037
0.58 0.006963444557147047 -0.03491591362819739 nan nan nan 0.28826362324458144 0.3033349079270123
0.5805 0.006871667118384682 -0.03471532442038325 nan nan nan 0.28853984984811976 0.3036124788053512
0.581 0.0067790681055818185 -0.034507316412805376 nan nan nan 0.28881606103301816 0.30389009889704083
0.5815 0.00668551968360531 -0.03429117962779075 nan nan nan 0.2890922568814468 0.3041677693917454
0.582 0.00659061299944329 -0.03406796904101126 nan nan nan 0.28936843815424834 0.30444549104690416
0.5825 0.00649439534165155 -0.033837219925477224 nan nan nan 0.28964460518795804 0.30472326456517085
0.583 0.0063959981817444935 -0.033599392221606655 nan nan nan 0.28992075784771476 0.30500109114373336
0.5835 0.0062954395592421195 -0.03335472328854405 nan nan nan 0.29019689564858675 0.30527897149725763
0.584 0.006193410752118676 -0.033104239845859716 nan nan nan 0.290473018594023 0.30555690604288643
0.5845 0.006091015378068174 -0.03284766245862354 nan nan nan 0.29074912699059224 0.30583489534982256
0.585 0.0059871099649340676 -0.03258439233587838 nan nan nan 0.29102522162886857 0.3061129407626302
0.5855 0.00588205209378896 -0.03231579234396321 nan nan nan 0.2913013029148627 0.3063910432910368
0.586 0.0057759814797372355 -0.03204176406345625 nan nan nan 0.29157737047959553 0.30666920311988827
0.5865 0.005669148853321424 -0.0317617012867476 nan nan nan 0.2918534244264619 0.30694742110040063
0.587 0.00556191341731621 -0.0314759371468331 nan nan nan 0.2921294646665374 0.30722569803229455
0.5875 0.005452835501990337 -0.031184814841195622 nan nan nan 0.2924054912147894 0.30750403423845946
0.588 0.00534237553321499 -0.030889021927061704 nan nan nan 0.2926815041851022 0.30778243087583657
0.5885 0.005230547325290006 -0.030588832716355617 nan nan nan 0.2929575032152658 0.3080608877119993
0.589 0.005117423519469809 -0.03028424436743113 nan nan nan 0.29323348836532676 0.30833940563334183
0.5895 0.005003598377086233 -0.029974959026480365 nan nan nan 0.29350945963619945 0.3086179842935545
0.59 0.004887649636486659 -0.029661089208291688 nan nan nan 0.29378541689182375 0.30889662407733537
0.5905 0.0047705043132516035 -0.029343660503670554 nan nan nan 0.2940613595762946 0.30917532525060726
0.591 0.004651547076164752 -0.02902243979503845 nan nan nan 0.29433728716286967 0.30945408775020505
0.5915 0.004531199249489673 -0.028698180339586314 nan nan nan 0.2946131991092778 0.309732912264602
0.592 0.004409461122402723 -0.028370669208485622 nan nan nan 0.2948890952399721 0.31001179923007743
0.5925 0.004285671794313243 -0.028040405940169516 nan nan nan 0.2951649749825369 0.31029074894219455
0.593 0.004159712182260167 -0.027707431412023167 nan nan nan 0.29544083734395704 0.31056976166666905
0.5935 0.004031772240765508 -0.02737234520301528 nan nan nan 0.29571668202918727 0.310848837875533
0.594 0.003902193264565666 -0.02703540060049233 nan nan nan 0.29599250786617565 0.31112797813327786
0.5945 0.0037712406663671844 -0.026697331433829994 nan nan nan 0.29626831479496046 0.31140718234002346
0.595 0.0036387884787831646 -0.026358766145434514 nan nan nan 0.2965441023709188 0.31168645015232105
0.5955 0.0035037883380125427 -0.026018915997660798 nan nan nan 0.2968198705851938 0.3119657815165665
0.596 0.003367079148943099 -0.025678759013992854 nan nan nan 0.2970956190086782 0.312245176592119
0.5965 0.0032287534087792093 -0.025338554840067633 nan nan nan 0.2973713466133828 0.31252463554725446
0.597 0.003088880322296461 -0.024997674164803012 nan nan nan 0.2976470524220468 0.31280415828069097
0.5975 0.00294709718406111 -0.02465673068456207 nan nan nan 0.29792273605740616 0.31308374438810854
0.598 0.002803982729080139 -0.02431621946471146 nan nan nan 0.2981983965723395 0.31336339403994534
0.5985 0.002659837796710718 -0.023976586756484026 nan nan nan 0.2984740332321103 0.313643107393527
0.599 0.002512852247925415 -0.02363731555769528 nan nan nan 0.29874964511491975 0.3139228841448073
0.5995 0.002364053555305811 -0.023299318117910122 nan nan nan 0.2990252306215434 0.3142027243432723
0.6 0.002213291376486592 -0.022963043409725954 nan nan nan 0.29930078872130356 0.31448262768011226
0.6005 0.0020621005523985235 -0.022629524768322244 nan nan nan 0.29957631881726937 0.31476259390802064
0.601 0.0019093466604548298 -0.022298321015712084 nan nan nan 0.29985182039933533 0.315042621823549
0.6015 0.0017545742383305875 -0.021970264966073245 nan nan nan 0.30012729242524955 0.3153227111174468
0.602 0.0015988488375455483 -0.02164474526641966 nan nan nan 0.30040273400640105 0.3156028615387999
0.6025 0.0014407563463322583 -0.021322379767850064 nan nan nan 0.30067814418347405 0.3158830723424129
0.603 0.0012821693842795894 -0.021003451375142746 nan nan nan 0.3009535221072008 0.3161633433585508
0.6035 0.0011229575867655276 -0.020688085148955274 nan nan nan 0.30122886661043724 0.3164436743890365
0.604 0.0009620937092014696 -0.020376949443392963 nan nan nan 0.3015041764534096 0.3167240652435677
0.6045 0.0008000338301993441 -0.020069364273640467 nan nan nan 0.30177945052783095 0.3170045158971559
0.605 0.000636222426888944 -0.019766292781687747 nan nan nan 0.3020546874322982 0.3172850260214465
0.6055 0.0004717232443463022 -0.019468193589598462 nan nan nan 0.30232988620407936 0.3175655957465011
0.606 0.0003057654372815309 -0.01917497267581891 nan nan nan 0.30260504597946125 0.317846223804426
0.6065 0.0001400082092294688 -0.018887129564871496 nan nan nan 0.30288016574274956 0.31812690985761627
0.607 -2.595167768293473e-05 -0.018604857735562953 nan nan nan 0.30315524534319904 0.31840765357929907
0.6075 -0.00019291746109977237 -0.018328221339991187 nan nan nan 0.3034302835118267 0.31868845441287214
0.608 -0.0003597392081499457 -0.01805611763079127 nan nan nan 0.3037052792643918 0.31896931191592637
0.6085 -0.0005265859703476103 -0.017790096413130046 nan nan nan 0.30398023264253665 0.31925022607456377
0.609 -0.0006941812604978523 -0.017530504384379218 nan nan nan 0.30425514276170107 0.31953119646532857
0.6095 -0.000862110773915949 -0.017277008752653682 nan nan nan 0.30453000854744494 0.31981222208244603
0.61 -0.0010293108135506488 -0.017029519771767043 nan nan nan 0.3048048299938474 0.32009330192540325
0.6105 -0.0011961586681501321 -0.016788800480662436 nan nan nan 0.305079606606582 0.3203744351285187
0.611 -0.0013616885513380015 -0.016555383744327978 nan nan nan 0.30535433893117925 0.32065562111373813
0.6115 -0.0015277418054859976 -0.01632880363906401 nan nan nan 0.30562902665097463 0.3209368589837911
0.612 -0.0016929660314681945 -0.016109470142298257 nan nan nan 0.30590366903227184 0.3212181484934269
0.6125 -0.001857831623392186 -0.015897092867350353 nan nan nan 0.30617826569281 0.3214994891757923
0.613 -0.0020225515336408906 -0.01569226461836602 nan nan nan 0.3064528164438412 0.32178088003942645
0.6135 -0.002187424752948762 -0.015494149229992395 nan nan nan 0.30672732085922827 0.32206232071697377
0.614 -0.002351444235686836 -0.015303746978978048 nan nan nan 0.30700177841566234 0.322343810919924
0.6145 -0.0025152857253576506 -0.015121929456566882 nan nan nan 0.307276188678935 0.3226253498658417
0.615 -0.002678204506844178 -0.01494766774209126 nan nan nan 0.3075505507531888 0.32290693699527656
0.6155 -0.002839810995385982 -0.014782150687008486 nan nan nan 0.3078248640660639 0.32318857132815865
0.616 -0.003000151415219133 -0.014624201466356858 nan nan nan 0.30809912882595264 0.3234702523781839
0.6165 -0.0031604102712342406 -0.014474059547501049 nan nan nan 0.3083733451581213 0.3237519794786598
0.617 -0.0033193171271260293 -0.01433294296419543 nan nan nan 0.3086475132218685 0.3240337517475645
0.6175 -0.003477665716919048 -0.01420044770796617 nan nan nan 0.30892163335336054 0.32431556840438214
0.618 -0.0036342497342589618 -0.014074742038627673 nan nan nan 0.30919570564458504 0.3245974284696335
0.6185 -0.0037903580478523325 -0.013956651786575909 nan nan nan 0.30946973112203174 0.32487933154126314
0.619 -0.003946569484689723 -0.013846155464706914 nan nan nan 0.30974370975427196 0.325161277371643
0.6195 -0.004101094534312529 -0.013744718791484117 nan nan nan 0.3100176422517915 0.3254432651400096
0.62 -0.004253595402871055 -0.013649518581106329 nan nan nan 0.3102915286616387 0.3257252947195988
0.6205 -0.00440585672140479 -0.013562124841633825 nan nan nan 0.31056536954852915 0.32600736564552835
0.621 -0.004556763629565413 -0.013482898210954927 nan nan nan 0.31083916525679056 0.32628947750541043
0.6215 -0.004705562096128221 -0.013411053868784183 nan nan nan 0.3111129162708926 0.32657162950840934
0.622 -0.0048528277707779064 -0.013347712784275777 nan nan nan 0.3113866226841494 0.32685382119344
0.6225 -0.004999148152817016 -0.013292054643814472 nan nan nan 0.3116602849192034 0.3271360513775757
0.623 -0.005144085879775061 -0.013244534897408088 nan nan nan 0.31193390362801837 0.32741831887044465
0.6235 -0.005286529103438298 -0.01320492458826062 nan nan nan 0.31220747934410664 0.32770062294362445
0.624 -0.005427683312496145 -0.013173246976853847 nan nan nan 0.31248101251198357 0.32798296250180864
0.6245 -0.0055668358457856984 -0.013149482268920128 nan nan nan 0.3127545042245231 0.32826533692118537
0.625 -0.005705338764524294 -0.013133683765429012 nan nan nan 0.31302795525669624 0.32854774496892025
0.6255000000000001 -0.005842335729644276 -0.013125782722073874 nan nan nan 0.31330136610593606 0.3288301852056252
0.626 -0.005978393175165871 -0.013126499949664487 nan nan nan 0.31357473690921966 0.3291126558670905
0.6265000000000001 -0.006112826331653099 -0.01313469681420039 nan nan nan 0.3138480678049078 0.32939515615175174
0.627 -0.006245498294639087 -0.013150362656630022 nan nan nan 0.3141213597901827 0.32967768474043313
0.6275000000000001 -0.0063766872030922555 -0.013172920494512104 nan nan nan 0.31439461386383877 0.32996023991516416
0.628 -0.0065066314913641505 -0.01320177478518622 nan nan nan 0.3146678304118102 0.3302428205551995
0.6285000000000001 -0.006635643830721167 -0.013236780764757544 nan nan nan 0.31494100972949757 0.3305254254855681
0.629 -0.006764097571343199 -0.013279894007676128 nan nan nan 0.3152141522749765 0.33080805352217724
0.6295000000000001 -0.006891452868481626 -0.013329064115531917 nan nan nan 0.31548725864189425 0.3310907028237585
0.63 -0.0070174185213954495 -0.01338504799189179 nan nan nan 0.3157603286966363 0.3313733716390116
0.6305000000000001 -0.007141911708849898 -0.013447424197051002 nan nan nan 0.3160333626510103 0.33165605878672555
0.631 -0.00726468410639689 -0.013516648752936003 nan nan nan 0.31630636080370744 0.33193876281495766
0.6315000000000001 -0.0073862886162533396 -0.01359306786138972 nan nan nan 0.3165793234351941 0.3322214822748141
0.632 -0.007505696960266443 -0.013675950926551219 nan nan nan 0.3168522507725944 0.33250421524351537
0.6325000000000001 -0.007623151891115962 -0.013765648913347738 nan nan nan 0.31712514235581557 0.3327869598678685
0.633 -0.007738835728746364 -0.013861171045224706 nan nan nan 0.31739799857476325 0.3330697141304776
0.6335000000000001 -0.007851347181862261 -0.013962314956579012 nan nan nan 0.31767081992962426 0.3333524766183864
0.634 -0.007962853293517778 -0.014068900140388675 nan nan nan 0.31794360663772125 0.333635245639264
0.6345000000000001 -0.008072271157597852 -0.014179987136868463 nan nan nan 0.3182163585149548 0.33391801955249356
0.635 -0.008180370107106956 -0.014295983959799228 nan nan nan 0.3184890763038592 0.3342007963744116
0.6355000000000001 -0.008286113363036746 -0.014416908698848102 nan nan nan 0.31876176035543075 0.33448357340631735
0.636 -0.008389267330048144 -0.0145435768250322 nan nan nan 0.3190344115205601 0.3347663497517905
0.6365000000000001 -0.008490040783998908 -0.014674654442450214 nan nan nan 0.319307030128908 0.33504912374709944
0.637 -0.008589384964887408 -0.014810011150433622 nan nan nan 0.3195796164561638 0.33533189334746205
0.6375000000000001 -0.00868737828820899 -0.01495045184582725 nan nan nan 0.31985217006730365 0.33561465597221307
0.638 -0.008783347296869679 -0.01509447143149787 nan nan nan 0.3201246916432291 0.33589740927041467
0.6385000000000001 -0.008877974491724665 -0.015242007103638313 nan nan nan 0.3203971812660977 0.33618015113259264
0.639 -0.008971698391205188 -0.01539243467277412 nan nan nan 0.3206696389103597 0.33646287915964923
0.6395000000000001 -0.009063299452049145 -0.015546260405977863 nan nan nan 0.3209420649304617 0.33674559111407903
0.64 -0.009153521041283901 -0.015702845663085455 nan nan nan 0.32121445901656875 0.3370282842775417
0.6405 -0.009240815573963506 -0.015862087337911755 nan nan nan 0.3214868213808619 0.3373109566789364
0.641 -0.009326076965639437 -0.016023038514490905 nan nan nan 0.32175915257153487 0.3375936063861531
0.6415 -0.00940839475014995 -0.016186355470300375 nan nan nan 0.3220314527496111 0.33787623096709807
0.642 -0.009488062678546324 -0.016353235933659734 nan nan nan 0.32230372145263014 0.33815882822161
0.6425 -0.009565066010221609 -0.016521382520104693 nan nan nan 0.3225759596223493 0.3384413956802003
0.643 -0.00963979190754807 -0.01669098304665607 nan nan nan 0.322848167402094 0.3387239312228948
0.6435 -0.009711917199503477 -0.01686204769821658 nan nan nan 0.3231203453995704 0.33900643171467126
0.644 -0.009781392685119537 -0.01703474499594266 nan nan nan 0.3233924936221921 0.33928889422473696
0.6445 -0.009848758290673065 -0.01720854731120806 nan nan nan 0.32366461255606793 0.33957131644909283
0.645 -0.009913638215431984 -0.017383481539528945 nan nan nan 0.32393670308225314 0.3398536956898254
0.6455 -0.009975636719585 -0.017558299056534048 nan nan nan 0.32420876611519023 0.34013603028615724
0.646 -0.0100351766405077 -0.017733949171668706 nan nan nan 0.32448080248246836 0.3404183189515792
0.6465 -0.010092720918688756 -0.017910221565907627 nan nan nan 0.3247528127088127 0.34070055976410724
0.647 -0.01014701113612696 -0.018086764197686744 nan nan nan 0.3250247969196975 0.3409827503983191
0.6475 -0.010198104395144346 -0.018263368832445455 nan nan nan 0.32529675586006374 0.34126488800097415
0.648 -0.010246185314113173 -0.018438489209557107 nan nan nan 0.3255686895996275 0.34154697018638985
0.6485 -0.010291458491978794 -0.018612910056191645 nan nan nan 0.3258405981689175 0.34182899542001677
0.649 -0.010334238431353619 -0.018786022354859853 nan nan nan 0.32611248171509966 0.34211096118761986
0.6495 -0.0103735824886231 -0.018956983477755943 nan nan nan 0.32638434081032663 0.342392865502851
0.65 -0.01041071027085401 -0.019125246018841528 nan nan nan 0.326656176453102 0.34267470655277255
0.6505 -0.010444482606449824 -0.019292095185487884 nan nan nan 0.3269279888254441 0.34295648230894743
0.651 -0.01047366983040996 -0.019457631227315992 nan nan nan 0.32719977857364096 0.34323819070623657
0.6515 -0.010499833787339501 -0.019621943763707173 nan nan nan 0.3274715456879784 0.34351983034881844
0.652 -0.010522653260271528 -0.0197849298415632 nan nan nan 0.32774329036088695 0.34380139904536566
0.6525 -0.010541464726666342 -0.01994636023324588 nan nan nan 0.32801501422315854 0.3440828947489852
0.653 -0.010556316292268046 -0.020104743077286588 nan nan nan 0.3282867173713184 0.3443643166582089
0.6535 -0.010567017763927542 -0.020260182304182153 nan nan nan 0.32855840051848884 0.34464566296092364
0.654 -0.010573287856989895 -0.020412634090088057 nan nan nan 0.3288300632586451 0.34492693179638567
0.6545 -0.010575678324592167 -0.020563190027466344 nan nan nan 0.32910170651054754 0.34520812142405966
0.655 -0.010573903730873583 -0.0207101427905861 nan nan nan 0.3293733307348404 0.34548923065647585
0.6555 -0.010568782178268976 -0.020853826639415145 nan nan nan 0.3296449368705335 0.34577025867309974
0.656 -0.010560202497890268 -0.020992707361464857 nan nan nan 0.32991652537160576 0.3460512045564957
0.6565 -0.010547295816268757 -0.021127357734673505 nan nan nan 0.3301880983787255 0.3463320666629215
0.657 -0.010531232887926487 -0.021256774934268426 nan nan nan 0.33045965632417246 0.3466128446617003
0.6575 -0.010511166970471273 -0.02138178726525857 nan nan nan 0.3307311996854185 0.34689353839170867
0.658 -0.010487340465389091 -0.02150233198838613 nan nan nan 0.33100272903783035 0.34717414698142807
0.6585 -0.010460502523294037 -0.021618786716538628 nan nan nan 0.3312742448375361 0.34745466965332983
0.659 -0.010431084339407789 -0.021730371571373544 nan nan nan 0.33154574812718324 0.3477351054468694
0.6595 -0.010397727630187249 -0.021836038869527775 nan nan nan 0.3318172398740079 0.3480154546445067
0.66 -0.010360563462463276 -0.02193713100703581 nan nan nan 0.33208872160533154 0.34829571673053505
0.6605 -0.010320110548859176 -0.022032945652147463 nan nan nan 0.3323601941742276 0.3485758918301647
0.661 -0.010276739081729954 -0.022123399634545352 nan nan nan 0.33263165891375174 0.34885597990094835
0.6615 -0.010230209629634569 -0.022207414909355766 nan nan nan 0.33290311703119774 0.34913598038190946
0.662 -0.0101802117636 -0.022285702220205664 nan nan nan 0.3331745698373148 0.34941589317403543
0.6625 -0.01012729813741601 -0.022357146468491983 nan nan nan 0.33344601833370907 0.34969571886347517
0.663 -0.010070503454545568 -0.022423373988364588 nan nan nan 0.33371746410074 0.34997545810559477
0.6635 -0.010011040608743499 -0.022484332323521154 nan nan nan 0.33398890836321155 0.3502551109908576
0.664 -0.009948886248363606 -0.022540310424545417 nan nan nan 0.3342603520121484 0.35053467773026575
0.6645 -0.00988339360972037 -0.02258992512657427 nan nan nan 0.33453179646960074 0.3508141594067458
0.665 -0.009814967999334397 -0.02263391537549554 nan nan nan 0.3348032433845332 0.3510935569862304
0.6655 -0.009744723798989177 -0.02267228994281336 nan nan nan 0.335074693519874 0.35137287158527053
0.666 -0.009672377374605915 -0.022703371463686988 nan nan nan 0.3353461484331813 0.35165210374460054
0.6665 -0.00959740922589233 -0.022729394406035563 nan nan nan 0.3356176087717592 0.35193125500038686
0.667 -0.009520868449286185 -0.02274914098477018 nan nan nan 0.3358890761325808 0.35221032744733405
0.6675 -0.009442223903299986 -0.022763534294998923 nan nan nan 0.33616055202741085 0.35248932296784435
0.668 -0.00936088354855046 -0.022771521948564653 nan nan nan 0.3364320377276265 0.35276824329282425
0.6685 -0.009277068817037633 -0.022773621222277038 nan nan nan 0.3367035350831826 0.3530470905709709
0.669 -0.0091899661087263 -0.02276947597141328 nan nan nan 0.33697504544530626 0.353325867345019
0.6695 -0.009101206187544198 -0.022758969039186602 nan nan nan 0.3372465697351272 0.3536045749420275
0.67 -0.009010463482317242 -0.022742736199002214 nan nan nan 0.33751810905045515 0.3538832138977997
0.6705 -0.008917841473142844 -0.022720523012869958 nan nan nan 0.33778966468859023 0.3541617868297764
0.671 -0.008823772553442003 -0.022692639481062177 nan nan nan 0.3380612380084525 0.35444029581542125
0.6715 -0.008727713507452587 -0.022658854375968034 nan nan nan 0.33833283043371287 0.35471874259078634
0.672 -0.008629883244775165 -0.022619880330675784 nan nan nan 0.3386044424444818 0.3549971291388075
0.6725 -0.008530904604338932 -0.022576655133894043 nan nan nan 0.3388760749488597 0.35527545744151817
0.673 -0.008430015338474008 -0.02252924637054873 nan nan nan 0.33914772826123224 0.3555537284270474
0.6735 -0.008327564809216315 -0.0224775751783796 nan nan nan 0.33941940357148165 0.3558319449361843
0.674 -0.008224241957850363 -0.022421305778192943 nan nan nan 0.33969110175435296 0.35611010928253894
0.6745 -0.008119023928518357 -0.022361344295939705 nan nan nan 0.3399628235469665 0.3563882241571323
0.675 -0.00801364863830349 -0.022297284989580998 nan nan nan 0.3402345696761629 0.3566662921819847
0.6755 -0.007907034523840966 -0.022229538849060204 nan nan nan 0.34050634072390296 0.3569443153250253
0.676 -0.007799826172487191 -0.022157622583564195 nan nan nan 0.3407781369841427 0.35722229593688215
0.6765 -0.007691290047379031 -0.02208240714959655 nan nan nan 0.3410499585274876 0.3575002360569401
0.677 -0.007581107261090324 -0.0220042190773972 nan nan nan 0.341321805816342 0.35777813733056635
0.6775 -0.007469544049086183 -0.021923961627638263 nan nan nan 0.3415936793006586 0.3580560023866003
0.678 -0.0073571727119017575 -0.02184120444960144 nan nan nan 0.3418655800377294 0.35833383406314673
0.6785 -0.007244083065470715 -0.021756594993680465 nan nan nan 0.34213750887020206 0.35861163530200674
0.679 -0.007129931871203528 -0.021669047726758536 nan nan nan 0.342409466517634 0.3588894093194258
0.6795 -0.007014870853944756 -0.021579389101561756 nan nan nan 0.3426814541416608 0.35916715881477934
0.68 -0.006898753615244217 -0.021487762985379622 nan nan nan 0.3429534722501038 0.35944488639185046
0.6805 -0.006780981191094669 -0.021395037815786493 nan nan nan 0.34322552079733765 0.3597225942550302
0.681 -0.006662208064146961 -0.021301934515563087 nan nan nan 0.34349760015337893 0.36000028500094194
0.6815 -0.006542361895690138 -0.021207180405112876 nan nan nan 0.34376971111415444 0.3602779598143476
0.682 -0.006420743041369749 -0.021111825973138043 nan nan nan 0.34404185457018255 0.36055562197312035
0.6825 -0.006298322821485586 -0.021015687696505404 nan nan nan 0.3443140312634022 0.3608332741746555
0.683 -0.0061735261547630985 -0.02092061311366974 nan nan nan 0.34458624188506165 0.36111091810994095
0.6835 -0.006046359788114461 -0.02082651889050144 nan nan nan 0.3448584874523913 0.3613885555073264
0.684 -0.005917943520018126 -0.020732804922387934 nan nan nan 0.3451307679657647 0.36166618806950973
0.6845 -0.005788499097952779 -0.020640264944396337 nan nan nan 0.34540308387599755 0.36194381768465284
0.685 -0.0056584700498653615 -0.020548637331455483 nan nan nan 0.3456754351224637 0.36222144660823247
0.6855 -0.005527279707445376 -0.020458242161520597 nan nan nan 0.34594782167262067 0.3624990765638649
0.686 -0.0053947403490513576 -0.0203693462128582 nan nan nan 0.3462202439573507 0.36277670977667403
0.6865 -0.005261812577481153 -0.02028234012820374 nan nan nan 0.3464927035204909 0.3630543486533251
0.687 -0.005127718318974238 -0.020197067614199815 nan nan nan 0.34676520019151824 0.3633319952923797
0.6875 -0.004992762199286995 -0.020113720604802657 nan nan nan 0.34703773361951107 0.3636096518088893
0.6880000000000001 -0.0048567274537967 -0.020032192753768455 nan nan nan 0.34731030305066385 0.36388731969855426
0.6885 -0.004719251481370292 -0.019953436722521898 nan nan nan 0.3475829092882846 0.36416500058744394
0.6890000000000001 -0.004580885424204673 -0.019877052651948182 nan nan nan 0.3478555531344863 0.36444269705758564
0.6895 -0.004442152766884118 -0.019804456781054188 nan nan nan 0.3481282349176251 0.3647204105780962
0.6900000000000001 -0.004302676429544789 -0.019734852525456318 nan nan nan 0.34840095626674866 0.3649981417991617
0.6905 -0.004161902870731554 -0.019667222005376097 nan nan nan 0.3486737172507402 0.3652758924028122
0.6910000000000001 -0.004019751239275705 -0.019602409535887717 nan nan nan 0.348946518201054 0.36555366457817273
0.6915 -0.0038765241769866186 -0.019542000838275675 nan nan nan 0.3492193593266369 0.3658314596115873
0.6920000000000001 -0.0037328988864146605 -0.01948527273778496 nan nan nan 0.3494922401276849 0.3661092786988222
0.6925 -0.0035879515221808804 -0.019431689287917962 nan nan nan 0.34976516086321807 0.3663871240958517
0.6930000000000001 -0.0034415180137430295 -0.01938171303641611 nan nan nan 0.35003812099529036 0.3666649967983567
0.6935 -0.0032943793501572748 -0.01933514963651168 nan nan nan 0.35031112143395177 0.3669428993095971
0.6940000000000001 -0.0031460428627013326 -0.019291396205244157 nan nan nan 0.3505841630044754 0.3672208336930571
0.6945 -0.00299671541691303 -0.01925164618334551 nan nan nan 0.35085724620674 0.3674988010007238
0.6950000000000001 -0.002846106258780881 -0.019216912263605012 nan nan nan 0.35113037192069085 0.3677768022816481
0.6955 -0.0026936484949699586 -0.01918621924196345 nan nan nan 0.35140353904741617 0.36805483809774503
0.6960000000000001 -0.0025401705620230466 -0.0191593124427121 nan nan nan 0.3516767474161977 0.3683329099609789
0.6965 -0.0023852406007417856 -0.01913740138731141 nan nan nan 0.3519499984573922 0.36861102006886826
0.6970000000000001 -0.0022286225526348346 -0.01912060897583249 nan nan nan 0.35222329197135294 0.3688891695093422
0.6975 -0.0020714786576068976 -0.01910779307379775 nan nan nan 0.35249662831353773 0.36916735946844603
0.6980000000000001 -0.0019135661031352705 -0.01909903211450797 nan nan nan 0.3527700079914748 0.36944559144642897
0.6985 -0.0017549535286450375 -0.019093408923411836 nan nan nan 0.3530434319897671 0.36972386593374484
0.6990000000000001 -0.0015944028519380695 -0.019093018203512065 nan nan nan 0.35331690059214316 0.3700021834871836
0.6995 -0.0014336507594448396 -0.01909574757365213 nan nan nan 0.35359041465347807 0.37028054501276964
0.7000000000000001 -0.0012721429742734948 -0.019103471029436273 nan nan nan 0.35386397458521496 0.37055895182009874
0.7005 -0.001109308976402645 -0.019116218762359638 nan nan nan 0.3541375806920396 0.3708374047481209
0.7010000000000001 -0.0009452235708231929 -0.01913263430552504 nan nan nan 0.35441123458248935 0.3711159036941941
0.7015 -0.0007803823216327246 -0.019152372494481432 nan nan nan 0.35468493618311786 0.37139445070694904
0.7020000000000001 -0.0006142836278942095 -0.019175736449230676 nan nan nan 0.3549586860469821 0.3716730464628052
0.7025 -0.0004472242702787248 -0.019203206257186252 nan nan nan 0.3552324848612587 0.371951692281472
0.7030000000000001 -0.0002802017049334277 -0.019234003371920723 nan nan nan 0.35550633338667786 0.3722303884218569
0.7035 -0.00011351723274190923 -0.019267870112933377 nan nan nan 0.35578023229703526 0.3725091364019911
0.704 5.3656417777811155e-05 -0.019304312182092356 nan nan nan 0.3560541824182618 0.37278793687155487
0.7045 0.0002203924917894742 -0.019344128586660913 nan nan nan 0.35632818427002894 0.3730667913788718
0.705 0.0003869363939327219 -0.019387269656042167 nan nan nan 0.35660223779121103 0.373345701034523
0.7055 0.0005537360123489453 -0.01943301521153047 nan nan nan 0.35687634322239586 0.3736246657092479
0.706 0.0007199540376246183 -0.01948102478298737 nan nan nan 0.3571505015332368 0.37390368584547184
0.7065 0.0008851824242254902 -0.019530009848960694 nan nan nan 0.35742471261283093 0.3741827622006695
0.707 0.001050496330593658 -0.01958009007806959 nan nan nan 0.3576989765734595 0.37446189551718695
0.7075 0.0012148657184073712 -0.019631652887257142 nan nan nan 0.35797329337953937 0.37474108830955366
0.708 0.001378499618474988 -0.019684280546291774 nan nan nan 0.35824766307179984 0.37502034206395296
0.7085 0.0015416019065328862 -0.019738744003125752 nan nan nan 0.35852208558623366 0.37529965744861293
0.709 0.0017040886425006873 -0.019794580285159544 nan nan nan 0.3587965606720278 0.37557903550303007
0.7095 0.0018648384569407343 -0.01985147718728512 nan nan nan 0.3590710885685219 0.37585847790551224
0.71 0.0020249442809942304 -0.019909197263002606 nan nan nan 0.3593456683658056 0.3761379855940863
0.7105 0.0021841303392507506 -0.019967530055679958 nan nan nan 0.3596202996460379 0.37641755982377073
0.711 0.0023421755562657897 -0.02002572374016806 nan nan nan 0.35989498207239884 0.3766972010155063
0.7115 0.0024993856416113194 -0.020084582425665104 nan nan nan 0.36016971643117074 0.37697690891966157
0.712 0.002653862729527127 -0.020143629918570286 nan nan nan 0.3604445024175089 0.37725668397111267
0.7125 0.0028069247263839757 -0.020202061078895158 nan nan nan 0.3607193399873109 0.3775365271343011
0.713 0.002959110505398603 -0.020259969647230952 nan nan nan 0.3609942287723371 0.3778164382112096
0.7135 0.0031100906858677747 -0.020317599156271036 nan nan nan 0.36126916814997173 0.37809641690990675
0.714 0.0032606055723435282 -0.020375554362122995 nan nan nan 0.36154415830033704 0.37837646479920134
0.7145 0.003409561634406276 -0.02043258166293065 nan nan nan 0.3618191989930132 0.3786565824282782
0.715 0.0035566776289098685 -0.02048832536476484 nan nan nan 0.3620942896446197 0.3789367710084225
0.7155 0.003702820925206795 -0.02054365529613695 nan nan nan 0.36236943059122656 0.37921703111421196
0.716 0.0038475620730527337 -0.02059888726511578 nan nan nan 0.3626446215266311 0.3794973630016756
0.7165 0.003989396019317935 -0.020652652804257123 nan nan nan 0.3629198622828653 0.3797777664476276
0.717 0.004129215180724934 -0.020704187011015767 nan nan nan 0.36319515308466505 0.38005824218669637
0.7175 0.004267211693873827 -0.020753811346954372 nan nan nan 0.36347049332738546 0.38033879124821796
0.718 0.004404381867112784 -0.020801884447855096 nan nan nan 0.3637458836244547 0.38061941375391123
0.7185 0.004539468985268738 -0.020848790994916544 nan nan nan 0.3640213234936401 0.3809001101076839
0.719 0.004672697514667921 -0.020893769707944036 nan nan nan 0.36429681262329494 0.3811808806843866
0.7195 0.004804760203606959 -0.02093719907631462 nan nan nan 0.3645723520348508 0.38146172669044154
0.72 0.004936028472427604 -0.02097831563935287 nan nan nan 0.3648479428221401 0.381742647912935
0.7205 0.005066567527598468 -0.021017282807612156 nan nan nan 0.36512358373379344 0.38202364561751
0.721 0.005195764938841337 -0.021053650196166947 nan nan nan 0.36539927371550457 0.38230472030253715
0.7215 0.005322426593196446 -0.02108649278527078 nan nan nan 0.36567501279275566 0.3825858718906019
0.722 0.005447842011253336 -0.021116197091644105 nan nan nan 0.36595080030758953 0.38286710140571156
0.7225 0.005573292688883167 -0.021142558557876404 nan nan nan 0.3662266366249947 0.3831484103600651
0.723 0.005698374950427047 -0.021165173950581356 nan nan nan 0.3665025215225143 0.3834297983547475
0.7235 0.005823745613021293 -0.021184353597994626 nan nan nan 0.36677845390769914 0.38371126663176663
0.724 0.005949255851016886 -0.021198830559961444 nan nan nan 0.36705443335302834 0.38399281460878637
0.7245 0.0060736872276206545 -0.02120960583906064 nan nan nan 0.36733045949920834 0.3842744416324753
0.725 0.006198044196031857 -0.02121646945334148 nan nan nan 0.36760653279214645 0.3845561474306686
0.7255 0.006321871755154117 -0.021219312112832418 nan nan nan 0.3678826528583001 0.3848379332359744
0.726 0.006446241065331068 -0.02121853635556575 nan nan nan 0.36815881908406073 0.3851197984397538
0.7265 0.006570778058893021 -0.02121403635802238 nan nan nan 0.3684350312814694 0.3854017444762837
0.727 0.006695974597941036 -0.021206914393738587 nan nan nan 0.3687112892914333 0.385683770738611
0.7275 0.00682183320471074 -0.021195725897947947 nan nan nan 0.3689875934086306 0.3859658759411494
0.728 0.006948404428565401 -0.02118025047185718 nan nan nan 0.3692639435093653 0.3862480602371593
0.7285 0.00707505017602402 -0.021160616744225886 nan nan nan 0.36954033939776754 0.3865303233880256
0.729 0.007203370527438317 -0.021137758688024734 nan nan nan 0.3698167799111079 0.38681266513695145
0.7295 0.007333021378246086 -0.021111701049547325 nan nan nan 0.3700932657124843 0.3870950845911652
0.73 0.007463443321445356 -0.02108149173873654 nan nan nan 0.3703697972389291 0.3873775813766174
0.7305 0.007595609329867994 -0.021048079703403437 nan nan nan 0.3706463744764995 0.3876601548259736
0.731 0.007729679781338502 -0.02100995336627138 nan nan nan 0.3709229967875522 0.3879428040847106
0.7315 0.007865523782984607 -0.020967689630986452 nan nan nan 0.3711996643245393 0.38822552882007283
0.732 0.00800223602490804 -0.020920502478214933 nan nan nan 0.3714763771461756 0.3885083277985109
0.7325 0.008140454527022303 -0.020869935066610026 nan nan nan 0.37175313596643883 0.3887912010220119
0.733 0.008282010599591029 -0.02081502512961194 nan nan nan 0.37202994071939854 0.38907414961754466
0.7335 0.0084259800114136 -0.020756339769521872 nan nan nan 0.37230679141285666 0.38935717326689634
0.734 0.008572248558650191 -0.02069359434321932 nan nan nan 0.37258368977650297 0.38964027154818864
0.7345 0.008720307172446892 -0.02062685480912675 nan nan nan 0.3728606359749654 0.3899234445575371
0.735 0.008869681170140427 -0.020556016468453682 nan nan nan 0.373137629676549 0.39020669044566153
0.7355 0.009021035134107217 -0.020481333382364394 nan nan nan 0.3734146707411552 0.3904900081877739
0.736 0.009174498490486547 -0.020401867609420817 nan nan nan 0.3736917600767665 0.39077339771096253
0.7365 0.009330541066233364 -0.020319060667999263 nan nan nan 0.37396889841485376 0.39105685826172504
0.737 0.00948863298170034 -0.020232776893668626 nan nan nan 0.374246085387715 0.3913403879311822
0.7375 0.009649360495320206 -0.020142439743314963 nan nan nan 0.3745233208190451 0.39162398587619507
0.738 0.009811403142056543 -0.020048239751659827 nan nan nan 0.3748006052095759 0.3919076514794457
0.7385 0.009976187150755982 -0.019950575081066513 nan nan nan 0.37507793797859257 0.39219138476885007
0.739 0.010144518511823152 -0.019850079530927312 nan nan nan 0.37535531924122645 0.39247518378391133
0.7395 0.010315543466064704 -0.019746177756915922 nan nan nan 0.37563274861703067 0.39275904858640853
0.74 0.010488370274839134 -0.019638064126084293 nan nan nan 0.37591022553844744 0.3930429790456667
0.7405 0.010663583568606836 -0.01952793915646485 nan nan nan 0.37618774945618716 0.39332697368321895
0.741 0.010841102490896941 -0.01941367547280867 nan nan nan 0.37646532093214286 0.3936110325945175
0.7415 0.01102102910888487 -0.01929656063134166 nan nan nan 0.37674293941855136 0.39389515602082487
0.742 0.01120384972239065 -0.019176882138971924 nan nan nan 0.37702060470495463 0.39417934355464923
0.7425 0.011389078759599006 -0.019053454340874465 nan nan nan 0.3772983170233688 0.3944635949360825
0.743 0.011577483093124936 -0.018927382627765516 nan nan nan 0.37757607667353876 0.3947479097017623
0.7435 0.011767963407979138 -0.018797380560222475 nan nan nan 0.3778538848795406 0.3950322868689952
0.744 0.011960454692726193 -0.018665009729776423 nan nan nan 0.3781317425075996 0.3953167253640855
0.7445 0.012155106670674177 -0.01852971570614515 nan nan nan 0.3784096503434897 0.3956012243730703
0.745 0.012352665729437214 -0.018392319140912057 nan nan nan 0.37868760896928677 0.395885783301384
0.7455 0.012552238343656808 -0.018253038109287148 nan nan nan 0.3789656194926779 0.3961704009120866
0.746 0.012754687189757974 -0.018111096724145476 nan nan nan 0.3792436820638381 0.3964550769919954
0.7465 0.012960075725739387 -0.017967087153015822 nan nan nan 0.37952179750879783 0.3967398102623442
0.747 0.013167613329677688 -0.01782104548508081 nan nan nan 0.3797999662242772 0.39702459869533996
0.7475 0.01337750924866775 -0.01767191126095182 nan nan nan 0.38007818904104923 0.3973094420926778
0.748 0.01358924493123626 -0.01752130392353157 nan nan nan 0.38035646571897364 0.39759433835410596
0.7485 0.013802895569312816 -0.01736996080962823 nan nan nan 0.38063479678627765 0.3978792866991396
0.749 0.014019187621031326 -0.017216582565620978 nan nan nan 0.3809131841742615 0.39816428687751293
0.7495 0.014237472760757763 -0.01706104369988029 nan nan nan 0.3811916279365348 0.3984493392226981
0.75 0.014458044391283687 -0.0169025469518107 nan nan nan 0.38147012876752817 0.39873444235411193
0.7505000000000001 0.0146807833091132 -0.01674173603394906 nan nan nan 0.3817486877889803 0.39901959589552904
0.751 0.014904914677738844 -0.01657968855349497 nan nan nan 0.3820273068420161 0.3993047983298441
0.7515000000000001 0.015130543384669364 -0.01641530498351412 nan nan nan 0.38230598655119197 0.3995900493802783
0.752 0.01535857261713596 -0.016249489731956338 nan nan nan 0.3825847286235797 0.3998753483765329
0.7525000000000001 0.015587995255785785 -0.016082511156216554 nan nan nan 0.3828635341217292 0.40016069534362436
0.753 0.015819012492492995 -0.015913980609473438 nan nan nan 0.3831424031787988 0.4004460905019963
0.7535000000000001 0.01605129674613208 -0.015743567734584397 nan nan nan 0.38342133615053625 0.40073153343564427
0.754 0.016284809219306973 -0.01557239096212959 nan nan nan 0.3837003354665327 0.40101702384188687
0.7545000000000001 0.01651928538295521 -0.01539968270900427 nan nan nan 0.38397940197656183 0.4013025610348898
0.755 0.01675541572385225 -0.015226545319504766 nan nan nan 0.38425853766767615 0.40158814477723104
0.7555000000000001 0.016991235407276907 -0.015052379751908429 nan nan nan 0.38453774285523273 0.40187377535927954
0.756 0.01722653868840612 -0.014877745935078087 nan nan nan 0.3848170177898471 0.40215945222154326
0.7565000000000001 0.017461517660275868 -0.014702040050310948 nan nan nan 0.3850963643210855 0.4024451748445745
0.757 0.01769710340096556 -0.014526734107482559 nan nan nan 0.38537578332097433 0.4027309425410321
0.7575000000000001 0.017932501471322634 -0.014350279383722513 nan nan nan 0.3856552741833691 0.40301675493493916
0.758 0.018166962475373947 -0.014172289713681013 nan nan nan 0.38593483731235617 0.4033026107844133
0.7585000000000001 0.018401735209155716 -0.013994563171248147 nan nan nan 0.38621447438790557 0.4035885096490024
0.759 0.01863611305400409 -0.01381731087518209 nan nan nan 0.38649418596156226 0.40387445009637435
0.7595000000000001 0.01887078579639209 -0.013638900776581279 nan nan nan 0.3867739722465395 0.4041604311890567
0.76 0.019104895832775713 -0.013460800880483395 nan nan nan 0.3870538362325636 0.40444645303567667
0.7605000000000001 0.019337936368094628 -0.013283368862878675 nan nan nan 0.3873337786602728 0.404732515328007
0.761 0.01956942483117019 -0.013106962957586545 nan nan nan 0.387613800332036 0.40501861770311837
0.7615000000000001 0.01979964436814822 -0.012930688834440582 nan nan nan 0.38789390184907413 0.4053047593742288
0.762 0.020028351664960177 -0.012754880868803258 nan nan nan 0.3881740837664848 0.4055909406680669
0.7625000000000001 0.02025642172027117 -0.012579847012256933 nan nan nan 0.38845434748856045 0.4058771612089338
0.763 0.020482951456400705 -0.012405230739738034 nan nan nan 0.388734693785963 0.40616341885649565
0.7635000000000001 0.020707274850251256 -0.01223109815833808 nan nan nan 0.3890151237373822 0.4064497126717872
0.764 0.020929616549978967 -0.0120576288810913 nan nan nan 0.38929563763256664 0.4067360430561163
0.7645000000000001 0.021150302345576372 -0.011884029792806972 nan nan nan 0.3895762356225415 0.40702240987269245
0.765 0.0213674074186795 -0.01171095952044601 nan nan nan 0.38985691864573174 0.40730881293073273
0.7655000000000001 0.02158197502514114 -0.01153886843260856 nan nan nan 0.39013768661426945 0.4075952507090804
0.766 0.021793558844532268 -0.011368404526641403 nan nan nan 0.39041853885166344 0.4078817235916693
0.7665000000000001 0.022002094391761335 -0.011199005483858647 nan nan nan 0.39069947540597616 0.4081682312474752
0.767 0.022207859565114334 -0.0110311325861775 nan nan nan 0.39098049689050973 0.4084547724826199
0.7675000000000001 0.022410628873666842 -0.01086522721511492 nan nan nan 0.3912616032808132 0.40874134682873686
0.768 0.022609689599927936 -0.010701317596650018 nan nan nan 0.3915427951487567 0.40902795356308197
0.7685 0.02280564188245295 -0.010539469521114791 nan nan nan 0.3918240723133841 0.4093145919324555
0.769 0.022998975462522702 -0.010379252618399339 nan nan nan 0.39210543551205207 0.4096012615156433
0.7695 0.023187742062951853 -0.010219774575039245 nan nan nan 0.3923868859865122 0.40988796142858236
0.77 0.023372813706916906 -0.010061501434420061 nan nan nan 0.3926684231688491 0.41017468961599113
0.7705 0.02355397503778733 -0.009904788039345434 nan nan nan 0.3929500477910659 0.41046144404490453
0.771 0.023730246372457627 -0.009750532569705338 nan nan nan 0.3932317605873788 0.41074822534394456
0.7715 0.023901935319880257 -0.009598840677711381 nan nan nan 0.3935135616226849 0.4110350328866607
0.772 0.024069810601590812 -0.00945060577842666 nan nan nan 0.3937954508634167 0.41132186749063004
0.7725 0.02423362326985416 -0.009304584967827928 nan nan nan 0.39407742878258506 0.41160872766348744
0.773 0.0243934359683328 -0.009160740162419533 nan nan nan 0.3943594956244671 0.4118956118478097
0.7735 0.024548177243530124 -0.009018748897454073 nan nan nan 0.39464165068478646 0.4121825191872895
0.774 0.0246983749597803 -0.008878998243260657 nan nan nan 0.39492389371941966 0.41246944845800715
0.7745 0.024843045622423135 -0.008741340588713098 nan nan nan 0.39520622508330805 0.41275639837128086
0.775 0.024984052623036143 -0.0086074691388918 nan nan nan 0.39548864466313505 0.4130433686211752
0.7755 0.025119886778283872 -0.008477377485731493 nan nan nan 0.39577115222002496 0.4133303585350674
0.776 0.025250869950075736 -0.008349871351503241 nan nan nan 0.3960537463206533 0.41361736875003674
0.7765 0.025377906215214716 -0.008225159144234741 nan nan nan 0.39633642723254264 0.4139043976095703
0.777 0.025499745220228888 -0.008103887573651587 nan nan nan 0.3966191942072805 0.4141914442249206
0.7775 0.025616015767586462 -0.007986131181304661 nan nan nan 0.39690204572937465 0.4144785069630681
0.778 0.02572661876282294 -0.007871940638305902 nan nan nan 0.3971849803264271 0.41476558469552044
0.7785 0.025831549080087803 -0.007760317532525309 nan nan nan 0.39746799639206576 0.41505267655068867
0.779 0.02593173741606222 -0.007651919726071985 nan nan nan 0.39775109285387183 0.41533978167466423
0.7795 0.026027310974683717 -0.007547165288858447 nan nan nan 0.3980342681376332 0.4156269000324446
0.78 0.026118355193714807 -0.007445744321800243 nan nan nan 0.39831752015416405 0.41591403171337904
0.7805 0.026204224790560487 -0.007346834612691004 nan nan nan 0.398600846664077 0.4162011778862704
0.781 0.026284785279746297 -0.007251739328530716 nan nan nan 0.39888424801648276 0.41648833861706647
0.7815 0.026360630724577234 -0.007160709076437695 nan nan nan 0.39916772525499483 0.4167755144766807
0.782 0.0264312941778427 -0.007072080067162035 nan nan nan 0.3994512766483717 0.4170627065051255
0.7825 0.026496308752204822 -0.006986685832579812 nan nan nan 0.39973490064348893 0.4173499152314141
0.783 0.026557000265366906 -0.0069046144317919346 nan nan nan 0.40001859717001564 0.417637142285123
0.7835 0.026613139265868023 -0.0068260853621198315 nan nan nan 0.4003023641880434 0.41792438725709485
0.784 0.026663653263504776 -0.006750703266327051 nan nan nan 0.4005862013180298 0.4182116505319718
0.7845 0.026709629539785715 -0.006677637339948953 nan nan nan 0.40087010725525535 0.41849893202578164
0.785 0.026751153229475615 -0.006608701241546604 nan nan nan 0.4011540803894972 0.4187862339793264
0.7855 0.026788151300590913 -0.006543360284541262 nan nan nan 0.40143811947469316 0.4190735582478002
0.786 0.026820384058727137 -0.0064816589293510895 nan nan nan 0.401722223736588 0.4193609076388772
0.7865 0.026847955740999425 -0.006422304058822616 nan nan nan 0.4020063934113771 0.4196482838020776
0.787 0.026871729133934572 -0.006365525748843196 nan nan nan 0.40229062768608786 0.4199356902649371
0.7875 0.02689202438729039 -0.006311801919306832 nan nan nan 0.4025749261312318 0.4202231293147664
0.788 0.026907647688096312 -0.006261508144427097 nan nan nan 0.4028592870932 0.42051060275281243
0.7885 0.02691950526218424 -0.006214652404211451 nan nan nan 0.40314370870788996 0.42079811103476183
0.789 0.026927868903964116 -0.006170130262995648 nan nan nan 0.4034281898634447 0.4210856565801789
0.7895 0.026931995486644197 -0.006128441551777496 nan nan nan 0.40371272843443 0.42137324268773085
0.79 0.02693216034746182 -0.006088476225115668 nan nan nan 0.4039973227894327 0.42166087163178784
0.7905 0.026929255009740072 -0.00605276109640864 nan nan nan 0.40428197136618127 0.42194854595758263
0.791 0.026922584304119694 -0.006020037061747523 nan nan nan 0.404566672034447 0.42223626795753305
0.7915 0.02691307383385496 -0.005991251553284532 nan nan nan 0.40485142284917663 0.42252403937246924
0.792 0.02690047006667226 -0.005965590469364164 nan nan nan 0.40513622367853985 0.42281186180203306
0.7925 0.026885701991747998 -0.005941681750651183 nan nan nan 0.4054210746854947 0.42309973770326076
0.793 0.026867444901064835 -0.005921039772995826 nan nan nan 0.4057059775439475 0.42338767048001136
0.7935 0.026846239387512447 -0.005902823146106838 nan nan nan 0.405990931585926 0.42367566349290625
0.794 0.026821976480842648 -0.005886625451454217 nan nan nan 0.4062759364822972 0.42396372041936614
0.7945 0.02679454459243271 -0.005872950094728277 nan nan nan 0.4065609903597048 0.42425184437220675
0.795 0.026764554380625857 -0.0058614968748941 nan nan nan 0.4068460926589926 0.42454003763376474
0.7955 0.02673202381579057 -0.0058524024115390386 nan nan nan 0.4071312429677362 0.4248283036615985
0.796 0.026696181979434363 -0.005845539475979655 nan nan nan 0.4074164404842124 0.42511664497860846
0.7965 0.026657730790241425 -0.005841240896188515 nan nan nan 0.4077016843204115 0.42540506399654526
0.797 0.02661748591194982 -0.005838870791153333 nan nan nan 0.4079869733026551 0.42569356335991676
0.7975 0.026576025473839162 -0.005839057902048255 nan nan nan 0.40827230810730414 0.42598214351018976
0.798 0.026533152980485124 -0.005841868042052239 nan nan nan 0.4085576890951461 0.4262708067311238
0.7985 0.02648879996351693 -0.005847272432815546 nan nan nan 0.408843116390305 0.4265595558543015
0.799 0.026442643910229414 -0.005855082935322707 nan nan nan 0.40912858965214083 0.426848393289319
0.7995 0.026394206010479142 -0.0058656474859460715 nan nan nan 0.40941410868236405 0.4271373223702068
0.8 0.026344559818878583 -0.005878315297150422 nan nan nan 0.4096996738925167 0.4274263452370335
0.8005 0.02629337345649754 -0.005893260038357744 nan nan nan 0.4099852839514432 0.42771546489872164
0.801 0.026240233208524293 -0.005909700840890318 nan nan nan 0.4102709399780786 0.42800468292556215
0.8015 0.026185567670795454 -0.005928304402367107 nan nan nan 0.4105566426640722 0.4282940010699176
0.802 0.02612949581327348 -0.005949756690348941 nan nan nan 0.4108423920335851 0.42858342396222965
0.8025 0.02607240921669993 -0.005974521873385713 nan nan nan 0.4111281873546021 0.42887295429705957
0.803 0.026014997287028316 -0.006002005739131015 nan nan nan 0.41141402857996573 0.42916259554774
0.8035 0.025956146462061357 -0.006032225892915838 nan nan nan 0.4116999159574312 0.4294523511843687
0.804 0.025896717070133194 -0.006064723290722707 nan nan nan 0.4119858480585032 0.4297422224713392
0.8045 0.025836629897720932 -0.006099242158915507 nan nan nan 0.41227182460853445 0.4300322120303547
0.805 0.025776381134834218 -0.006135726390690401 nan nan nan 0.41255784583593896 0.4303223210893789
0.8055 0.025716375151778506 -0.006173938681577695 nan nan nan 0.4128439124247973 0.43061255259233827
0.806 0.025657090582575336 -0.006214534826394262 nan nan nan 0.4131300256136681 0.43090290945085347
0.8065 0.02559863674774699 -0.006256478374843476 nan nan nan 0.41341618668147045 0.4311933950443432
0.807 0.02554017320056369 -0.006299819555895022 nan nan nan 0.41370239642422635 0.43148401007875736
0.8075 0.02548175945405898 -0.006345381563452111 nan nan nan 0.41398865623936526 0.4317747596167193
0.808 0.025422922660490087 -0.006391487802597119 nan nan nan 0.4142749652272164 0.43206564481867293
0.8085 0.02536465444596394 -0.006439556062847063 nan nan nan 0.41456132493797476 0.43235666635361636
0.809 0.025306617778593277 -0.0064883191702158555 nan nan nan 0.41484773690898574 0.4326478279537939
0.8095 0.02524860472484924 -0.006539647855322579 nan nan nan 0.41513420339030016 0.43293912956848374
0.81 0.02519192942609077 -0.006592786460398124 nan nan nan 0.415420725053217 0.4332305718417057
0.8105 0.0251359809311791 -0.006647957459203843 nan nan nan 0.4157073039328357 0.43352215707694913
0.811 0.025080983718601183 -0.006704469284553757 nan nan nan 0.4159939419655806 0.43381388520604686
0.8115 0.025025866627901686 -0.00676177456091786 nan nan nan 0.4162806394799501 0.4341057588093585
0.812 0.024970413075751628 -0.006821161808340863 nan nan nan 0.41656739848152063 0.43439777962149967
0.8125 0.02491519893252331 -0.0068821053860605745 nan nan nan 0.41685421788604693 0.43468995044020453
0.8130000000000001 0.024860636526944934 -0.006944332555614073 nan nan nan 0.4171410991043621 0.4349822727548442
0.8135 0.02480601299914165 -0.007008409293911148 nan nan nan 0.41742804204192385 0.4352747486365512
0.8140000000000001 0.02475178217649579 -0.0070732115160102305 nan nan nan 0.41771504628654854 0.4355673815160688
0.8145 0.024698702172748093 -0.007139190486383283 nan nan nan 0.4180021119727917 0.4358601732751872
0.8150000000000001 0.02464535714539214 -0.007205616186993352 nan nan nan 0.4182892391177203 0.4361531246113206
0.8155 0.02459131968054159 -0.007272999545876709 nan nan nan 0.4185764283004415 0.4364462359670452
0.8160000000000001 0.024538540682454278 -0.007342341921646437 nan nan nan 0.4188636806549628 0.4367395070584073
0.8165 0.024485944048933003 -0.007413059755958717 nan nan nan 0.419150997393724 0.4370329373684968
0.8170000000000001 0.024434996328328264 -0.007484867376366119 nan nan nan 0.4194383797041336 0.4373265267162902
0.8175 0.024383608481813705 -0.00755687882995111 nan nan nan 0.4197258273578961 0.4376202742127366
0.8180000000000001 0.02433301179862392 -0.0076308378466497595 nan nan nan 0.420013339956055 0.43791418148467226
0.8185 0.024282635610619524 -0.0077049373379707905 nan nan nan 0.42030091724511615 0.4382082523488038
0.8190000000000001 0.024232038660608846 -0.007778865837041049 nan nan nan 0.4205885599016379 0.43850248734646036
0.8195 0.024181472460265044 -0.007853613953182901 nan nan nan 0.4208762666275983 0.4387968885021407
0.8200000000000001 0.0241315210775576 -0.007929282835517628 nan nan nan 0.4211640364886307 0.43909145667686744
0.8205 0.02408018398412253 -0.0080049317820572 nan nan nan 0.421451869853962 0.43938619460042766
0.8210000000000001 0.02402880839727212 -0.0080807361063035 nan nan nan 0.42173976659757273 0.4396811023572221
0.8215 0.02397783201075029 -0.008157390378672502 nan nan nan 0.42202772723344867 0.4399761809131305
0.8220000000000001 0.023927277420622773 -0.008234016665543752 nan nan nan 0.4223157502721152 0.440271432009914
0.8225 0.0238770091516831 -0.008310554626731501 nan nan nan 0.4226038344228227 0.44056685728054107
0.8230000000000001 0.02382663187880566 -0.008387087454353792 nan nan nan 0.42289197846006277 0.4408624587304637
0.8235 0.02377560673671207 -0.008464694340517376 nan nan nan 0.42318018395515855 0.4411582378378157
0.8240000000000001 0.0237225087308276 -0.00854298337133809 nan nan nan 0.4234684492965889 0.4414541957306897
0.8245 0.02366886357111909 -0.008621115888463801 nan nan nan 0.4237567732667428 0.44175033212183623
0.8250000000000001 0.02361532533061558 -0.008699380369141124 nan nan nan 0.424045156372164 0.4420466491795379
0.8255 0.023561083385284277 -0.00877677614613809 nan nan nan 0.42433359855646646 0.4423431475599258
0.8260000000000001 0.023506337037269977 -0.008853468195132646 nan nan nan 0.4246220973961317 0.44263982767120613
0.8265 0.02345159569119421 -0.00893036234764562 nan nan nan 0.42491065217355284 0.4429366898620594
0.8270000000000001 0.023396653697795717 -0.00900651875016899 nan nan nan 0.42519926256850915 0.44323373667555055
0.8275 0.02334066791855532 -0.009081953817162139 nan nan nan 0.42548792873149893 0.44353096902066913
0.8280000000000001 0.02328453595262358 -0.009156723038188699 nan nan nan 0.42577664929971093 0.44382838894278337
0.8285 0.02322858289779275 -0.009231176131648354 nan nan nan 0.4260654243385364 0.4441259981094635
0.8290000000000001 0.023172164161359587 -0.00930464398044756 nan nan nan 0.4263542525081676 0.44442379597215587
0.8295 0.023115899523560968 -0.00937759819378083 nan nan nan 0.42664313342966237 0.4447217817565986
0.8300000000000001 0.023059536479551276 -0.009449774020079193 nan nan nan 0.4269320671865466 0.4450199555874039
0.8305 0.023001621235569734 -0.009521102990162024 nan nan nan 0.42722105457017473 0.44531831982700615
0.8310000000000001 0.022942681153406804 -0.009593094743829201 nan nan nan 0.4275100967888079 0.4456168747935699
0.8315 0.02288200711150994 -0.00966413786594776 nan nan nan 0.42779919218873724 0.445915620877601
0.8320000000000001 0.022820773347177126 -0.009734561766999057 nan nan nan 0.4280883392243471 0.44621455638588664
0.8325 0.022759441505903484 -0.009804739790103364 nan nan nan 0.4283775375659843 0.44651368295547617
0.833 0.02269630784539507 -0.009873991057328854 nan nan nan 0.42866678759707816 0.44681300207739355
0.8335 0.02263151768892482 -0.0099427938965307 nan nan nan 0.42895608677115 0.4471125136318915
0.834 0.022565052105569052 -0.010011339908999125 nan nan nan 0.4292454340653437 0.44741221828798744
0.8345 0.022497099589208314 -0.010078195187075622 nan nan nan 0.4295348300151144 0.44771211354335577
0.835 0.022428160177267297 -0.010144192455173551 nan nan nan 0.42982427503816245 0.44801219827687644
0.8355 0.022358242186195015 -0.010208088334741025 nan nan nan 0.4301137692410254 0.4483124745244474
0.836 0.02228624932984749 -0.010270900234081101 nan nan nan 0.43040331143759636 0.4486129453826868
0.8365 0.022213308447930052 -0.010332620054468519 nan nan nan 0.43069290067027227 0.44891361056616236
0.837 0.022139015387484934 -0.010392649418633918 nan nan nan 0.43098253680876053 0.4492144717808819
0.8375 0.02206259647734102 -0.01045108522348914 nan nan nan 0.4312722215031664 0.4495155286720244
0.838 0.02198440696673653 -0.01050846299482905 nan nan nan 0.4315619521762233 0.4498167780466892
0.8385 0.02190464030623972 -0.010563527143013472 nan nan nan 0.431851729065879 0.45011821958847853
0.839 0.02182283283647211 -0.010616795131797972 nan nan nan 0.4321415516183687 0.4504198517803437
0.8395 0.02173897940817027 -0.010668036482055327 nan nan nan 0.43243142045107846 0.45072167491333154
0.84 0.02165326099503582 -0.010717719736671459 nan nan nan 0.43272133607238494 0.45102368892005723
0.8405 0.021564716249049036 -0.010764966576799996 nan nan nan 0.43301129756602047 0.4513258942479999
0.841 0.02147487724484175 -0.010809756535029542 nan nan nan 0.43330130493442404 0.4516282903019942
0.8415 0.02138272593277267 -0.010852831999058727 nan nan nan 0.4335913590944268 0.451930876143007
0.842 0.02128814539439913 -0.010893980419260452 nan nan nan 0.4338814570675227 0.452233651947724
0.8425 0.021191593524316203 -0.010931750325367844 nan nan nan 0.4341715994470448 0.45253661733239076
0.843 0.02109249736935362 -0.010966808706387944 nan nan nan 0.4344617871307941 0.45283977093350153
0.8435 0.020990801491971495 -0.010998747665425768 nan nan nan 0.4347520219095155 0.4531431115339856
0.844 0.020886211055657196 -0.011027873241412885 nan nan nan 0.4350423038955542 0.4534466384880064
0.8445 0.020780591878099837 -0.011053651006682881 nan nan nan 0.43533263218919394 0.4537503512787789
0.845 0.02067338855230975 -0.011077304427949028 nan nan nan 0.4356230075333125 0.4540542484295276
0.8455 0.020564411762057394 -0.011097528417450913 nan nan nan 0.43591342933214783 0.4543583301473663
0.846 0.02045340974245412 -0.011114470068814008 nan nan nan 0.43620389757037636 0.45466259488343497
0.8465 0.020341029849456346 -0.011127954673284533 nan nan nan 0.43649441187716126 0.45496704281418715
0.847 0.02022775203020855 -0.011138353477845128 nan nan nan 0.43678496962069835 0.45527167342101776
0.8475 0.020111490405124166 -0.011145723557662869 nan nan nan 0.4370755722819082 0.45557648517430654
0.848 0.019993029303591824 -0.011149377516929296 nan nan nan 0.43736622015605275 0.4558814764473208
0.8485 0.01987223249283628 -0.011149483733270122 nan nan nan 0.4376569129709176 0.4561866468959389
0.849 0.019750242619246974 -0.011146367778678586 nan nan nan 0.43794765059640545 0.45649199427753934
0.8495 0.019626915902003595 -0.011140149462586459 nan nan nan 0.43823843185688727 0.45679752186457734
0.85 0.019501924060780305 -0.011130025762429777 nan nan nan 0.43852925671720305 0.45710322984450713
0.8505 0.019376747303727508 -0.011115766299747932 nan nan nan 0.43882012616061217 0.4574091178556007
0.851 0.019249852586692123 -0.011098527144456374 nan nan nan 0.4391110398593245 0.4577151872751672
0.8515 0.01912053911632922 -0.011076902192348484 nan nan nan 0.4394019990902475 0.4580214372979748
0.852 0.01898891660602375 -0.011050913468353275 nan nan nan 0.43969300341378326 0.45832786894322736
0.8525 0.018855829652162388 -0.011021007444398632 nan nan nan 0.4399840535557772 0.45863448095097453
0.853 0.018721664039150945 -0.0109870603515458 nan nan nan 0.44027514919318617 0.45894127402897517
0.8535 0.018585526552336147 -0.01094840206549145 nan nan nan 0.4405662903203977 0.4592482483380303
0.854 0.0184482209563017 -0.010906500134198206 nan nan nan 0.44085747901039574 0.4595554031348893
0.8545 0.018309670083228497 -0.010860754535473447 nan nan nan 0.441148716845822 0.4598627342928703
0.855 0.018169938004564963 -0.010810580775506612 nan nan nan 0.44144000397632804 0.4601702378210905
0.8555 0.018029514938965253 -0.010756003709360102 nan nan nan 0.4417313406362328 0.46047791449373165
0.856 0.01788729423677725 -0.010697432945871997 nan nan nan 0.44202272965142797 0.46078576444095376
0.8565 0.01774333321939463 -0.010634727969341192 nan nan nan 0.44231417178723037 0.46109378825191766
0.857 0.017599578448380903 -0.010567988333599024 nan nan nan 0.44260566711701305 0.4614019850564988
0.8575 0.017456560869356322 -0.010497251375459659 nan nan nan 0.44289721521009523 0.46171035748209455
0.858 0.017313090141775133 -0.010422624658489752 nan nan nan 0.44318881673537386 0.46201890386270805
0.8585 0.017168980824476716 -0.010343272429594453 nan nan nan 0.44348047238037214 0.46232762000945304
0.859 0.017024279392075386 -0.01025941912896153 nan nan nan 0.4437721835803504 0.4626365063516277
0.8595 0.016879564742619604 -0.010171144420194483 nan nan nan 0.4440639528975465 0.46294556157511874
0.86 0.016733777745493287 -0.010078786392872598 nan nan nan 0.44435578302044987 0.4632547801879228
0.8605 0.016588443162648573 -0.009981876504653575 nan nan nan 0.4446476735160968 0.46356415919259464
0.861 0.01644266060126507 -0.009880255200694884 nan nan nan 0.4449396252585303 0.4638736985048661
0.8615 0.016296868125672104 -0.009773366732367391 nan nan nan 0.445231638572856 0.46418339600758807
0.862 0.016150712319876418 -0.009663110304986877 nan nan nan 0.44552371395854207 0.4644932511061281
0.8625 0.016005011298250164 -0.009549271697516385 nan nan nan 0.4458158528802877 0.46480326268878436
0.863 0.015860377251089124 -0.009431417222710504 nan nan nan 0.4461080563331536 0.4651134300583605
0.8635 0.015715562926835264 -0.009309484801683827 nan nan nan 0.4464003265064937 0.46542375103670214
0.864 0.01557231459922638 -0.009183542926082278 nan nan nan 0.44669266607974223 0.4657342231700783
0.8645 0.01542943625775413 -0.00905245519836416 nan nan nan 0.44698507811631394 0.46604484139090313
0.865 0.015288965692197246 -0.008917518260120333 nan nan nan 0.44727756323614376 0.4663556033877456
0.8655 0.015149423517357522 -0.008779042812495277 nan nan nan 0.44757012500855853 0.4666665078940174
0.866 0.015010253592394758 -0.008636375599957329 nan nan nan 0.447862764189282 0.4669775530490834
0.8665 0.01487275201913299 -0.008490203393601823 nan nan nan 0.4481554820228623 0.4672887363938372
0.867 0.014736129980767029 -0.00833998779315075 nan nan nan 0.4484482803479147 0.46760005500163954
0.8675 0.014600902358035574 -0.008186711503409673 nan nan nan 0.44874115992099345 0.46791150291553874
0.868 0.01446694902829204 -0.008030388066227707 nan nan nan 0.4490341205236268 0.46822307852701944
0.8685 0.014333789279435885 -0.007871001332982451 nan nan nan 0.449327163795047 0.46853478205574833
0.869 0.014201910047189169 -0.0077083444390399405 nan nan nan 0.4496202913295715 0.4688466097077685
0.8695 0.014070562603115023 -0.0075431063823226925 nan nan nan 0.4499135034133495 0.4691585587264078
0.87 0.013940525108072414 -0.007375184052790897 nan nan nan 0.4502068007409795 0.4694706291310459
0.8705 0.01381123490732113 -0.007204938192819727 nan nan nan 0.4505001848352641 0.46978281741618844
0.871 0.013682980233418946 -0.007032091943764019 nan nan nan 0.45079365502825475 0.4700951175909076
0.8715 0.01355675840362914 -0.006856653800298428 nan nan nan 0.4510872119796122 0.4704075276790629
0.872 0.013431973769910809 -0.006679132034128037 nan nan nan 0.45138085605834416 0.4707200424575798
0.8725 0.01330875006508732 -0.006499723551989436 nan nan nan 0.4516745867455156 0.47103265744618933
0.873 0.013188038995300513 -0.006318180487967323 nan nan nan 0.45196840573682706 0.4713453698033918
0.8735 0.013069851193113484 -0.00613451420146784 nan nan nan 0.4522623106252064 0.4716581740351805
0.874 0.012952441118020882 -0.0059493413929162416 nan nan nan 0.4525563017135974 0.4719710674945228
0.8745 0.012836174381935019 -0.005763943356195132 nan nan nan 0.45285037779569054 0.4722840466914965
0.875 0.01272079104588724 -0.00557768138240779 nan nan nan 0.45314453937413907 0.4725971098675352
0.8755000000000001 0.012606516552829313 -0.005391157274526813 nan nan nan 0.45343878607089955 0.4729102550986983
0.876 0.012493688335095805 -0.005204959197022926 nan nan nan 0.4537331170901016 0.47322347973180706
0.8765000000000001 0.012382441083739126 -0.005017796269037585 nan nan nan 0.4540275329615857 0.47353678207304933
0.877 0.012271298849719694 -0.004830571193238725 nan nan nan 0.45432203415105926 0.4738501606314228
0.8775000000000001 0.012161510907266212 -0.004644886618536868 nan nan nan 0.4546166187217072 0.4741636097321964
0.878 0.012053276286474887 -0.004459919507863341 nan nan nan 0.4549112867760174 0.47447712686753923
0.8785000000000001 0.011945634322485766 -0.004274690216151194 nan nan nan 0.45520604246074414 0.4747907086356254
0.879 0.011837747450294285 -0.004090512862106015 nan nan nan 0.4555008862631265 0.47510435096601966
0.8795000000000001 0.011730481113808445 -0.003907889147763369 nan nan nan 0.4557958200626578 0.4754180495367733
0.88 0.011623539383443578 -0.0037265300488305174 nan nan nan 0.4560908434395388 0.4757317986602734
0.8805000000000001 0.011516920604120785 -0.003546042280933489 nan nan nan 0.4563859555931942 0.4760455959003939
0.881 0.011411090141591402 -0.003366037838812592 nan nan nan 0.456681153702439 0.47635943888552706
0.8815000000000001 0.011304737199207713 -0.003187087614377816 nan nan nan 0.4569764384882111 0.4766733241249879
0.882 0.0111995816676096 -0.00301036058203771 nan nan nan 0.4572718104731525 0.4769872490424567
0.8825000000000001 0.011093438164881621 -0.0028361428785121543 nan nan nan 0.4575672708582607 0.47730121037069884
0.883 0.010987102575298549 -0.002664011643625152 nan nan nan 0.45786281978578425 0.47761520516108824
0.8835000000000001 0.010880366378459615 -0.0024944618747330858 nan nan nan 0.45815845601929805 0.4779292299195199
0.884 0.010773285752234013 -0.0023278804963258195 nan nan nan 0.458454181169325 0.47824328238453884
0.8845000000000001 0.01066486213976952 -0.002163918214252983 nan nan nan 0.4587499969301382 0.4785573593811653
0.885 0.010555785901379072 -0.0020021783267182747 nan nan nan 0.4590459012552292 0.47887145355208505
0.8855000000000001 0.01044496987928366 -0.0018436173978654937 nan nan nan 0.45934189455620905 0.4791855631958136
0.886 0.010333812067027333 -0.0016880523646431885 nan nan nan 0.45963797462273626 0.4794996858881216
0.8865000000000001 0.010220620676703837 -0.0015357976936209742 nan nan nan 0.45993414120636034 0.47981381934013273
0.887 0.010105490150301532 -0.0013878976432964956 nan nan nan 0.4602303944407913 0.4801279622326154
0.8875000000000001 0.009988749959360414 -0.0012431057939479972 nan nan nan 0.46052673446402076 0.48044211164351
0.888 0.009870686500758187 -0.001102653263063207 nan nan nan 0.46082316418233993 0.4807562663831924
0.8885000000000001 0.00975150071442693 -0.0009656253933668256 nan nan nan 0.4611196856145773 0.4810704198640876
0.889 0.009631283864028926 -0.000832278828243206 nan nan nan 0.46141629725710914 0.48138456729144413
0.8895000000000001 0.009510053897934637 -0.0007019699315676864 nan nan nan 0.46171299839998925 0.48169870265550496
0.89 0.009387731775023351 -0.0005756923850627615 nan nan nan 0.46200979207459536 0.4820128224355779
0.8905000000000001 0.009263145200494883 -0.0004527709230939778 nan nan nan 0.46230667909500606 0.4823269200786881
0.891 0.009136810015315477 -0.0003330440311089925 nan nan nan 0.46260365975323386 0.48264099211556877
0.8915000000000001 0.009008195840913258 -0.00021767897953813164 nan nan nan 0.4629007338050393 0.48295503471024626
0.892 0.008877354093726308 -0.00010714437642778414 nan nan nan 0.46319790310446685 0.4832690440423111
0.8925000000000001 0.0087433280568609 -5.896487633982997e-07 nan nan nan 0.463495168881013 0.48358301328071035
0.893 0.00860763862116941 0.00010183083078731364 nan nan nan 0.4637925328623671 0.48389693734839395
0.8935000000000001 0.008470075474984047 0.0002010940659022343 nan nan nan 0.46408999670716955 0.48421081221734563
0.894 0.008329873969083069 0.0002967363590898661 nan nan nan 0.4643875610882076 0.4845246359894825
0.8945000000000001 0.008188102501904828 0.00038807701924513247 nan nan nan 0.4646852269150809 0.48483840578297716
0.895 0.008044290681992812 0.00047406877699060956 nan nan nan 0.46498299276916744 0.48515211656587787
0.8955000000000001 0.00789858453006282 0.0005557392843957545 nan nan nan 0.4652808594358792 0.48546576534639724
0.896 0.007750779233236185 0.0006335361449030237 nan nan nan 0.46557882637585946 0.4857793484404305
0.8965 0.007600188818098842 0.0007071404508922411 nan nan nan 0.4658768907678232 0.48609286462692136
0.897 0.007446859185023047 0.0007764941377380024 nan nan nan 0.46617505122088365 0.48640631463537864
0.8975 0.0072919802960159175 0.0008415619825598956 nan nan nan 0.46647330967738776 0.48671969246449703
0.898 0.007134277850493737 0.0009010407786438431 nan nan nan 0.46677166640018675 0.48703299286237883
0.8985 0.006974694019657323 0.0009567348036928096 nan nan nan 0.46707012208534854 0.4873462110395356
0.899 0.006811851316544487 0.0010080029834871709 nan nan nan 0.4673686742374804 0.4876593438106964
0.8995 0.00664699059906511 0.0010554208928260252 nan nan nan 0.4676673221959794 0.48797239048192587
0.9 0.006480370576086192 0.0010981722852994298 nan nan nan 0.4679660644874475 0.48828534681146235
0.9005 0.0063116304466034525 0.0011365477030781256 nan nan nan 0.46826490083711947 0.48859820889935485
0.901 0.0061413121666686644 0.001170678332321409 nan nan nan 0.46856383179616234 0.48891097148148016
0.9015 0.005969219649600601 0.0012004097573224573 nan nan nan 0.46886285892439594 0.48922363460420637
0.902 0.0057955147681207665 0.0012257089738858336 nan nan nan 0.46916198076331433 0.4895361959083484
0.9025 0.005620509987619744 0.001246611498880839 nan nan nan 0.46946119268779163 0.4898486488578313
0.903 0.005444431465560349 0.0012635457279800118 nan nan nan 0.469760493396823 0.4901609888940055
0.9035 0.005266538703995666 0.0012772090015621082 nan nan nan 0.47005987831971685 0.49047321555982265
0.904 0.005087328781781048 0.0012867260160653487 nan nan nan 0.47035934760112447 0.4907853312236545
0.9045 0.004907047570481531 0.0012932205928795819 nan nan nan 0.47065889794073085 0.4910973313477915
0.905 0.004725206723311047 0.0012958206608258505 nan nan nan 0.4709585274686601 0.491409213343626
0.9055 0.004542679635384332 0.0012943809077270267 nan nan nan 0.4712582326271416 0.49172097126609865
0.906 0.004359184055760882 0.001289498883711434 nan nan nan 0.47155801578721385 0.49203260199422744
0.9065 0.004174335769716946 0.0012815534831999778 nan nan nan 0.4718578741048649 0.4923441004835793
0.907 0.003988542541243445 0.0012700411803957107 nan nan nan 0.472157807815886 0.49265546630480495
0.9075 0.0038016850715693923 0.0012555529341168668 nan nan nan 0.47245781619149874 0.492966694938493
0.908 0.003613968863509882 0.0012379138284120364 nan nan nan 0.47275789346942404 0.4932777896032378
0.9085 0.003426250373078012 0.0012172740357688282 nan nan nan 0.4730580385173826 0.4935887495374789
0.909 0.0032386668179852553 0.0011930786110591078 nan nan nan 0.47335824975456203 0.49389957766905307
0.9095 0.0030502806747632885 0.0011671044046896093 nan nan nan 0.4736585201018725 0.4942102752389344
0.91 0.0028614576800592775 0.0011390612001332089 nan nan nan 0.4739588481206112 0.49452084046869693
0.9105 0.002671732429055677 0.001108432373166948 nan nan nan 0.47425922977249946 0.4948312704673913
0.911 0.0024821439966566856 0.001075582632954153 nan nan nan 0.4745596626666381 0.49514156611735743
0.9115 0.0022924603080672064 0.0010402081147923522 nan nan nan 0.4748601449714632 0.49545172811670013
0.912 0.0021026593935841147 0.001003867529492745 nan nan nan 0.4751606743957975 0.4957617605690546
0.9125 0.0019127806609125064 0.0009652705273587724 nan nan nan 0.47546124699233877 0.4960716644229086
0.913 0.0017223288621353186 0.0009245476117436735 nan nan nan 0.47576185470297094 0.4963814361506356
0.9135 0.0015320184859914936 0.0008814599441624117 nan nan nan 0.47606249006161183 0.49669107695398884
0.914 0.0013409050184449575 0.000836481949654238 nan nan nan 0.4763631476927249 0.49700058237031636
0.9145 0.0011496939937333235 0.0007900270489023543 nan nan nan 0.4766638203215832 0.49730995380424475
0.915 0.000958051784940507 0.0007420977721924426 nan nan nan 0.47696450209641034 0.4976191911895056
0.9155 0.0007664934191657328 0.0006925126549483894 nan nan nan 0.4772651889888691 0.497928296972457
0.916 0.0005744274361752558 0.0006413416381271883 nan nan nan 0.47756587436412595 0.4982372723544076
0.9165 0.0003820059220234434 0.0005891458317823614 nan nan nan 0.4778665536210648 0.4985461210950928
0.917 0.00018890693672057212 0.0005359187968994963 nan nan nan 0.47816721962326375 0.4988548421819554
0.9175 -3.7179065608549333e-06 0.00048154584000790975 nan nan nan 0.47846786684465126 0.4991634349736763
0.918 -0.0001952027530744039 0.0004263206137710068 nan nan nan 0.47876849162610946 0.49947189814795584
0.9185 -0.00038582622465760873 0.00036916525273964087 nan nan nan 0.4790690911249257 0.49978022660891647
0.919 -0.0005762556925721314 0.0003108655343289259 nan nan nan 0.47936965728424447 0.5000884218003661
0.9195 -0.000765910202655001 0.00025242183470297077 nan nan nan 0.4796701852316725 0.5003964828155727
0.92 -0.0009549985073287149 0.00019344780937782948 nan nan nan 0.47997067193144544 0.5007044105025136
0.9205 -0.001143026954260306 0.00013342628224023516 nan nan nan 0.4802711105086654 0.5010122078510517
0.921 -0.0013301160143411857 7.289659690348313e-05 nan nan nan 0.4805714932457235 0.5013198758262705
0.9215 -0.0015155591443441678 1.2780459708478795e-05 nan nan nan 0.4808718130713462 0.5016274115208599
0.922 -0.0016999892706664904 -4.742133404421008e-05 nan nan nan 0.4811720687285324 0.5019348141099523
0.9225 -0.0018824270396516182 -0.00010699365868501697 nan nan nan 0.48147225339382604 0.5022420780911174
0.923 -0.0020637399274995483 -0.00016764648490283322 nan nan nan 0.481772357393163 0.5025491997338205
0.9235 -0.0022432534861928045 -0.00022835069548697963 nan nan nan 0.4820723728832178 0.5028561795757953
0.924 -0.0024211040464774897 -0.00028844275427186326 nan nan nan 0.48237229286687733 0.5031630178536748
0.9245 -0.002596721827462576 -0.00034770152826180524 nan nan nan 0.48267211243951724 0.5034697123918045
0.925 -0.0027706385452946325 -0.000406586236473562 nan nan nan 0.4829718262939383 0.5037762570306575
0.9255 -0.0029443125931554468 -0.00046525304347857545 nan nan nan 0.4832714264500391 0.5040826538923783
0.926 -0.0031165484973098684 -0.0005231602497693005 nan nan nan 0.4835709100298258 0.5043889058531738
0.9265 -0.0032870856173064698 -0.0005798733621195279 nan nan nan 0.48387027293133905 0.5046950106681172
0.927 -0.003455341715549958 -0.0006358246133476124 nan nan nan 0.4841695086934464 0.5050009669742748
0.9275 -0.003621520172262835 -0.0006915957824564885 nan nan nan 0.48446860966079 0.5053067745593041
0.928 -0.0037857417551905794 -0.0007474208026900999 nan nan nan 0.4847675660802227 0.5056124329563124
0.9285 -0.0039478583786038985 -0.0008019512891769409 nan nan nan 0.48506637298957117 0.5059179443785227
0.929 -0.0041081652356007295 -0.0008555666596397407 nan nan nan 0.48536502295696893 0.5062233011594547
0.9295 -0.004265424629715251 -0.0009084621578499653 nan nan nan 0.4856635112154969 0.5065285016327276
0.93 -0.004420607408907996 -0.0009602000036875883 nan nan nan 0.4859618316021282 0.5068335451319324
0.9305 -0.004573342633062694 -0.0010122970660319036 nan nan nan 0.486259976271272 0.5071384293136811
0.931 -0.004723894900534821 -0.001063331825905356 nan nan nan 0.48655794112398904 0.507443151810076
0.9315 -0.004871439123030069 -0.0011144253014773503 nan nan nan 0.48685572264381916 0.5077477101037272
0.932 -0.005015660342530928 -0.0011647266170281315 nan nan nan 0.4871533166640512 0.5080521000595323
0.9325 -0.0051572121897677905 -0.0012139590808536219 nan nan nan 0.48745072394393546 0.5083563181043348
0.933 -0.005296823861597777 -0.0012635623904420756 nan nan nan 0.4877479416457835 0.5086603612704153
0.9335 -0.005434960014727162 -0.0013130111064927569 nan nan nan 0.48804496097611305 0.5089642266252334
0.934 -0.005569767935820546 -0.0013628183415774879 nan nan nan 0.4883417785723947 0.5092679130782132
0.9345 -0.005701823190502498 -0.0014114927413879424 nan nan nan 0.48863839197191133 0.5095714170562535
0.935 -0.005829827082106496 -0.001459135963730905 nan nan nan 0.48893479308139626 0.5098747390352925
0.9355 -0.005955130638166525 -0.0015059950611014655 nan nan nan 0.4892309763368884 0.5101778746313707
0.936 -0.006077233505183491 -0.0015522813978104638 nan nan nan 0.4895269400483224 0.5104808154046752
0.9365 -0.006195812486577547 -0.0015981537891083632 nan nan nan 0.4898226783990819 0.5107835593462713
0.937 -0.006311927215121259 -0.0016425143176767006 nan nan nan 0.4901181881146124 0.5110861041829289
0.9375 -0.006424749748728265 -0.0016858305707089846 nan nan nan 0.4904134595486903 0.5113884480598541
0.9380000000000001 -0.006534406305878595 -0.001728485372667757 nan nan nan 0.49070848906821046 0.5116905912026537
0.9385 -0.00664152553840645 -0.0017700973792352537 nan nan nan 0.49100326908961334 0.5119925276127745
0.9390000000000001 -0.006746014675681201 -0.001810647082896247 nan nan nan 0.4912977978032194 0.5122942561110951
0.9395 -0.00684708890585468 -0.0018507398230650613 nan nan nan 0.4915920663583258 0.5125957685096514
0.9400000000000001 -0.006944259191202795 -0.0018910108681159399 nan nan nan 0.49188607592741973 0.512897056487253
0.9405 -0.0070386444707622176 -0.0019309741232408277 nan nan nan 0.4921798202800403 0.513198118215279
0.9410000000000001 -0.007130062034000819 -0.0019709799400484678 nan nan nan 0.49247329302472986 0.5134989498825714
0.9415 -0.0072171170491388235 -0.0020100125508687307 nan nan nan 0.4927664872237283 0.5137995494196665
0.9420000000000001 -0.007301045104585725 -0.002048939098765527 nan nan nan 0.49305939798069415 0.5140999152072316
0.9425 -0.007381589022280276 -0.0020876052379887413 nan nan nan 0.4933520227305951 0.5144000433520123
0.9430000000000001 -0.007458589274784376 -0.002127007384060778 nan nan nan 0.49364435493123987 0.5146999297959364
0.9435 -0.007532590834156743 -0.002165803531280671 nan nan nan 0.4939363881988963 0.5149995755486605
0.9440000000000001 -0.0076033489548939575 -0.0022040471829500034 nan nan nan 0.4942281140494914 0.5152989795199053
0.9445 -0.007670078105148466 -0.002241577348906895 nan nan nan 0.49451952809784566 0.515598140535707
0.9450000000000001 -0.0077325867620864136 -0.0022776641717840588 nan nan nan 0.4948106234955618 0.5158970562548488
0.9455 -0.007792156466390418 -0.0023135760492649393 nan nan nan 0.4951013898615978 0.5161957250497071
0.9460000000000001 -0.007847977844187464 -0.0023491810868153987 nan nan nan 0.49539182437717383 0.5164941470709753
0.9465 -0.007900925793166997 -0.002384544384265053 nan nan nan 0.49568191945311446 0.5167923176317182
0.9470000000000001 -0.00795068403743375 -0.002420167118558944 nan nan nan 0.4959716685861571 0.5170902344452034
0.9475 -0.007996679741596948 -0.0024558166433190894 nan nan nan 0.49626106710922036 0.517387896757679
0.9480000000000001 -0.008038450247880401 -0.0024916539331307 nan nan nan 0.49655010670656996 0.5176853034629628
0.9485 -0.008077436165168308 -0.0025280518510948117 nan nan nan 0.4968387866240431 0.5179824492382877
0.9490000000000001 -0.008113385477121446 -0.0025645712253929438 nan nan nan 0.4971270981188 0.5182793277663589
0.9495 -0.00814550850895987 -0.0026010758400946362 nan nan nan 0.4974150372338727 0.5185759374156543
0.9500000000000001 -0.008173186692415268 -0.00263722932991804 nan nan nan 0.4977025968499616 0.5188722720168626
0.9505 -0.008197497637256392 -0.002672907664928807 nan nan nan 0.49798977215607637 0.5191683282410197
0.9510000000000001 -0.008217974087399342 -0.0027081403597288287 nan nan nan 0.49827656156507905 0.5194641057051671
0.9515 -0.008233978110248747 -0.0027437570343712817 nan nan nan 0.49856295380350574 0.5197596114593671
0.9520000000000001 -0.008246675275752078 -0.002778118086223868 nan nan nan 0.49884894449081757 0.5200548433420946
0.9525 -0.008255925903360228 -0.0028120494737349884 nan nan nan 0.4991345257206941 0.5203498015450835
0.9530000000000001 -0.008262621219972262 -0.0028461931650710665 nan nan nan 0.49941969414902143 0.5206444845439052
0.9535 -0.008266508522092073 -0.0028805593821121895 nan nan nan 0.49970444227480276 0.5209388949115178
0.9540000000000001 -0.00826577518143873 -0.0029141677930050046 nan nan nan 0.4999887585757227 0.5212330294712368
0.9545 -0.00826202927074809 -0.0029474981705705145 nan nan nan 0.500272640571637 0.5215268861514522
0.9550000000000001 -0.008254972900191825 -0.002979969640699462 nan nan nan 0.5005560820776567 0.5218204666781122
0.9555 -0.008244552563170323 -0.003012207299969841 nan nan nan 0.5008390782266783 0.5221137625688048
0.9560000000000001 -0.00823087394178688 -0.003043235645472616 nan nan nan 0.5011216263484204 0.5224067808187064
0.9565 -0.008213143309940402 -0.0030731555409040648 nan nan nan 0.5014037352302143 0.5226995295052491
0.9570000000000001 -0.008191765531986908 -0.0031026907565294653 nan nan nan 0.5016854019214545 0.5229920128402011
0.9575 -0.008165781459994968 -0.0031307558228207315 nan nan nan 0.5019666351765492 0.5232842302154636
0.9580000000000001 -0.008135525837682116 -0.003157610153255315 nan nan nan 0.5022474296624226 0.5235761879943531
0.9585 -0.008100273806622243 -0.003182844462829164 nan nan nan 0.5025277866025578 0.5238678857543039
0.9590000000000001 -0.008062298020026806 -0.003206923941985752 nan nan nan 0.5028077024028479 0.5241593224891301
0.9595 -0.008020773617819749 -0.0032292644073148775 nan nan nan 0.5030871806386713 0.5244504996185972
0.96 -0.007975748964037554 -0.0032495628402962615 nan nan nan 0.5033662238336855 0.5247414178772725
0.9605 -0.007927276626443384 -0.0032685350787410253 nan nan nan 0.503644827484139 0.5250320794501334
0.961 -0.00787540255387922 -0.0032857853294332054 nan nan nan 0.5039229905358886 0.5253225006730381
0.9615 -0.007820108351559713 -0.0033009649975814562 nan nan nan 0.5042007125384568 0.5256126942791648
0.962 -0.0077618335619055 -0.0033143970941094266 nan nan nan 0.5044779966020007 0.5259026624873263
0.9625 -0.007700180486671213 -0.0033253620399766298 nan nan nan 0.5047548486979204 0.5261924112184097
0.963 -0.007635735770811265 -0.003334497877697775 nan nan nan 0.5050312839385015 0.5264819459256598
0.9635 -0.007567872255578868 -0.0033415483614166403 nan nan nan 0.5053073018127551 0.5267712691846678
0.964 -0.00749663853995327 -0.003346315369892424 nan nan nan 0.5055829019201553 0.5270603781736629
0.9645 -0.007422593026072427 -0.003349802044523263 nan nan nan 0.5058580910242697 0.5273492834578053
0.965 -0.0073457729684031645 -0.0033509143164036034 nan nan nan 0.5061328807679347 0.5276379859424511
0.9655 -0.007266208781235698 -0.003350791414843119 nan nan nan 0.5064072794115378 0.5279264967830818
0.966 -0.007183763592016661 -0.003348610408447761 nan nan nan 0.5066813027068594 0.5282148286859296
0.9665 -0.0070986823718818 -0.0033437561671817856 nan nan nan 0.5069549596596971 0.5285029948203119
0.967 -0.007010030843885332 -0.003336327197100001 nan nan nan 0.5072282573626232 0.5287910045211375
0.9675 -0.0069176061274032336 -0.0033272704279933615 nan nan nan 0.5075012020235465 0.5290788722248402
0.968 -0.006822030272522847 -0.0033163057898470518 nan nan nan 0.5077738122266372 0.5293666099939801
0.9685 -0.006723434411007902 -0.0033033559873126735 nan nan nan 0.5080460957360541 0.529654225981608
0.969 -0.00662289024651449 -0.0032883405599432223 nan nan nan 0.5083180567450674 0.5299417232608672
0.9695 -0.006519311316188486 -0.003272083269907855 nan nan nan 0.508589704981792 0.5302291076860042
0.97 -0.0064137741609893995 -0.0032536923794791676 nan nan nan 0.5088610435082179 0.5305163898776808
0.9705 -0.006306236353789878 -0.0032326316349096653 nan nan nan 0.5091320904864585 0.5308035850942396
0.971 -0.006196839877966045 -0.0032106372644898594 nan nan nan 0.5094028723456275 0.5310907115933631
0.9715 -0.006085768602148018 -0.0031880886170087843 nan nan nan 0.5096733985384081 0.5313777886933283
0.972 -0.005973432885012824 -0.003163823239759415 nan nan nan 0.509943672480022 0.5316648187892243
0.9725 -0.005858377644329563 -0.003137246508849436 nan nan nan 0.5102137132060564 0.5319518273163228
0.973 -0.005741181798662799 -0.0031090857621667712 nan nan nan 0.5104835405483733 0.5322388243828309
0.9735 -0.005621843969184107 -0.003078317056110744 nan nan nan 0.5107531671383474 0.5325258318720207
0.974 -0.005501023991842349 -0.003046200228113121 nan nan nan 0.5110226067880704 0.5328128735769442
0.9745 -0.005378827965038752 -0.0030134541334855235 nan nan nan 0.511291860352376 0.53309995752832
0.975 -0.005254879621519841 -0.0029787448322582434 nan nan nan 0.5115609456418252 0.5333870936306213
0.9755 -0.0051291368208594736 -0.0029433448824031775 nan nan nan 0.5118298759988639 0.5336742739531153
0.976 -0.00500264557026725 -0.0029061611497505704 nan nan nan 0.5120986689749356 0.5339615241215614
0.9765 -0.00487548189017473 -0.0028673369203829607 nan nan nan 0.5123673276143672 0.5342488560568855
0.977 -0.0047478732045838565 -0.0028269615503589344 nan nan nan 0.5126358649208099 0.5345362787569272
0.9775 -0.004620394759885464 -0.0027853533298415746 nan nan nan 0.5129043049870815 0.534823797344213
0.978 -0.0044924098990898565 -0.002742422842755281 nan nan nan 0.5131726528563769 0.5351114063628554
0.9785 -0.004363472497534716 -0.0026984147334667753 nan nan nan 0.5134409321185083 0.5353991230441693
0.979 -0.004234388586210049 -0.0026529741112853978 nan nan nan 0.5137091582910516 0.5356869376770323
0.9795 -0.0041045791619363755 -0.002605516700437111 nan nan nan 0.5139773540216129 0.5359748556908117
0.98 -0.003974827050243033 -0.0025569219942214428 nan nan nan 0.514245523264672 0.536262898337764
0.9805 -0.0038455566630281254 -0.0025079031012047535 nan nan nan 0.5145136865353103 0.5365510599091761
0.981 -0.003715679195442836 -0.0024576150416082392 nan nan nan 0.5147818679555901 0.5368393453940707
0.9815 -0.003586849369218518 -0.0024059010840305917 nan nan nan 0.5150500909246416 0.5371277542741041
0.982 -0.00345847245558132 -0.002353813628629101 nan nan nan 0.5153183737304112 0.537416294171687
0.9825 -0.003330710397131261 -0.0023006165951805963 nan nan nan 0.5155867382112135 0.5377049811443192
0.983 -0.0032040339855552613 -0.002245150409936407 nan nan nan 0.5158552086117854 0.5379938307796728
0.9835 -0.0030787748320811035 -0.0021882459786284818 nan nan nan 0.5161238013650958 0.5382828755748289
0.984 -0.00295440414055683 -0.0021306680131285664 nan nan nan 0.516392529433062 0.538572104402675
0.9845 -0.0028317521463805946 -0.002072282005713946 nan nan nan 0.5166614230349403 0.5388615424109221
0.985 -0.0027107780338644326 -0.0020128179787416594 nan nan nan 0.5169304884468584 0.5391511870172212
0.9855 -0.0025916125665361557 -0.0019528269831621521 nan nan nan 0.5171997292199683 0.5394410625489341
0.986 -0.002475192846212795 -0.0018906775911146406 nan nan nan 0.517469154348476 0.5397311930018349
0.9865 -0.002359934056515636 -0.001827981209630721 nan nan nan 0.5177387661286781 0.5400215814048455
0.987 -0.002245820786612204 -0.0017654238492262077 nan nan nan 0.5180085695069654 0.5403122357813663
0.9875 -0.0021336857906195045 -0.0017023999001947174 nan nan nan 0.5182785584677492 0.5406031622806947
0.988 -0.002022503911340232 -0.001639445282424847 nan nan nan 0.5185487315108428 0.5408943659965539
0.9885 -0.0019127761084774416 -0.001575953774892356 nan nan nan 0.518819076703303 0.5411858498725844
0.989 -0.0018052791523142555 -0.0015119342685461618 nan nan nan 0.5190895927944866 0.5414776241739869
0.9895 -0.0017000778454994928 -0.0014476972533319413 nan nan nan 0.5193603062863307 0.5417697353136445
0.99 -0.0015975476693900032 -0.0013835863281801894 nan nan nan 0.5196312162373984 0.542062192680746
0.9905 -0.0014964795773053008 -0.0013211790640824015 nan nan nan 0.5199023354320391 0.5423550021250866
0.991 -0.0013976669465840935 -0.001258157019224623 nan nan nan 0.5201736751818558 0.5426481566222061
0.9915 -0.0013008968817467604 -0.0011956486238493887 nan nan nan 0.520445247798658 0.5429416516719923
0.992 -0.0012064682969349673 -0.001132740963413764 nan nan nan 0.5207170507111204 0.5432354641050487
0.9925 -0.001114782483782852 -0.001069314894989237 nan nan nan 0.5209890459284537 0.5435296475177969
0.993 -0.0010258737963219143 -0.0010050399429311727 nan nan nan 0.5212612668144123 0.5438242346331572
0.9935 -0.0009395471649106661 -0.000939947532128956 nan nan nan 0.5215337111500647 0.544119237852888
0.994 -0.0008562551223245198 -0.0008744354846248256 nan nan nan 0.5218063782739469 0.5444146465411568
0.9945 -0.0007764773145266835 -0.0008080805463661466 nan nan nan 0.5220792385457611 0.5447104868889894
0.995 -0.0006993895955951601 -0.0007422884171893787 nan nan nan 0.5223522793540806 0.5450067774065053
0.9955 -0.0006240721748326614 -0.0006757176026968618 nan nan nan 0.5226255530852006 0.5453034889309716
0.996 -0.0005515959409518406 -0.0006096369374484319 nan nan nan 0.5228990152712926 0.545600614375697
0.9965 -0.00048213072377966825 -0.0005420890231064681 nan nan nan 0.5231726295732828 0.5458981455682772
0.997 -0.00041438051334455203 -0.0004739262017644016 nan nan nan 0.5234463553067316 0.5461961966251834
0.9975 -0.00034822612107235254 -0.0004061688484691748 nan nan nan 0.5237202428456756 0.5464947987602727
0.998 -0.000284163411605339 -0.00033835003849957653 nan nan nan 0.5239942393345243 0.5467939327211868
0.9985 -0.0002218579058828617 -0.00027044759931766304 nan nan nan 0.5242684209745407 0.547093616670804
0.999 -0.00016225912727611973 -0.00020251086455335128 nan nan nan 0.5245427526013009 0.5473939008369529
0.9995 -0.00010490933851513924 -0.00013451617946178056 nan nan nan 0.5248171805215118 0.5476947022549137
1.0 -5.078127773664812e-05 -6.713755769035332e-05 nan nan nan 0.5250918539884218 0.547995654089544


==> plots/taylor_green2/taylor_green2.tex <==


\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

\begin{axis}[
    xlabel=$t$,
    width=0.33\textwidth,
    ylabel=VACF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1em}, % Adjust ylabel position
    restrict y to domain*=0:4.5,
    legend style={font=\tiny}, % Set legend font to tiny
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=VACF_gt] {plots/taylor_green2/taylor_green.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=VACF_net] {plots/taylor_green2/taylor_green.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 4.5 ) ? nan : \thisrow{VACF_net} },] {plots/taylor_green2/taylor_green_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{VACF_net} <= 0 || \thisrow{VACF_net} >= 4.5 ) ? nan : \thisrow{VACF_net} },] {plots/taylor_green2/taylor_green_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y=VACF_net] {plots/taylor_green2/taylor_green_dpd.txt};

\end{axis}


\begin{axis}[xshift=0.33\textwidth,
    width=0.33\textwidth,
    xlabel=$r$,
    ylabel=RDF,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1.5em}, % Adjust ylabel position
    legend columns=5,              % 5 entries = all in one row
    transpose legend=false,
    legend style={
    at={(0.5,1.05)},  %  position above figure
    anchor=south,
    legend cell align=left,
    font=\scriptsize,
    draw=none,                 % no box around legend
    /tikz/every even column/.append style={column sep=0.3cm}
    }
]
\addplot [color=black, thick, dashed] table[x=r_RDF, y=RDF_gt] {plots/taylor_green2/taylor_green.txt};
\addplot [color=tabblue, thick] table[x=r_RDF, y=RDF_net] {plots/taylor_green2/taylor_green.txt};
\addplot [color=taborange, thick] table[x=r_RDF, y=RDF_net] {plots/taylor_green2/taylor_green_gns.txt};
\addplot [color=tabgreen, thick] table[x=r_RDF, y=RDF_net] {plots/taylor_green2/taylor_green_gns_sde.txt};
\addplot [color=tabred, thick] table[x=r_RDF, y=RDF_net] {plots/taylor_green2/taylor_green_dpd.txt};

\addlegendimage{black, thick, dashed}
\addlegendentry{GT}
\addlegendimage{tabblue, thick}
\addlegendentry{Ours}
\addlegendimage{taborange, thick}
\addlegendentry{GNS}
\addlegendimage{tabgreen, thick}
\addlegendentry{GNS-SDE}
\addlegendimage{tabred, thick}
\addlegendentry{DPD}

\end{axis}


\begin{axis}[xshift=0.66\textwidth,
    width=0.33\textwidth,
    xlabel=$t$,
    ylabel=MSD,
    grid=major, % Display a grid
    grid style={dashed,gray!30}, % Set the style
    tick label style={font=\tiny}, % Smaller tick labels
    font=\small,
    ylabel style={align=center, yshift=-1em}, % Adjust ylabel position
    restrict y to domain*=0:0.65,
]
\addplot [color=black, thick, dashed] table[x=t_vec, y=MSD_gt] {plots/taylor_green2/taylor_green.txt};
\addplot [color=tabblue, thick] table[x=t_vec, y=MSD_net] {plots/taylor_green2/taylor_green.txt};
\addplot [color=taborange, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 0.65 ) ? nan : \thisrow{MSD_net} },] {plots/taylor_green2/taylor_green_gns.txt};
\addplot [color=tabgreen, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 0.65 ) ? nan : \thisrow{MSD_net} },] {plots/taylor_green2/taylor_green_gns_sde.txt};
\addplot [color=tabred, thick] table[x=t_vec, y expr={ ( \thisrow{MSD_net} <= 0 || \thisrow{MSD_net} >= 0.65 ) ? nan : \thisrow{MSD_net} },] {plots/taylor_green2/taylor_green_dpd.txt};
\end{axis}
        
\end{tikzpicture}



==> plots/taylor_green2/taylor_green_dpd.txt <==
t_vec VACF_gt VACF_net r_RDF RDF_gt RDF_net MSD_gt MSD_net
0.0 4.320758601290175 2.7978828901589243 0.013266666666666666 0.0967126442743872 0.005372924681910399 -1.2420287021086552e-12 -8.586994226789102e-12
0.0005 4.31787924995022 2.7959497238075297 0.019799999999999998 0.1341323680402233 0.009755081312016241 1.0801767568890951e-06 6.994882269003577e-07
0.001 4.3138430330123025 2.7932801116531576 0.026333333333333334 0.14672228996485345 0.017994243108897124 4.32033463137721e-06 2.7976943438942638e-06
0.0015 4.308653927857848 2.7898753078294836 0.03286666666666667 0.16379577719973729 0.04183913874123724 9.719510235662809e-06 6.293999879158463e-06
0.002 4.302316709138107 2.785739043167625 0.0394 0.1618370687013455 0.06262660512963944 1.727616183574515e-05 1.1187419290785705e-05
0.0025 4.294838666665203 2.7808758006860828 0.04593333333333333 0.21409636210895533 0.1159498421656176 2.6988173041101403e-05 1.747660269947898e-05
0.003 4.286229077416858 2.775290464569961 0.05246666666666666 0.24851609013981707 0.17256117244919691 3.885285553808371e-05 2.5159836229137755e-05
0.0035 4.276496945191955 2.768988347958589 0.059 0.2896063228615896 0.20737584686742888 5.2866952335743067e-05 3.423504397745774e-05
0.004 4.265653239237315 2.761976274802052 0.06553333333333333 0.33646623640292994 0.2940432085976239 6.902663726717451e-05 4.469978850548228e-05
0.0045000000000000005 4.253711150406242 2.7542619747865325 0.07206666666666667 0.3929873577658494 0.3656991472832892 8.732752323592807e-05 5.655127821434702e-05
0.005 4.2406850390112565 2.745853386874678 0.07859999999999999 0.4538614164542489 0.45323712289654017 0.00010776466911229932 6.978637046041381e-05
0.0055 4.226591796569977 2.7367574868876594 0.08513333333333332 0.5228825092458923 0.5396466812980507 0.0001303325832720489 8.440156648596992e-05
0.006 4.2114466790652525 2.7269844034891735 0.09166666666666666 0.6119379535813732 0.6193978123553396 0.00015502523512367277 0.00010039302273863931
0.006500000000000001 4.195267556651362 2.7165430069694154 0.09819999999999998 0.6747633743639618 0.7045661734688174 0.00018183605274204524 0.0001177565451796247
0.007 4.178075382779801 2.7054456696212443 0.10473333333333332 0.7649490745419218 0.7787533279560692 0.00021075794800257103 0.00013648760353987698
0.0075 4.1598894388865135 2.693702797740534 0.11126666666666665 0.8340580050928961 0.8540797599321334 0.00024178330899520673 0.00015658133472480545
0.008 4.140731248450481 2.6813268723914407 0.11779999999999999 0.9208149528609664 0.8973914444737272 0.00027490401982988494 0.0001780325450318494
0.0085 4.12062277278109 2.6683295238672167 0.12433333333333332 0.9727359679521648 0.9567004872745698 0.00031011145769011683 0.00020083571865922784
0.009000000000000001 4.099589299222459 2.654724932425145 0.13086666666666666 1.0231960981543327 0.9919938832384138 0.0003473965286518404 0.00022498501342407712
0.0095 4.077654789731599 2.640526724217237 0.1374 1.089729679595474 1.0402197368194044 0.00038674966200616157 0.00025047428944734265
0.01 4.054843951498372 2.6257485019087135 0.14393333333333333 1.110118367828655 1.0450254444906606 0.0004281608210685645 0.0002772971017875177
0.0105 4.03118210255224 2.6104049121679394 0.15046666666666667 1.1252783168109433 1.076920023312765 0.00047161950943183114 0.000305446701029718
0.011 4.006697693267624 2.594511922780065 0.157 1.1313840502254038 1.098041289561548 0.000517114788175531 0.0003349160440980001
0.0115 3.9814175520272093 2.578083884540884 0.16353333333333334 1.111732544345844 1.1169988547015912 0.0005646353082775202 0.00036569780481960555
0.012 3.9553705271387747 2.5611369656358343 0.17006666666666667 1.096739683136665 1.1185524056002898 0.0006141692907383018 0.00039778436992287866
0.0125 3.928585110093879 2.5436865210583184 0.1766 1.0709525847898749 1.1164519855588764 0.0006657045729176046 0.0004311678492700474
0.013000000000000001 3.9010915914113258 2.5257502819635103 0.18313333333333331 1.0394298114954705 1.0970432800298102 0.000719228608583666 0.0004658401069953142
0.0135 3.8729192282520852 2.5073444392610824 0.18966666666666665 1.0185369715295296 1.075789786921442 0.0007747284836537518 0.0005017927276781181
0.014 3.8440975205756494 2.4884866576721407 0.19619999999999999 1.0115077991733463 1.0578943644997547 0.0008321909286678519 0.0005390170616930872
0.0145 3.8146562091878864 2.46919404689745 0.20273333333333332 0.9891484492687582 1.01494334155802 0.0008916023260744559 0.0005775042251579665
0.015 3.7846276604739626 2.449485929185066 0.20926666666666666 0.980783080106897 0.9862241649571183 0.0009529487258838116 0.0006172450885679517
0.0155 3.7540412493948336 2.4293794660592067 0.2158 0.9672934812518782 0.9689714076247533 0.001016215890401714 0.0006582303189587617
0.016 3.722927798002854 2.4088927156599924 0.22233333333333333 0.9577706656105609 0.9591367626945868 0.0010813892641111638 0.0007004503712596536
0.0165 3.691318558006153 2.388044153063849 0.22886666666666666 0.9615194868788555 0.9545945280214906 0.0011484540029627376 0.0007438954867571752
0.017 3.65924509778802 2.3668520886651403 0.2354 0.9618852860068764 0.9522056744338764 0.001217395004131349 0.0007885557146066925
0.0175 3.62673831821882 2.3453336753559255 0.24193333333333333 0.9754621813951045 0.9613701942855342 0.0012881969256987266 0.0008344209225928023
0.018000000000000002 3.593828786290448 2.3235087614883967 0.24846666666666667 0.9847841314701626 0.9661260506549393 0.0013608441952413118 0.0008814807920717192
0.0185 3.560547833017085 2.301395898120276 0.255 0.9892267839821218 0.9663198422410658 0.0014353210021886367 0.000929724847883501
0.019 3.5269258257833975 2.2790129926796854 0.2615333333333333 0.9960076260077424 0.9823406942112953 0.0015116113448807264 0.0009791424420352167
0.0195 3.492992098311196 2.2563803089910124 0.2680666666666667 1.0014302450251589 0.9978323242048952 0.0015896990268197493 0.001029722782058168
0.02 3.458777684155969 2.233514994547404 0.27459999999999996 1.003066028295179 0.9961573313833733 0.001669567660809898 0.0010814549334220028
0.0205 3.4243121919264974 2.2104367670595853 0.28113333333333335 1.0095851993191867 1.003286811404052 0.0017512007103417458 0.001134327837231555
0.021 3.3896261338935028 2.187163872653517 0.2876666666666666 1.0083403444064438 1.0069297194810374 0.0018345815060301267 0.0011883303112688282
0.021500000000000002 3.354748080854592 2.1637144795979695 0.2942 1.0131976802206657 1.0030882184270842 0.0019196932674004621 0.001243451060832126
0.022 3.319705234845956 2.140107109805693 0.3007333333333333 1.007096098857407 1.0104028796760083 0.0020065190854837863 0.001299678678389872
0.0225 3.2845269894959745 2.116358669694694 0.3072666666666667 1.0058746558765859 1.0197101711099477 0.00209504192843764 0.001357001667172849
0.023 3.2492410249953148 2.092488285032289 0.31379999999999997 1.0004909682868544 1.0151867815695637 0.002185244701565232 0.0014154084326506835
0.0235 3.2138738724509817 2.06851327325534 0.32033333333333336 1.0058085544486783 1.0092589642324052 0.0022771102494672916 0.0014748873186476998
0.024 3.178451678823674 2.0444515412276774 0.32686666666666664 1.0090480585059844 1.007567205150742 0.002370621356802031 0.0015354265937562396
0.0245 3.1430007904067985 2.0203220090241745 0.33340000000000003 1.0008313052351188 1.004728258389554 0.00246576074033004 0.0015970144748148985
0.025 3.1075459307394646 1.996140255113532 0.3399333333333333 1.0021041587249242 1.0047841173598546 0.002562511073643104 0.00165963914670955
0.025500000000000002 3.0721123014542533 1.9719246124465843 0.3464666666666667 0.99627727913701 0.997908768272194 0.0026608550321024376 0.001723288756071332
0.026000000000000002 3.0367236406515983 1.9476907942360606 0.353 0.9954946349061862 1.0021219235995367 0.002760775279957099 0.001787951405004423
0.0265 3.0014037835208374 1.9234564132271024 0.3595333333333333 0.9995511954611205 0.9987078372008081 0.002862254505014061 0.0018536151753712519
0.027 2.966175110381821 1.8992367655283686 0.36606666666666665 0.9967327351920057 0.9983093882964713 0.00296527542524942 0.0019202681577540144
0.0275 2.9310585974407815 1.8750477833440458 0.37259999999999993 0.9964420041934541 0.9945518553347965 0.003069820764594545 0.0019878984088715006
0.028 2.8960743759894956 1.850905986170123 0.3791333333333333 1.0005659470624022 0.99352542707992 0.0031758732692133093 0.002056494030431393
0.0285 2.861244037557637 1.8268244673820926 0.3856666666666666 1.000532968741198 0.9929635907298339 0.003283415715155245 0.002126043111275185
0.029 2.8265867340377664 1.8028186284360261 0.3922 0.9962213741039484 0.9956819912183036 0.003392430977653395 0.0021965337377421955
0.029500000000000002 2.7921225920548025 1.7789033923742474 0.3987333333333333 0.9963919655866645 1.000530375484962 0.0035029020124979562 0.002267954056736264
0.03 2.757870263781683 1.7550934486370096 0.40526666666666666 0.9995582331979441 0.996879696499652 0.0036148118724749216 0.00234029225256329
0.0305 2.7238452943480653 1.7314021831933766 0.41179999999999994 0.9986783948646638 1.0049079388645772 0.003728143664178619 0.0024135365457033657
0.031 2.690065455995757 1.7078424131211372 0.41833333333333333 1.0018859751772244 1.0016544386828152 0.0038428806084057736 0.0024876752183181096
0.0315 2.656546459009265 1.6844276732178345 0.4248666666666666 0.9949549679079829 0.9987602779704039 0.003959006041070826 0.0025626965748047708
0.032 2.6233041074524994 1.6611703320588547 0.4314 0.997928947239664 0.9978408211963038 0.004076503410866264 0.002638589000712715
0.0325 2.5903518590893766 1.6380826420200163 0.4379333333333333 0.9974417522600992 0.9987597090246029 0.004195356299615403 0.0027153409787485277
0.033 2.5577042824489244 1.6151746593172225 0.4444666666666667 1.000502568714909 0.9968057036411934 0.004315548446526436 0.0027929410304133513
0.0335 2.5253736374991824 1.592458861145599 0.45099999999999996 1.0013133410539987 1.0006587917876661 0.004437063696204706 0.0028713777594209164
0.034 2.4933706046604383 1.5699466238608066 0.45753333333333335 0.9991123455731244 0.9984210522973764 0.0045598860229416 0.0029506399083018115
0.0345 2.461708758384213 1.547647495011459 0.4640666666666666 1.0008440099109481 1.0019012363441124 0.004683999548136896 0.0030307162899860965
0.035 2.430397457669938 1.5255717245747242 0.4706 1.003889830651644 1.0033975740433696 0.004809388580206577 0.003111595831274389
0.035500000000000004 2.3994453908032862 1.5037291532342045 0.4771333333333333 1.0031103971760609 1.0025806756230564 0.00493603756352589 0.0031932675218485787
0.036000000000000004 2.3688627286298103 1.4821288719640737 0.4836666666666667 0.9999114280347196 1.0048974170162914 0.005063931108112673 0.0032757205037792234
0.0365 2.338657765889215 1.4607796071489594 0.49019999999999997 0.9984044533304708 0.998284007396187 0.005193053996731333 0.003358944042621865
0.037 2.308838324255612 1.439689043259275 0.49673333333333336 1.0020416616950765 1.0022019695931939 0.005323391179706183 0.003442927481696692
0.0375 2.27941165545903 1.418865102684182 nan nan nan 0.005454927804896348 0.0035276603187740915
0.038 2.250384507054868 1.3983150383315641 nan nan nan 0.005587649243892177 0.0036131321404673507
0.0385 2.2217621879712275 1.3780446722634967 nan nan nan 0.0057215410244430935 0.0036993326960947782
0.039 2.1935501616476536 1.358060900432238 nan nan nan 0.005856588829376498 0.0037862518436000913
0.0395 2.165752768525477 1.338369786890193 nan nan nan 0.005992778580340211 0.0038738795679377886
0.04 2.138374214372535 1.3189775849763958 nan nan nan 0.006130096375846362 0.003962206021528753
0.0405 2.1114183179366477 1.299889693965559 nan nan nan 0.006268528551152432 0.004051221542396614
0.041 2.0848864004592906 1.281110902718697 nan nan nan 0.00640806158975725 0.004140916593212277
0.0415 2.0587822920712515 1.2626442624630778 nan nan nan 0.006548682226695476 0.004231281742883365
0.042 2.0331071203614046 1.2444952414644652 nan nan nan 0.006690377402032702 0.004322307770210072
0.0425 2.0078614296253057 1.2266657259847626 nan nan nan 0.006833134282043689 0.004413985600328717
0.043000000000000003 1.9830461132093289 1.2091591876386583 nan nan nan 0.006976940200544771 0.004506306284445732
0.043500000000000004 1.9586610168167378 1.191978791597201 nan nan nan 0.007121782713859224 0.00459926107393005
0.044 1.9347059777811253 1.17512582269655 nan nan nan 0.007267649580282916 0.004692841358710715
0.0445 1.9111790764113774 1.1586031731086512 nan nan nan 0.007414528735803758 0.004787038686391268
0.045 1.8880797612477636 1.1424123903409888 nan nan nan 0.00756240832962207 0.004881844801034057
0.0455 1.8654071308620748 1.1265540982463371 nan nan nan 0.007711276697111994 0.004977251618099542
0.046 1.8431590568931147 1.1110287705487694 nan nan nan 0.007861122427734606 0.005073251142819728
0.0465 1.82133309363175 1.095836894171587 nan nan nan 0.008011934376936206 0.005169835588926763
0.047 1.7999263445627445 1.080979381255541 nan nan nan 0.008163701574145501 0.0052669972977765905
0.0475 1.7789359519790853 1.066455802345681 nan nan nan 0.008316413206605776 0.005364728804429316
0.048 1.7583573978236768 1.0522664603209388 nan nan nan 0.008470058746025504 0.005463022819925566
0.0485 1.7381868249964918 1.0384089469365154 nan nan nan 0.008624627775085405 0.0055618722410199556
0.049 1.718419275263558 1.0248830268339835 nan nan nan 0.008780110121511045 0.005661270090989449
0.0495 1.6990510726206187 1.0116867590630012 nan nan nan 0.0089364957714161 0.005761209575571151
0.05 1.6800780519087544 0.9988192864018997 nan nan nan 0.009093774953556786 0.0058616840233689065
0.0505 1.661494351806848 0.9862793605826843 nan nan nan 0.009251938142498833 0.005962686968055249
0.051000000000000004 1.6432956443581206 0.9740630811118054 nan nan nan 0.009410975953818434 0.006064212150904962
0.051500000000000004 1.6254757383981684 0.9621693802561418 nan nan nan 0.009570879210719349 0.006166253402111088
0.052000000000000005 1.608029231500888 0.9505951344925185 nan nan nan 0.009731638932983025 0.006268804797519434
0.0525 1.590950202154315 0.9393378880380809 nan nan nan 0.009893246341439916 0.006371860572287249
0.053 1.574232439609005 0.9283930982320919 nan nan nan 0.01005569281457051 0.006475415091030459
0.0535 1.5578699292044886 0.9177577473347572 nan nan nan 0.010218969911570066 0.00657946287605995
0.054 1.5418563502295977 0.90742814069054 nan nan nan 0.010383069444645376 0.006683998576548506
0.0545 1.5261841096544433 0.8973998259285102 nan nan nan 0.010547983288414567 0.006789017043922527
0.055 1.5108475969663446 0.8876692263130425 nan nan nan 0.010713703501956065 0.006894513237376391
0.0555 1.4958406116355962 0.8782335649927456 nan nan nan 0.010880222318833843 0.007000482330108139
0.056 1.4811556939919075 0.8690866721312085 nan nan nan 0.011047532193379417 0.007106919610282427
0.0565 1.4667873059350331 0.8602239718993921 nan nan nan 0.011215625675391557 0.007213820457222738
0.057 1.4527277437363906 0.851642204162331 nan nan nan 0.011384495500389875 0.007321180444671129
0.0575 1.438969195473617 0.8433352978317397 nan nan nan 0.01155413457614052 0.007428995283822521
0.058 1.4255055359240354 0.8352994618968688 nan nan nan 0.01172453593952056 0.007537260883682673
0.0585 1.4123303854924807 0.8275280935497417 nan nan nan 0.011895692778951372 0.007645973278855194
0.059000000000000004 1.3994352137539936 0.8200170152927864 nan nan nan 0.012067598480409555 0.007755128568245262
0.059500000000000004 1.386814714326077 0.8127603700693579 nan nan nan 0.012240246505815393 0.00786472302665401
0.06 1.3744608521618764 0.805751557754255 nan nan nan 0.012413630489571668 0.00797475303295061
0.0605 1.3623656886966748 0.7989846230494208 nan nan nan 0.012587744137897313 0.008085215054899607
0.061 1.3505221015259603 0.792455584275371 nan nan nan 0.012762581257858067 0.00819610575870955
0.0615 1.338924170898712 0.786158103291003 nan nan nan 0.012938135843345671 0.008307421957451613
0.062 1.327565197939458 0.7800866700114756 nan nan nan 0.013114401998613811 0.00841916053845323
0.0625 1.316436984341005 0.7742360146609263 nan nan nan 0.01329137394915275 0.008531318511965839
0.063 1.3055330038285147 0.7686013293974046 nan nan nan 0.0134690460076655 0.008643893025785838
0.0635 1.294846563991429 0.7631767040529231 nan nan nan 0.013647412642120795 0.00875688135791294
0.064 1.284371091843992 0.7579550816954403 nan nan nan 0.01382646847238924 0.008870280783884618
0.0645 1.2740991504307333 0.7529302484635292 nan nan nan 0.014006208144681665 0.008984088808095321
0.065 1.264024094117188 0.7480981109596263 nan nan nan 0.01418662638948316 0.00909830302056709
0.0655 1.2541394354266444 0.7434503503410533 nan nan nan 0.014367718035006156 0.009212921074508506
0.066 1.2444393676626033 0.7389827221370172 nan nan nan 0.014549477999133434 0.009327940779746267
0.0665 1.2349176822243662 0.7346879353865214 nan nan nan 0.014731901349433113 0.009443359975360274
0.067 1.2255689536227339 0.7305609405041821 nan nan nan 0.014914983214358067 0.009559176577226007
0.0675 1.2163873164909356 0.7265953913255669 nan nan nan 0.0150987188547965 0.009675388582248971
0.068 1.2073649120586536 0.7227855229717323 nan nan nan 0.015283103540793383 0.009791994146495814
0.0685 1.1984962495743543 0.7191252786416164 nan nan nan 0.015468132620598339 0.009908991509800284
0.069 1.1897768823881258 0.7156087952820674 nan nan nan 0.015653801573618672 0.010026378950635205
0.0695 1.1812013459157074 0.7122301435936456 nan nan nan 0.015840105909966984 0.010144154827231678
0.07 1.172763869152493 0.7089827216395373 nan nan nan 0.016027041250084063 0.010262317576408475
0.07050000000000001 1.1644590273838171 0.7058615191014989 nan nan nan 0.01621460326072979 0.010380865721778132
0.07100000000000001 1.1562809290482006 0.702860395659452 nan nan nan 0.016402787675601823 0.010499797764966503
0.07150000000000001 1.148225611484569 0.6999740844533063 nan nan nan 0.016591590302412106 0.010619112332465748
0.07200000000000001 1.1402876101464763 0.6971978268772736 nan nan nan 0.016781007064770814 0.01073880816909264
0.0725 1.1324615052653695 0.6945257990921455 nan nan nan 0.016971033865237684 0.010858884061634246
0.073 1.1247426840161634 0.6919531759805885 nan nan nan 0.0171616666555739 0.010979338832366643
0.0735 1.1171268751658183 0.6894746582329362 nan nan nan 0.017352901474042746 0.011100171351346163
0.074 1.1096094312112608 0.6870850733284173 nan nan nan 0.017544734439181055 0.011221380578780608
0.0745 1.102187032686389 0.6847793033438764 nan nan nan 0.017737161661046257 0.011342965522521214
0.075 1.094856287932825 0.6825516903595529 nan nan nan 0.01793017933058017 0.011464925165729679
0.0755 1.0876121366945342 0.6803982203927474 nan nan nan 0.018123783742842847 0.01158725855303739
0.076 1.0804517960677082 0.6783132916097341 nan nan nan 0.018317971134995482 0.01170996475782299
0.0765 1.073370828595774 0.6762932327437079 nan nan nan 0.018512737850855387 0.011833042896797425
0.077 1.066365226680669 0.674333740471602 nan nan nan 0.018708080226154136 0.011956492155690257
0.0775 1.0594325545412608 0.672429893321481 nan nan nan 0.018903994713724614 0.012080311753149954
0.078 1.0525685760353518 0.6705772620981958 nan nan nan 0.019100477822181914 0.012204500946125891
0.0785 1.0457708737441505 0.6687715151489884 nan nan nan 0.019297526024908744 0.012329059078602097
0.079 1.0390355691123403 0.6670080750889924 nan nan nan 0.019495135877047706 0.012453985463026833
0.0795 1.0323592317117742 0.6652828152787977 nan nan nan 0.019693303930309353 0.012579279393153908
0.08 1.0257400206313736 0.663592594204397 nan nan nan 0.01989202678202124 0.012704940241653027
0.0805 1.0191752388427282 0.661933296399823 nan nan nan 0.020091301023936647 0.012830967348278217
0.081 1.0126629318935403 0.660301225500575 nan nan nan 0.020291123291478325 0.012957360139172687
0.0815 1.0062010318462042 0.658692727436205 nan nan nan 0.020491490298336718 0.013084118050099196
0.082 0.9997858210180713 0.6571043389327582 nan nan nan 0.020692398752341908 0.013211240499471411
0.0825 0.9934157543673866 0.6555320903157247 nan nan nan 0.020893845345473252 0.013338726970967147
0.083 0.9870882746581136 0.6539720861660219 nan nan nan 0.021095826825376914 0.013466576848342359
0.0835 0.9808007544151013 0.6524219115679858 nan nan nan 0.021298339945058815 0.013594789557000945
0.084 0.9745514965418397 0.6508790154386497 nan nan nan 0.021501381410617162 0.013723364532675692
0.0845 0.9683384944787328 0.6493401644466401 nan nan nan 0.021704947996638815 0.013852301225373745
0.085 0.9621611265645869 0.64780371169279 nan nan nan 0.021909036446560188 0.013981599072653283
0.0855 0.9560172130191761 0.6462667905966798 nan nan nan 0.022113643654680368 0.014111257540339272
0.08600000000000001 0.9499051808345801 0.6447257496123163 nan nan nan 0.022318766466939356 0.014241276156250213
0.08650000000000001 0.9438233822400661 0.6431782905034338 nan nan nan 0.022524401672528917 0.014371654345702235
0.08700000000000001 0.9377705425252799 0.6416207367087947 nan nan nan 0.022730546131898698 0.014502391420837923
0.08750000000000001 0.9317452806628745 0.6400517730245824 nan nan nan 0.022937196732210688 0.01463348673083409
0.088 0.9257472754846151 0.6384701974882835 nan nan nan 0.02314435038584132 0.01476493968237207
0.0885 0.9197759369584932 0.6368730169405554 nan nan nan 0.023352003992101657 0.01489674966588556
0.089 0.9138301658215134 0.6352588443701443 nan nan nan 0.02356015449394386 0.01502891597726747
0.0895 0.9079087804541595 0.6336263244358497 nan nan nan 0.023768798898418236 0.015161437988806384
0.09 0.9020105753336949 0.631973140683161 nan nan nan 0.023977934236898712 0.015294315073571057
0.0905 0.8961350339849492 0.6302979052377635 nan nan nan 0.02418755741455365 0.015427546525359832
0.091 0.8902817736705025 0.6285997924767155 nan nan nan 0.024397665440306533 0.015561131577431633
0.0915 0.8844496288142283 0.6268762618822792 nan nan nan 0.024608255311459475 0.01569506955612975
0.092 0.8786381424793537 0.6251272437819715 nan nan nan 0.02481932396505534 0.015829359784890154
0.0925 0.8728460156004886 0.6233505157389562 nan nan nan 0.025030868399128537 0.015964001497728426
0.093 0.8670731785032881 0.6215442291177671 nan nan nan 0.02524288561656847 0.016098993945568057
0.0935 0.8613194338626888 0.6197078152327224 nan nan nan 0.025455372698726844 0.016234336202386585
0.094 0.8555840579825958 0.6178404089553186 nan nan nan 0.025668326675031515 0.016370027528258516
0.0945 0.8498673191898052 0.6159419343174845 nan nan nan 0.025881744601858336 0.016506067120511062
0.095 0.8441678370502459 0.6140114949232695 nan nan nan 0.026095623595691203 0.016642454140899345
0.0955 0.838486155403429 0.6120480036801961 nan nan nan 0.02630996079204081 0.0167791876964082
0.096 0.8328231205305775 0.6100508518541294 nan nan nan 0.026524753290701926 0.016916266842245592
0.0965 0.8271778474818879 0.6080199294043207 nan nan nan 0.026739998255320523 0.017053690561059688
0.097 0.8215511093598822 0.6059543422037574 nan nan nan 0.026955692802836002 0.017191457833127876
0.0975 0.8159416009746511 0.6038543270839892 nan nan nan 0.02717183407344826 0.0173295676161447
0.098 0.8103504896704582 0.6017193659971738 nan nan nan 0.027388419287664598 0.017468018852271863
0.0985 0.8047757994405988 0.5995486054544388 nan nan nan 0.027605445597088087 0.01760681047250332
0.099 0.7992182084329125 0.5973426329214713 nan nan nan 0.02782291024165367 0.017745941351426285
0.0995 0.7936782307960223 0.5951010557945254 nan nan nan 0.028040810395491476 0.01788541027597129
0.1 0.7881545783522008 0.592824197162127 nan nan nan 0.02825914332886779 0.01802521610920381
0.1005 0.7826474360425969 0.5905124357787298 nan nan nan 0.028477906201805372 0.018165357761301303
0.101 0.7771587741866165 0.5881661101956774 nan nan nan 0.028697096198366537 0.01830583415371814
0.1015 0.7716882821013485 0.5857856864138343 nan nan nan 0.02891671060836177 0.018446644074057616
0.10200000000000001 0.7662362969766582 0.5833719908016911 nan nan nan 0.029136746672865355 0.018587786321193043
0.10250000000000001 0.7608029192828465 0.5809243200450227 nan nan nan 0.029357201741010468 0.018729259625703452
0.10300000000000001 0.7553875657541641 0.578442791240408 nan nan nan 0.029578073074536693 0.0188710626971339
0.10350000000000001 0.7499917141396304 0.5759273749588728 nan nan nan 0.02979935800586754 0.01901319424357941
0.10400000000000001 0.7446152130824694 0.5733791395643244 nan nan nan 0.03002105392685237 0.019155652910313
0.1045 0.7392577641708502 0.5707986877988362 nan nan nan 0.030243158150318115 0.019298437257558903
0.105 0.733919299692824 0.5681872310621746 nan nan nan 0.03046566805436548 0.019441545963539822
0.1055 0.7285999632291589 0.5655450712015246 nan nan nan 0.030688580936622804 0.01958497760790424
0.106 0.7232992458731338 0.5628729604813291 nan nan nan 0.030911894195643184 0.019728730870684594
0.1065 0.7180178624163385 0.5601716229620723 nan nan nan 0.031135605165088044 0.019872804324410288
0.107 0.712756986992172 0.5574419262068739 nan nan nan 0.031359711294744234 0.02001719651443554
0.1075 0.707516372903474 0.5546837130550859 nan nan nan 0.03158421001507207 0.020161905987143486
0.108 0.7022961607756226 0.5518991294339679 nan nan nan 0.03180909874322639 0.020306931276612112
0.1085 0.6970971509341536 0.5490875980343776 nan nan nan 0.03203437491665721 0.020452270960775776
0.109 0.6919196144111123 0.546250661031417 nan nan nan 0.03226003594037296 0.020597923549937745
0.1095 0.686763850426239 0.5433886862946176 nan nan nan 0.03248607922720375 0.02074388756444469
0.11 0.6816298347722287 0.5405026094534586 nan nan nan 0.032712502168978815 0.02089016138624696
0.1105 0.6765181927274072 0.5375941125189049 nan nan nan 0.03293930235382938 0.02103674344341526
0.111 0.6714291874181324 0.5346641040435736 nan nan nan 0.033166477343633045 0.021183632135918565
0.1115 0.6663621311850216 0.5317134981725528 nan nan nan 0.03339402462631596 0.021330825936083563
0.112 0.661318313263703 0.5287431241888693 nan nan nan 0.03362194167836747 0.021478323318058323
0.1125 0.6562982815801055 0.5257536092310742 nan nan nan 0.033850226043889334 0.021626122714226998
0.113 0.651301620096847 0.5227443929306272 nan nan nan 0.03407887535222058 0.021774222462613173
0.1135 0.6463283916975723 0.5197172586427279 nan nan nan 0.03430788709256088 0.021922620912662442
0.114 0.6413794565818896 0.5166735893590995 nan nan nan 0.03453725885352857 0.02207131642297911
0.1145 0.6364558311578692 0.5136143345944826 nan nan nan 0.03476698828042133 0.022220307316191675
0.115 0.6315571441075494 0.5105402754997087 nan nan nan 0.03499707292537589 0.022369591979753804
0.1155 0.6266835680393383 0.5074521552084804 nan nan nan 0.035227510447144804 0.022519168775292434
0.116 0.6218355535619382 0.5043516282468722 nan nan nan 0.0354582985511575 0.022669035946510416
0.1165 0.6170136768061302 0.501240162256731 nan nan nan 0.035689434825466236 0.022819191849631017
0.117 0.6122177951465483 0.4981188352849113 nan nan nan 0.03592091686219184 0.02296963484953113
0.11750000000000001 0.6074491591021633 0.49498753089314396 nan nan nan 0.036152742221130865 0.023120363221636478
0.11800000000000001 0.6027075604595941 0.4918473884297096 nan nan nan 0.03638490860687749 0.023271375234159362
0.11850000000000001 0.597993140784816 0.48869975331173965 nan nan nan 0.03661741370894972 0.023422669324750164
0.11900000000000001 0.5933053932465773 0.48554516510418927 nan nan nan 0.03685025516033927 0.023574243763068436
0.11950000000000001 0.5886452555174174 0.4823845493406251 nan nan nan 0.03708343065532911 0.023726096800741683
0.12 0.5840130711662239 0.4792197269850347 nan nan nan 0.03731693784746818 0.02387822682220795
0.1205 0.5794092861344848 0.47605271508805697 nan nan nan 0.03755077432799104 0.024030632183726617
0.121 0.5748329911175994 0.4728831432723272 nan nan nan 0.03778493786804296 0.02418331125337739
0.1215 0.5702849994216307 0.4697122913734547 nan nan nan 0.03801942616478865 0.024336262432172313
0.122 0.5657645298141292 0.46654148423317254 nan nan nan 0.03825423677515024 0.024489483926676756
0.1225 0.5612727827285005 0.4633709120623533 nan nan nan 0.03848936730540788 0.024642974189809146
0.123 0.5568099782968509 0.46020100759911814 nan nan nan 0.038724815469261764 0.024796731560467657
0.1235 0.5523764559967347 0.4570328858349098 nan nan nan 0.03896057907172923 0.02495075441028461
0.124 0.5479711406184459 0.4538663992862711 nan nan nan 0.03919665582891021 0.025105041000735212
0.1245 0.5435960133691122 0.450702318061119 nan nan nan 0.03943304340603023 0.025259589500703186
0.125 0.5392490705757782 0.4475425476064866 nan nan nan 0.03966973963155386 0.025414398208249117
0.1255 0.5349314396713806 0.4443874455519851 nan nan nan 0.03990674219909791 0.02556946539367862
0.126 0.53064263427752 0.44123813028028164 nan nan nan 0.04014404888492406 0.025724789371616836
0.1265 0.5263829004664173 0.4380943438175736 nan nan nan 0.040381657436596684 0.02588036856883023
0.127 0.5221528264060132 0.4349580840681685 nan nan nan 0.04061956566980481 0.02603620122799255
0.1275 0.517952516052468 0.4318297019849146 nan nan nan 0.04085777139589303 0.02619228568436443
0.128 0.5137825692837861 0.42870981692283344 nan nan nan 0.04109627243177832 0.026348620280467628
0.1285 0.509642214462794 0.42559907719437806 nan nan nan 0.041335066591046285 0.026505203323253398
0.129 0.5055319646773548 0.4224979938692239 nan nan nan 0.041574151699404295 0.026662033139015207
0.1295 0.5014507274965921 0.4194076179816448 nan nan nan 0.04181352551858536 0.02681910812782727
0.13 0.4973986672320883 0.4163281545350696 nan nan nan 0.04205318573753153 0.02697642660507144
0.1305 0.4933762191864981 0.4132604351583152 nan nan nan 0.04229313013722873 0.027133986980850587
0.131 0.48938309342473346 0.4102044378553314 nan nan nan 0.04253335658594955 0.027291787606053348
0.1315 0.4854192583241623 0.40716194759056845 nan nan nan 0.04277386291822449 0.027449826713317544
0.132 0.4814849406817387 0.40413330703208233 nan nan nan 0.04301464699959354 0.02760810268945866
0.1325 0.47758079605380155 0.4011184454410449 nan nan nan 0.043255706720189795 0.027766613933328344
0.133 0.47370560476971774 0.3981178698093965 nan nan nan 0.04349704003011993 0.02792535886269575
0.1335 0.46985973493299865 0.39513211814857374 nan nan nan 0.043738644721025635 0.028084335930298885
0.134 0.4660417980221973 0.39216082116898926 nan nan nan 0.04398051868390401 0.028243543504091875
0.1345 0.46225197589626793 0.38920551200706266 nan nan nan 0.044222659692477094 0.028402979965737908
0.135 0.45849137645146654 0.3862671624747054 nan nan nan 0.044465065573608596 0.0285626437495379
0.1355 0.4547605367505151 0.38334636492971363 nan nan nan 0.04470773427017913 0.0287225333903816
0.136 0.45105836342585676 0.3804426125502479 nan nan nan 0.04495066368504891 0.028882647276887816
0.1365 0.44738502253966594 0.37755627440977313 nan nan nan 0.04519385182538414 0.02904298381795133
0.137 0.4437403540784034 0.3746888674786841 nan nan nan 0.0454372967193473 0.02920354151984303
0.1375 0.4401232363857191 0.37183927485610413 nan nan nan 0.04568099628872697 0.02936431886881889
0.138 0.43653388175733204 0.3690079307083426 nan nan nan 0.04592494853068065 0.0295253143568389
0.1385 0.43297205511979137 0.36619479165039676 nan nan nan 0.046169151343985304 0.02968652643389188
0.139 0.4294377296767135 0.36339996619289483 nan nan nan 0.04641360262381797 0.029847953544807137
0.1395 0.42593102511339104 0.36062292584924327 nan nan nan 0.04665830034292843 0.030009594131565412
0.14 0.42245168942454336 0.357865513403287 nan nan nan 0.04690324250537503 0.030171446515494135
0.1405 0.4189992591084867 0.35512710779133827 nan nan nan 0.0471484271553865 0.030333509148281593
0.14100000000000001 0.41557261718326305 0.35240905809998213 nan nan nan 0.0473938522354521 0.0304957806667989
0.14150000000000001 0.4121728123825589 0.3497106741816922 nan nan nan 0.04763951576290012 0.03065825954723999
0.14200000000000002 0.40880037838837197 0.34703232677053775 nan nan nan 0.04788541582420623 0.030820944339535927
0.14250000000000002 0.4054552012864856 0.3443740727875246 nan nan nan 0.0481315505686471 0.030983833431850953
0.14300000000000002 0.4021366176537905 0.34173588150885625 nan nan nan 0.04837791810936849 0.03114692534079594
0.14350000000000002 0.3988448717650147 0.3391193098562291 nan nan nan 0.048624516557537405 0.03131021851329969
0.14400000000000002 0.39558005417090303 0.33652315977565767 nan nan nan 0.0488713442022692 0.03147371139280538
0.1445 0.392341169907831 0.333946422829323 nan nan nan 0.04911839918387615 0.03163740256140566
0.145 0.3891268615096524 0.33139022335986507 nan nan nan 0.0493656796748492 0.03180129058313402
0.1455 0.385937836502803 0.3288540882983844 nan nan nan 0.04961318368764656 0.03196537396435072
0.146 0.38277451148705144 0.3263393169690346 nan nan nan 0.049860909256579114 0.032129651300942634
0.1465 0.3796368465618394 0.3238450485388676 nan nan nan 0.05010885449630972 0.0322941212134838
0.147 0.37652450308136676 0.3213714620941642 nan nan nan 0.05035701768176697 0.03245878230379017
0.1475 0.3734373687761298 0.3189172384002279 nan nan nan 0.05060539703129102 0.032623633116964215
0.148 0.37037500675888674 0.3164836985729207 nan nan nan 0.050853990901518605 0.03278867212999818
0.1485 0.3673377613659086 0.3140703984631234 nan nan nan 0.05110279749125129 0.032953897903027864
0.149 0.3643254316174525 0.31167733195541736 nan nan nan 0.05135181515756263 0.03311930894619066
0.1495 0.3613375906595762 0.30930453543201913 nan nan nan 0.05160104230288467 0.03328490382515135
0.15 0.3583737092022595 0.3069523955188591 nan nan nan 0.05185047732043046 0.03345068102493379
0.1505 0.35543325866180203 0.30461986849005374 nan nan nan 0.05210011841049299 0.03361663914890834
0.151 0.3525168439119473 0.30230804976232645 nan nan nan 0.052349963952701035 0.03378277686097883
0.1515 0.34962419358055213 0.3000148638078179 nan nan nan 0.052600012324378456 0.03394909277553775
0.152 0.34675446063837134 0.2977414679064386 nan nan nan 0.052850261857802464 0.034115585403129485
0.1525 0.34390838849109634 0.2954879831335712 nan nan nan 0.05310071099230802 0.03428225333390272
0.153 0.3410853438608531 0.2932553584508929 nan nan nan 0.053351358211348024 0.034449095281703264
0.1535 0.33828616789053345 0.2910430040935586 nan nan nan 0.053602201933260755 0.034616109987073006
0.154 0.3355095280181879 0.2888508813886837 nan nan nan 0.05385324068235988 0.034783296143052624
0.1545 0.33275576757824704 0.28667882252138654 nan nan nan 0.05410447293169229 0.03495065226858845
0.155 0.33002460031387865 0.28452659247366563 nan nan nan 0.05435589723170384 0.035118176925904306
0.1555 0.3273158456016218 0.2823934654004868 nan nan nan 0.05460751214261464 0.035285868829171035
0.156 0.32462862111384544 0.28027890708814673 nan nan nan 0.05485931614862028 0.03545372652593666
0.1565 0.3219641262439416 0.2781823296198423 nan nan nan 0.0551113077515963 0.03562174874687377
0.157 0.31932200334287775 0.2761041094840377 nan nan nan 0.05536348548924009 0.035789934142903
0.1575 0.31670191388008656 0.274044260559113 nan nan nan 0.05561584795992957 0.03595828145918779
0.158 0.3141038690035132 0.2720028801451082 nan nan nan 0.05586839369297933 0.03612678943222395
0.1585 0.31152778360737615 0.26998081306306676 nan nan nan 0.05612112133042575 0.03629545683450754
0.159 0.3089736574271034 0.2679766243820724 nan nan nan 0.05637402967493853 0.03646428247159992
0.1595 0.3064415591707354 0.2659906211669954 nan nan nan 0.056627117355309065 0.03663326509254729
0.16 0.3039307926063952 0.26402334203558053 nan nan nan 0.056880383061869245 0.036802403406079195
0.1605 0.30144220333013577 0.26207503526324577 nan nan nan 0.05713382565250964 0.03697169611658322
0.161 0.2989749136501584 0.26014445604112135 nan nan nan 0.057387443949399 0.03714114207561641
0.1615 0.2965292072025077 0.2582324580930877 nan nan nan 0.05764123674671703 0.03731074012956695
0.162 0.294104772155908 0.25633777530362517 nan nan nan 0.057895202760125615 0.037480489167717575
0.1625 0.2917022482207988 0.25445989398405827 nan nan nan 0.058149340689772386 0.03765038809724244
0.163 0.2893204152252244 0.2525989369018742 nan nan nan 0.05840364926731474 0.03782043562290556
0.1635 0.28695944735540385 0.25075397688981477 nan nan nan 0.05865812732135325 0.03799063058954112
0.164 0.28461923434006337 0.24892649443098333 nan nan nan 0.05891277364676252 0.03816097185713323
0.1645 0.2822981610753309 0.24711487659408354 nan nan nan 0.05916758706086182 0.03833145828409848
0.165 0.2799979166829663 0.24532056514979123 nan nan nan 0.05942256641700685 0.03850208880862799
0.1655 0.2777177017799084 0.24354267986549966 nan nan nan 0.05967771054609235 0.03867286241455401
0.166 0.27545777475541977 0.241780782046019 nan nan nan 0.059933018214729177 0.0388437780588645
0.1665 0.2732179767101899 0.24003554538316813 nan nan nan 0.06018848833784275 0.039014834803871905
0.167 0.27099790226465936 0.23830743672098892 nan nan nan 0.060444119650094885 0.03918603149656833
0.1675 0.26879786849963194 0.23659541029747816 nan nan nan 0.060699911093851894 0.03935736719645776
0.168 0.26661751662168665 0.23489984929650978 nan nan nan 0.06095586159008703 0.03952884085483405
0.1685 0.2644565505261781 0.23321965333665984 nan nan nan 0.06121197005550816 0.03970045153347232
0.169 0.2623162985192663 0.2315553894810889 nan nan nan 0.061468235488649825 0.039872198260377245
0.1695 0.2601962203570511 0.22990622822491305 nan nan nan 0.0617246567765864 0.040044080206289315
0.17 0.25809507337586396 0.22827213035259528 nan nan nan 0.06198123287410208 0.04021609628408127
0.1705 0.2560128221777545 0.2266538184880019 nan nan nan 0.062237962684700464 0.04038824547398955
0.171 0.2539489736059557 0.22505122314188733 nan nan nan 0.06249484493824181 0.04056052684566717
0.1715 0.25190394254191883 0.2234633904314232 nan nan nan 0.06275187848403144 0.04073293951258972
0.17200000000000001 0.24987811512857125 0.22189062736893464 nan nan nan 0.06300906232281771 0.0409054825344692
0.17250000000000001 0.2478719667517978 0.22033287930071563 nan nan nan 0.06326639543341255 0.04107815494672775
0.17300000000000001 0.24588461239313497 0.21878895811341156 nan nan nan 0.06352387676059697 0.041250955745240486
0.17350000000000002 0.24391629697620004 0.2172592827806706 nan nan nan 0.06378150521138429 0.04142388398919322
0.17400000000000002 0.24196658648251892 0.21574396329596898 nan nan nan 0.06403927979282595 0.04159693882830176
0.17450000000000002 0.24003581095933318 0.21424340169963568 nan nan nan 0.06429719964215033 0.04177011937498366
0.17500000000000002 0.23812219980226523 0.21275804629128078 nan nan nan 0.06455526363690052 0.041943424704393925
0.17550000000000002 0.23622758873518201 0.211287098602436 nan nan nan 0.06481347078904796 0.04211685397343861
0.176 0.2343519019839884 0.2098305612791782 nan nan nan 0.0650718203259255 0.042290406262989425
0.1765 0.2324945657564246 0.2083880488588356 nan nan nan 0.06533031119621821 0.04246408067512017
0.177 0.2306551228137924 0.20695894308956428 nan nan nan 0.06558894251932247 0.04263787645979727
0.1775 0.22883378265352025 0.20554412385209211 nan nan nan 0.06584771335324902 0.04281179279348139
0.178 0.22702998760633025 0.20414213223946745 nan nan nan 0.06610662275759328 0.04298582892102349
0.1785 0.22524427729585897 0.20275379228870433 nan nan nan 0.0663656697755621 0.043159984120552865
0.179 0.22347683439917232 0.2013794458381895 nan nan nan 0.06662485349982233 0.04333425762996749
0.1795 0.22172607451453916 0.20001799824921743 nan nan nan 0.06688417307718385 0.043508648805178546
0.18 0.21999225533011554 0.1986695300261418 nan nan nan 0.06714362765118079 0.04368315690150811
0.1805 0.21827532956517975 0.19733363141306395 nan nan nan 0.06740321621546358 0.043857781365702495
0.181 0.21657464559554218 0.19600942751310993 nan nan nan 0.06766293790739486 0.044032521421243
0.1815 0.21489145876907337 0.1946988212587475 nan nan nan 0.06792279195512628 0.04420737647508234
0.182 0.21322529885216035 0.19340066813034512 nan nan nan 0.06818277736598989 0.04438234586181763
0.1825 0.21157523353930296 0.19211497843603623 nan nan nan 0.06844289336050756 0.0445574289441222
0.183 0.20993988693445578 0.1908417528980318 nan nan nan 0.06870313907883739 0.04473262509102612
0.1835 0.20832084817638521 0.18958052142470078 nan nan nan 0.0689635136773089 0.044907933757857205
0.184 0.20671744140876883 0.18833080288173554 nan nan nan 0.06922401626045621 0.04508335431522852
0.1845 0.2051293931277855 0.18709291613393877 nan nan nan 0.06948464608094787 0.045258886179427395
0.185 0.20355617954497454 0.1858673393339708 nan nan nan 0.06974540218632656 0.04543452869330286
0.1855 0.20199941541086966 0.1846526604372671 nan nan nan 0.0700062836604271 0.04561028139185078
0.186 0.2004582381217495 0.18344895959716626 nan nan nan 0.07026728962171967 0.045786143558781384
0.1865 0.19893265972674815 0.18225608900244508 nan nan nan 0.07052841942550922 0.045962114513458455
0.187 0.1974214304758274 0.1810743240453135 nan nan nan 0.07078967234101782 0.046138193800811675
0.1875 0.1959241786871826 0.17990260988369636 nan nan nan 0.0710510475057928 0.04631438079223003
0.188 0.19444186403578903 0.17874143731897918 nan nan nan 0.07131254411162884 0.046490674991408125
0.1885 0.19297274210856952 0.1775905076886701 nan nan nan 0.07157416130995571 0.04666707587724462
0.189 0.1915178136047514 0.17645055690442008 nan nan nan 0.07183589810871839 0.04684358285501726
0.1895 0.19007741636612724 0.17532063463349631 nan nan nan 0.07209775387745841 0.0470201955761404
0.19 0.18864977240050093 0.17420089757070134 nan nan nan 0.0723597278974382 0.0471969137267875
0.1905 0.18723449917729648 0.1730920114659 nan nan nan 0.0726218193614408 0.04737373674749637
0.191 0.18583145123419315 0.17199259218628676 nan nan nan 0.07288402740511303 0.04755066407990559
0.1915 0.18444103821565486 0.17090384542644174 nan nan nan 0.07314635124841141 0.047727695301094344
0.192 0.18306318237872676 0.16982498693111717 nan nan nan 0.07340878995529404 0.04790483011820203
0.1925 0.18169874022586058 0.16875619234048622 nan nan nan 0.07367134288699398 0.04808206824108224
0.193 0.18034736987574587 0.16769641971790689 nan nan nan 0.07393400929669527 0.048259409339365573
0.1935 0.17900836095653255 0.16664594437824615 nan nan nan 0.0741967884546596 0.04843685300134972
0.194 0.17768210591920194 0.16560452473693824 nan nan nan 0.07445967967329764 0.04861439893975979
0.1945 0.17636785914241404 0.16457128804394866 nan nan nan 0.07472268219400541 0.04879204693617278
0.195 0.17506599980196555 0.16354669538335406 nan nan nan 0.0749857953460896 0.048969796517619756
0.1955 0.1737759649750294 0.16253047056200504 nan nan nan 0.07524901845591292 0.04914764723487843
0.196 0.17249775842325143 0.16152281011396022 nan nan nan 0.0755123508919314 0.04932559882324205
0.1965 0.17123072566174674 0.16052489395525263 nan nan nan 0.07577579197684915 0.049503651055763896
0.197 0.16997467484705334 0.1595358083194521 nan nan nan 0.07603934104304923 0.04968180353595794
0.1975 0.16872964876848479 0.15855390293255026 nan nan nan 0.07630299734468474 0.04986005606423803
0.198 0.16749514807056987 0.15757979367989888 nan nan nan 0.07656676040068384 0.050038408240482286
0.1985 0.16627006965455624 0.15661253668769248 nan nan nan 0.07683062954367553 0.05021685966755214
0.199 0.16505510463272552 0.15565223290108848 nan nan nan 0.0770946040608101 0.05039540996163966
0.1995 0.16385021682955633 0.1547002548078249 nan nan nan 0.07735868333421538 0.05057405881565205
0.2 0.1626547524746152 0.1537565603349758 nan nan nan 0.0776228667096788 0.05075280587119928
0.2005 0.16146848996242005 0.15281947560196577 nan nan nan 0.07788715341307545 0.050931650804068286
0.201 0.16029280610760113 0.1518906880273544 nan nan nan 0.07815154298832855 0.051110593277297924
0.2015 0.15912609664068886 0.15096930312705242 nan nan nan 0.07841603487964577 0.05128963293121951
0.202 0.15796899022920052 0.15005392797335215 nan nan nan 0.07868062852138301 0.051468769498987314
0.2025 0.1568208993843113 0.14914455997979623 nan nan nan 0.07894532349848539 0.05164800253253526
0.203 0.15568146419477488 0.14824236578493938 nan nan nan 0.07921011927045066 0.05182733179287452
0.20350000000000001 0.15455001554377135 0.14734597426629079 nan nan nan 0.07947501529769205 0.05200675694115634
0.20400000000000001 0.1534275476921802 0.1464566335364141 nan nan nan 0.07974001093553493 0.05218627765069679
0.20450000000000002 0.15231314347232358 0.14557452557701758 nan nan nan 0.0800051057428212 0.05236589354955641
0.20500000000000002 0.15120673870373105 0.14469828766486098 nan nan nan 0.08027029914975102 0.05254560426612906
0.20550000000000002 0.1501083340650794 0.14382798223779059 nan nan nan 0.08053559062947081 0.05272540940202388
0.20600000000000002 0.14901874317378477 0.14296267864872134 nan nan nan 0.08080097969884416 0.05290530854404216
0.20650000000000002 0.14793739855909038 0.14210348289695637 nan nan nan 0.08106646584470406 0.053085301397668955
0.20700000000000002 0.146863910454741 0.14125065095355543 nan nan nan 0.0813320484387287 0.0532653875270667
0.20750000000000002 0.14579815893093387 0.14040255133322868 nan nan nan 0.08159772685117392 0.053445566601083634
0.20800000000000002 0.1447409766339946 0.139559647067376 nan nan nan 0.08186350032610144 0.05362583817731947
0.2085 0.14369211081890151 0.13872084102444146 nan nan nan 0.08212936844496335 0.053806201890653785
0.209 0.14265059314567646 0.1378866964612437 nan nan nan 0.08239533071717238 0.0539866572843539
0.2095 0.14161584529085555 0.13705727733353684 nan nan nan 0.08266138658671597 0.05416720384408971
0.21 0.14058876108634716 0.13623212080875197 nan nan nan 0.0829275354857723 0.054347841199378834
0.2105 0.13956716099755279 0.13541092949989494 nan nan nan 0.08319377692842574 0.05452856892460643
0.211 0.13855179211212837 0.13459407957919176 nan nan nan 0.08346011021069864 0.05470938645984253
0.2115 0.13754257312314264 0.13378066357268745 nan nan nan 0.08372653475856719 0.054890293507984016
0.212 0.1365397109681222 0.13297100469632364 nan nan nan 0.08399305015369184 0.05507128942264318
0.2125 0.13554304948948073 0.13216405410669196 nan nan nan 0.08425965569387053 0.055252373819144725
0.213 0.13455306666443076 0.13136170376890127 nan nan nan 0.08452635069618673 0.0554335462986093
0.2135 0.1335696694281088 0.13056196485229696 nan nan nan 0.08479313477475563 0.055614806532204325
0.214 0.13259207967747338 0.12976526086393564 nan nan nan 0.08506000733752461 0.05579615418287247
0.2145 0.1316215129433007 0.1289713852434442 nan nan nan 0.0853269680254627 0.05597758869601276
0.215 0.13065761329302902 0.12817944575240767 nan nan nan 0.08559401638696626 0.05615910962160361
0.2155 0.12970047040250168 0.1273908493505723 nan nan nan 0.08586115196266238 0.05634071647646571
0.216 0.1287504441768512 0.12660540374207951 nan nan nan 0.08612837421484813 0.05652240879380579
0.2165 0.12780610619197186 0.1258233060920197 nan nan nan 0.08639568255864397 0.05670418608697362
0.217 0.12686758009890567 0.12504494720402506 nan nan nan 0.08666307646387462 0.05688604806367009
0.2175 0.1259359674196372 0.12427040334089824 nan nan nan 0.08693055552066835 0.05706799439818522
0.218 0.12501161513821238 0.12349928702294141 nan nan nan 0.08719811927564732 0.057250024779067904
0.2185 0.12409348435523448 0.12273081484402734 nan nan nan 0.08746576723172253 0.057432138867761835
0.219 0.12318236314362731 0.12196518412874319 nan nan nan 0.08773349881107013 0.05761433643533925
0.2195 0.1222762478256988 0.12120363516017595 nan nan nan 0.08800131356164036 0.05779661709648479
0.22 0.12137604849461256 0.12044476587840285 nan nan nan 0.08826921086513068 0.05797898034886862
0.2205 0.12048125121630412 0.11968822812843417 nan nan nan 0.08853719014448544 0.058161425764502936
0.221 0.11959212321522593 0.11893439265467536 nan nan nan 0.08880525092232525 0.05834395295501141
0.2215 0.1187078628551954 0.11818448745605649 nan nan nan 0.08907339258861191 0.058526561409050146
0.222 0.11782828474157993 0.1174370516448662 nan nan nan 0.08934161452027131 0.05870925105876439
0.2225 0.1169555752119501 0.11669125195097053 nan nan nan 0.08960991636844373 0.05889202149981989
0.223 0.1160881527402531 0.11594810355847505 nan nan nan 0.08987829782217766 0.05907487225843712
0.2235 0.11522653119484226 0.11520737660809911 nan nan nan 0.0901467583452088 0.0592578029026935
0.224 0.11437102151789826 0.11446894919333131 nan nan nan 0.09041529755009592 0.05944081306749852
0.2245 0.1135216888103528 0.11373323833441985 nan nan nan 0.09068391497431057 0.059623902372478145
0.225 0.1126789062162568 0.11299980441070925 nan nan nan 0.09095261032171117 0.059807070583758344
0.2255 0.11184231701819436 0.11226821260983082 nan nan nan 0.09122138329830877 0.0599903171671323
0.226 0.11101137314815035 0.11153907860594353 nan nan nan 0.09149023334874422 0.060173641699037474
0.2265 0.11018581919405593 0.11081180461929895 nan nan nan 0.09175916008378161 0.06035704395776827
0.227 0.10936556922537514 0.1100874229368271 nan nan nan 0.09202816298288997 0.06054052353729745
0.2275 0.1085516519489317 0.10936535445765697 nan nan nan 0.0922972416106507 0.06072408003180633
0.228 0.10774373190090812 0.1086455343413627 nan nan nan 0.09256639542796329 0.0609077130541127
0.2285 0.10694141117335558 0.10792729588197744 nan nan nan 0.09283562407604534 0.06109142221377206
0.229 0.10614498312344615 0.10721153955548808 nan nan nan 0.09310492707057035 0.06127520709476325
0.2295 0.10535459268373111 0.1064984396346982 nan nan nan 0.09337430382886046 0.06145906734254017
0.23 0.10456835843627899 0.10578670261720609 nan nan nan 0.09364375415373087 0.061643002638032025
0.2305 0.10378771728971253 0.10507736064780361 nan nan nan 0.09391327739809387 0.06182701265405588
0.231 0.10301299257055929 0.10437013170745657 nan nan nan 0.09418287316072156 0.06201109696014066
0.2315 0.10224387228341475 0.10366496754437313 nan nan nan 0.0944525409447578 0.06219525521475353
0.232 0.10147920807321807 0.10296153273968503 nan nan nan 0.0947222803665619 0.06237948689063189
0.2325 0.10071917902982457 0.10226097822648057 nan nan nan 0.09499209105665139 0.06256379161222306
0.233 0.0999648286386587 0.10156238227609038 nan nan nan 0.09526197252795704 0.06274816913016998
0.2335 0.09921457667341238 0.10086493041770331 nan nan nan 0.0955319244623252 0.06293261886733495
0.234 0.098469565250646 0.10016969432704512 nan nan nan 0.09580194638058075 0.06311714059901212
0.23450000000000001 0.09772975119389873 0.09947638021760258 nan nan nan 0.09607203801032012 0.06330173392283574
0.23500000000000001 0.0969951510961088 0.0987850241231537 nan nan nan 0.09634219888937773 0.06348639850844774
0.23550000000000001 0.09626578050801184 0.09809558496565773 nan nan nan 0.09661242844263376 0.06367113402419754
0.23600000000000002 0.09554220457293879 0.0974076380884272 nan nan nan 0.09688272633849754 0.06385593981162478
0.23650000000000002 0.09482336039879154 0.09672220400319821 nan nan nan 0.09715309223966197 0.06404081531773867
0.23700000000000002 0.09410943672008838 0.0960384207976901 nan nan nan 0.09742352565205163 0.06422576013487706
0.23750000000000002 0.09340085917172106 0.09535664130999767 nan nan nan 0.09769402634596147 0.06441077356804974
0.23800000000000002 0.0926965388370001 0.09467725100810978 nan nan nan 0.09796459383055837 0.06459585503011774
0.23850000000000002 0.09199587374177949 0.09400065932322715 nan nan nan 0.0982352278814474 0.06478100404000617
0.23900000000000002 0.09130008872647932 0.09332617611172556 nan nan nan 0.0985059281857838 0.06496621991563538
0.23950000000000002 0.09060842298576678 0.09265363144117973 nan nan nan 0.09877669434944558 0.06515150218770506
0.24 0.08992050169072467 0.09198260804117174 nan nan nan 0.0990475259112624 0.06533685028214686
0.2405 0.08923680994553544 0.09131410851754408 nan nan nan 0.09931842244506943 0.06552226382888014
0.241 0.08855734517641631 0.09064699713520143 nan nan nan 0.09958938348787585 0.06570774216890903
0.2415 0.08788260908856027 0.0899815178316632 nan nan nan 0.09986040878455571 0.06589328476721282
0.242 0.08721132823272326 0.0893179053568292 nan nan nan 0.10013149794056406 0.06607889102719221
0.2425 0.08654453163287569 0.08865712678617146 nan nan nan 0.10040265064276901 0.06626456054122402
0.243 0.0858825194806918 0.08799969606084385 nan nan nan 0.10067386660043548 0.06645029291407323
0.2435 0.08522374187812753 0.08734420267927057 nan nan nan 0.10094514555205428 0.06663608777946763
0.244 0.084569035780126 0.08669234098788205 nan nan nan 0.10121648709035247 0.06682194458303155
0.2445 0.08391847010638223 0.08604386097672342 nan nan nan 0.10148789086110173 0.06700786307338034
0.245 0.08327084266087938 0.08539830756244035 nan nan nan 0.10175935666653228 0.06719384266602707
0.2455 0.08262641496985391 0.08475549375826213 nan nan nan 0.10203088417052487 0.0673798828603559
0.246 0.0819855963123375 0.08411606064194563 nan nan nan 0.10230247298326768 0.06756598319010286
0.2465 0.08134718829771687 0.08347999423462293 nan nan nan 0.1025741228000143 0.06775214311856678
0.247 0.08071247439027607 0.08284711776215813 nan nan nan 0.10284583332509416 0.06793836233770703
0.2475 0.08008100803770582 0.08221786275129209 nan nan nan 0.10311760427799539 0.06812464033882756
0.248 0.07945283062394888 0.08159237814345757 nan nan nan 0.10338943544403915 0.06831097658681716
0.2485 0.07882702944202462 0.08097024585839094 nan nan nan 0.10366132639515878 0.06849737066382953
0.249 0.07820388575597503 0.08035176165764597 nan nan nan 0.1039332768409078 0.06868382222994499
0.2495 0.07758316528922257 0.07973605306067506 nan nan nan 0.10420528645795656 0.06887033074655578
0.25 0.07696510248819272 0.07912486342133312 nan nan nan 0.10447735475457418 0.06905689566696953
0.2505 0.0763500941652825 0.07851748654625375 nan nan nan 0.10474948150612697 0.0692435164705951
0.251 0.07573734210460618 0.07791338195641717 nan nan nan 0.10502166629189849 0.06943019255771546
0.2515 0.07512705220346866 0.077312503182191 nan nan nan 0.1052939089183585 0.06961692337290763
0.252 0.07452154445731599 0.07671588656379247 nan nan nan 0.10556620901154928 0.06980370826490247
0.2525 0.07391809666728687 0.07612278239114739 nan nan nan 0.10583856616526885 0.06999054663342621
0.253 0.07331684590237908 0.07553393300874776 nan nan nan 0.10611097986710388 0.07017743782220821
0.2535 0.07271847499000735 0.07494978856094656 nan nan nan 0.1063834499232102 0.07036438141717292
0.254 0.07212204029701877 0.07437086883471763 nan nan nan 0.10665597602629893 0.07055137691953146
0.2545 0.07152643392283818 0.07379658347616966 nan nan nan 0.10692855779386952 0.07073842388272902
0.255 0.07093304895085731 0.07322754855337053 nan nan nan 0.10720119505292619 0.07092552184427385
0.2555 0.07034047219858713 0.07266319597836794 nan nan nan 0.10747388747351115 0.07111267046063836
0.256 0.06974935371453675 0.07210353131195357 nan nan nan 0.10774663458362499 0.07129986940505294
0.2565 0.06915993920354352 0.0715493302712257 nan nan nan 0.10801943597765236 0.07148711836908837
0.257 0.06857222634592633 0.07099933977984357 nan nan nan 0.1082922912064533 0.0716744168378377
0.2575 0.06798575503000434 0.07045462693934558 nan nan nan 0.10856520001212852 0.07186176451989107
0.258 0.0674004011329325 0.06991493284416342 nan nan nan 0.10883816177280022 0.07204916085006098
0.2585 0.0668165823407676 0.06938034905948262 nan nan nan 0.10911117623061324 0.07223660538472276
0.259 0.06623420989057649 0.0688514081896364 nan nan nan 0.10938424308247303 0.07242409770542839
0.2595 0.06565239276134151 0.06832835624788118 nan nan nan 0.10965736200963559 0.07261163749476036
0.26 0.06507085025793073 0.06780989862404305 nan nan nan 0.10993053243261972 0.07279922424537193
0.2605 0.06449012454172065 0.06729728055042007 nan nan nan 0.11020375376114024 0.07298685778018077
0.261 0.06390928507244391 0.06679077325370357 nan nan nan 0.11047702548226451 0.07317453767782076
0.2615 0.06332928013003271 0.0662899185181379 nan nan nan 0.11075034704959645 0.07336226355546434
0.262 0.06275017862734587 0.06579438727948143 nan nan nan 0.11102371786706375 0.07355003514460433
0.2625 0.06217285808171706 0.06530492680695937 nan nan nan 0.11129713774613507 0.07373785220395422
0.263 0.0615955861796146 0.064821278053677 nan nan nan 0.11157060624151277 0.07392571450019207
0.2635 0.061017976156060305 0.06434437067552784 nan nan nan 0.11184412284302303 0.07411362170921891
0.264 0.060441098670790276 0.06387291508442398 nan nan nan 0.11211768707580799 0.0743015736235617
0.2645 0.059865013394994414 0.06340774734186447 nan nan nan 0.11239129864082192 0.07448956993897793
0.265 0.059290926692546576 0.06294944215377887 nan nan nan 0.11266495710516945 0.07467761045372981
0.2655 0.058717652201175925 0.062497864795231575 nan nan nan 0.11293866204092046 0.07486569495786237
0.266 0.05814576006579077 0.06205177298347572 nan nan nan 0.11321241307782398 0.07505382311155159
0.2665 0.057575760894272104 0.06161242128982358 nan nan nan 0.11348620974197118 0.07524199467201155
0.267 0.057007879147197175 0.06117925960978289 nan nan nan 0.11376005162634369 0.07543020933722912
0.2675 0.05644127222599237 0.0607523337198251 nan nan nan 0.11403393838264236 0.07561846687345039
0.268 0.05587590810145693 0.06033174717825451 nan nan nan 0.1143078694984386 0.07580676685913795
0.2685 0.055312585638172325 0.05991745086995022 nan nan nan 0.11458184405323012 0.07599510904263858
0.269 0.054751315118490844 0.05950986979562958 nan nan nan 0.11485586153931385 0.07618349325393449
0.2695 0.05419291956221563 0.059108696724342616 nan nan nan 0.11512992131440916 0.07637191928745538
0.27 0.05363671860758631 0.058714883102469896 nan nan nan 0.1154040228887299 0.07656038682818064
0.2705 0.053083326989445075 0.05832895524983761 nan nan nan 0.11567816591180827 0.07674889562329332
0.271 0.05253276575588691 0.05794992619517563 nan nan nan 0.11595234990036687 0.07693744551294955
0.2715 0.051984581002290704 0.05757758982443083 nan nan nan 0.11622657434295798 0.07712603603824084
0.272 0.05143997099422205 0.05721253885304195 nan nan nan 0.11650083881761282 0.07731466694182185
0.2725 0.05089868472475579 0.056854205510546 nan nan nan 0.1167751428629593 0.0775033380534525
0.273 0.050361659904440186 0.05650381585057529 nan nan nan 0.11704948626849232 0.07769204928223326
0.2735 0.049828391626976186 0.05616026901880066 nan nan nan 0.11732386862843909 0.07788080038527449
0.274 0.0492990175002161 0.05582379570043367 nan nan nan 0.11759828948429259 0.07806959108548639
0.2745 0.04877350229309357 0.055495187911225936 nan nan nan 0.11787274838410634 0.0782584212392274
0.275 0.04825188495316308 0.0551735075529607 nan nan nan 0.11814724505994428 0.07844729062622875
0.2755 0.04773461081730253 0.05485935951223497 nan nan nan 0.11842177907198709 0.07863619918325974
0.276 0.047222066777071796 0.05455234327702329 nan nan nan 0.11869635014515052 0.07882514680161265
0.2765 0.04671429359710318 0.054253732184658406 nan nan nan 0.11897095802429856 0.07901413335475925
0.277 0.04621088919664609 0.0539622921454406 nan nan nan 0.11924560187068887 0.07920315853307319
0.2775 0.04571200272995701 0.0536786936777702 nan nan nan 0.11952028091863591 0.07939222235124056
0.278 0.0452190781053098 0.05340128048841861 nan nan nan 0.11979499473328954 0.07958132451791866
0.2785 0.04473249199919436 0.053131491090716985 nan nan nan 0.12006974279466909 0.07977046490401271
0.279 0.04425109388880703 0.05286987621275739 nan nan nan 0.12034452437069762 0.07995964327863296
0.2795 0.043774975467449066 0.052615078666206 nan nan nan 0.12061933887418445 0.08014885941100733
0.28 0.04330589718013808 0.052367462977327625 nan nan nan 0.12089418596641201 0.08033811326540254
0.2805 0.042843019543246354 0.052127727639281946 nan nan nan 0.1211690650938135 0.08052740455630085
0.281 0.04238680382873463 0.051896178483739605 nan nan nan 0.12144397548523082 0.08071673287316491
0.28150000000000003 0.041937402287165804 0.05167200454162514 nan nan nan 0.12171891682171125 0.08090609814257337
0.28200000000000003 0.041494467328081486 0.05145531193701283 nan nan nan 0.12199388888955917 0.08109550018435681
0.28250000000000003 0.04105887293476036 0.051246457593819905 nan nan nan 0.12226889109437772 0.08128493886113247
0.28300000000000003 0.04063042762364703 0.051044634704617245 nan nan nan 0.12254392278983472 0.0814744139532055
0.28350000000000003 0.040208384587966106 0.05085002594831018 nan nan nan 0.12281898333479929 0.08166392526912973
0.28400000000000003 0.03979359543448625 0.05066287382059488 nan nan nan 0.12309407219887766 0.08185347240823673
0.28450000000000003 0.03938673721409511 0.050483743217723004 nan nan nan 0.12336918869978664 0.08204305528307541
0.28500000000000003 0.038988496383150356 0.050311287239931154 nan nan nan 0.12364433250275604 0.08223267350952904
0.28550000000000003 0.03859789040066611 0.050146113569887796 nan nan nan 0.12391950310783924 0.08242232677588962
0.28600000000000003 0.03821562264663824 0.049987200208868404 nan nan nan 0.1241947000569165 0.08261201483793482
0.28650000000000003 0.03784133710014052 0.04983510905894442 nan nan nan 0.12446992287798406 0.0828017374802724
0.28700000000000003 0.03747610535721729 0.04968960300568996 nan nan nan 0.12474517098814815 0.08299149458951552
0.28750000000000003 0.037119281535563264 0.04955139441790431 nan nan nan 0.12502044388384376 0.08318128606836789
0.28800000000000003 0.036771250652468605 0.049419209350025216 nan nan nan 0.1252957411746119 0.08337111174994985
0.2885 0.0364319725382751 0.04929349741787984 nan nan nan 0.12557106256304126 0.08356097160394645
0.289 0.03610170218695526 0.04917404241147249 nan nan nan 0.12584640754629117 0.08375086544036209
0.2895 0.03578072081947851 0.04906062226078619 nan nan nan 0.12612177582610973 0.08394079310930658
0.29 0.035468560721324954 0.04895273660174732 nan nan nan 0.1263971670809203 0.08413075460327925
0.2905 0.035165345407646334 0.04885022541742096 nan nan nan 0.12667258061552183 0.08432074970412318
0.291 0.03487142661742602 0.04875449286720742 nan nan nan 0.12694801597967112 0.0845107784736716
0.2915 0.034587071508720243 0.04866408574896893 nan nan nan 0.12722347258871947 0.08470084091270226
0.292 0.03431252770224909 0.048579543176023796 nan nan nan 0.1274989500207478 0.08489093669751961
0.2925 0.03404789150785888 0.04849948734175349 nan nan nan 0.12777444775760904 0.08508106563645314
0.293 0.033793183726170614 0.04842570207286989 nan nan nan 0.1280499655377331 0.08527122745743304
0.2935 0.03354652775182896 0.04835733174717706 nan nan nan 0.12832550301412596 0.08546142211677084
0.294 0.03330986592794644 0.048294176343618066 nan nan nan 0.12860105964811738 0.0856516493684456
0.2945 0.0330833179491392 0.04823531213851049 nan nan nan 0.12887663508853733 0.08584190917701298
0.295 0.032866275511790013 0.0481813706355593 nan nan nan 0.12915222874348858 0.08603220126619271
0.2955 0.0326580879870562 0.04813259107094893 nan nan nan 0.1294278401681801 0.0862225256867014
0.296 0.03245922385057111 0.048089441301396994 nan nan nan 0.1297034689653952 0.0864128826070922
0.2965 0.03226982808366291 0.048051610304542566 nan nan nan 0.12997911480894664 0.08660327211135488
0.297 0.03208951108983492 0.048018764915599164 nan nan nan 0.13025477702438593 0.08679369399102478
0.2975 0.03191829542986218 0.047990444278460866 nan nan nan 0.13053045527406784 0.08698414838854873
0.298 0.03175625957315532 0.04796569087039466 nan nan nan 0.13080614902903026 0.08717463532673068
0.2985 0.03160301443852525 0.04794457709241187 nan nan nan 0.1310818578547764 0.08736515467072081
0.299 0.03145809236950781 0.047927333611419716 nan nan nan 0.13135758155577718 0.08755570633706843
0.2995 0.03132207111642696 0.0479131865223785 nan nan nan 0.13163331965091093 0.08774629046875895
0.3 0.031194642280412282 0.04790252729167586 nan nan nan 0.13190907163060794 0.08793690697079387
0.3005 0.031074586682204065 0.047895398132417395 nan nan nan 0.13218483713275964 0.08812755573525934
0.301 0.030962771250568944 0.04789113632349418 nan nan nan 0.1324606154070858 0.08831823681077366
0.3015 0.030859377784290532 0.047889057045397546 nan nan nan 0.13273640597525674 0.08850895035549913
0.302 0.030763604011254452 0.047889656812295144 nan nan nan 0.13301220865020344 0.08869969618807122
0.3025 0.03067639442284902 0.04789342281545537 nan nan nan 0.13328802328577627 0.08889047426026883
0.303 0.03059726485825967 0.04789920684127793 nan nan nan 0.13356384985708575 0.08908128469285714
0.3035 0.030524710759945 0.04790735145052453 nan nan nan 0.13383968833977145 0.08927212745529997
0.304 0.030459799840115476 0.047916311275446676 nan nan nan 0.13411553860640923 0.08946300248993003
0.3045 0.030401696240198964 0.04792767238441197 nan nan nan 0.13439140062070123 0.08965390988651252
0.305 0.030350508590092487 0.04794059346748078 nan nan nan 0.1346672742012959 0.08984484991494289
0.3055 0.030305769863455134 0.04795549384675462 nan nan nan 0.13494315933034703 0.0900358226824542
0.306 0.0302667408280823 0.04797188062688102 nan nan nan 0.1352190556535041 0.09022682821361104
0.3065 0.03023400973123887 0.04799021378283141 nan nan nan 0.1354949634969407 0.09041786691712216
0.307 0.030207426703792402 0.04800960495986085 nan nan nan 0.1357708829798089 0.09060893882175765
0.3075 0.03018618789927355 0.048030493160818644 nan nan nan 0.1360468141067483 0.09080004403348017
0.308 0.030170528892753484 0.04805168766224164 nan nan nan 0.13632275706437594 0.0909911827599106
0.3085 0.030161226415800962 0.04807373780110429 nan nan nan 0.13659871184667985 0.09118235506277957
0.309 0.03015743636167508 0.04809623823500704 nan nan nan 0.1368746784814869 0.09137356100982012
0.3095 0.030157840969352825 0.048119931546555104 nan nan nan 0.13715065711158736 0.09156480099786261
0.31 0.03016427276029937 0.04814423429554906 nan nan nan 0.1374266478842945 0.09175607512910455
0.3105 0.030175303905859763 0.04816892894609519 nan nan nan 0.1377026509027276 0.09194738372166565
0.311 0.030190481432076397 0.048193371965103544 nan nan nan 0.13797866646808177 0.09213872701358947
0.3115 0.030209763926902097 0.04821781143839511 nan nan nan 0.13825469474401791 0.09233010509648623
0.312 0.030231992315227302 0.04824297217533983 nan nan nan 0.13853073575186153 0.092521518078072
0.3125 0.030257481492679754 0.04826786093453298 nan nan nan 0.1388067897045532 0.09271296604727108
0.313 0.030285168983083196 0.04829172735751003 nan nan nan 0.13908285690660302 0.09290444899751771
0.3135 0.03031661179161322 0.04831560407639265 nan nan nan 0.13935893765100793 0.09309596692798416
0.314 0.030349610188077653 0.04833827025666349 nan nan nan 0.13963503230276655 0.09328752005735633
0.3145 0.030384560543974894 0.04836070361639606 nan nan nan 0.1399111411236853 0.09347910855854694
0.315 0.030420950298009067 0.048382925652030825 nan nan nan 0.14018726442484444 0.09367073272201128
0.3155 0.030458929214341707 0.04840383324546852 nan nan nan 0.1404634023573654 0.09386239297998858
0.316 0.030499016014949372 0.04842266125163098 nan nan nan 0.1407395552510197 0.0940540894228382
0.3165 0.030540907393211962 0.048439420585510796 nan nan nan 0.14101572351137037 0.09424582226679541
0.317 0.0305840742901407 0.04845456651786248 nan nan nan 0.14129190745878165 0.09443759166958689
0.3175 0.03062814998924583 0.048468808827878 nan nan nan 0.1415681076458845 0.09462939791334099
0.318 0.030673552861099303 0.0484817500808488 nan nan nan 0.14184432440870956 0.09482124132682128
0.3185 0.030720248537740368 0.04849283838997419 nan nan nan 0.14212055814921598 0.09501312221674593
0.319 0.03076705452205538 0.048501915748151526 nan nan nan 0.14239680943154615 0.09520504111862182
0.3195 0.030813905491732407 0.048509876309157256 nan nan nan 0.14267307871794557 0.09539699798743942
0.32 0.030860532607274435 0.048516015897179646 nan nan nan 0.14294936642271452 0.09558899279941016
0.3205 0.030908158989562683 0.04852146254325735 nan nan nan 0.14322567287569568 0.0957810258671301
0.321 0.030954412038537157 0.04852453073509212 nan nan nan 0.14350199838354832 0.09597309749071883
0.3215 0.030999881473200017 0.04852545894744217 nan nan nan 0.1437783433570045 0.09616520774490243
0.322 0.031045314117528866 0.04852505712292303 nan nan nan 0.14405470819445387 0.0963573569768273
0.3225 0.031090246448095056 0.04852247889578968 nan nan nan 0.14433109327376342 0.09654954550776287
0.323 0.031133566366470435 0.048518043261477496 nan nan nan 0.14460749902635936 0.09674177349403601
0.3235 0.03117640128337044 0.048511706471204875 nan nan nan 0.1448839259455571 0.09693404121644397
0.324 0.03121800070384453 0.04850310868152912 nan nan nan 0.1451603746161941 0.09712634895368971
0.3245 0.03125767988702287 0.048492771288146386 nan nan nan 0.14543684523692382 0.09731869694609033
0.325 0.031294163906770846 0.04847997705368088 nan nan nan 0.1457133379625356 0.0975110853542117
0.3255 0.03132801412177765 0.04846398175528263 nan nan nan 0.14598985297031308 0.09770351452843154
0.326 0.03135958482178374 0.048444645686187726 nan nan nan 0.14626639086786639 0.09789598430476984
0.3265 0.0313885832431613 0.048422434192860145 nan nan nan 0.146542952224424 0.09808849487078723
0.327 0.031415947375268954 0.0483971633173745 nan nan nan 0.146819537259843 0.0982810462821251
0.3275 0.03144009761924091 0.04836908701048798 nan nan nan 0.14709614623971884 0.0984736382959155
0.328 0.031461606852654395 0.0483377353773005 nan nan nan 0.14737277946918273 0.09866627088576711
0.3285 0.0314805745633467 0.04830398332268402 nan nan nan 0.14764943725557755 0.09885894438792085
0.329 0.03149730848992008 0.048267177043111245 nan nan nan 0.14792611985002854 0.09905165867885742
0.3295 0.031512202302972296 0.04822751981630616 nan nan nan 0.14820282751855834 0.09924441390776255
0.33 0.031524765558805186 0.048185428931020846 nan nan nan 0.14847956104119903 0.0994372103930333
0.3305 0.031535114442390655 0.048140024183393415 nan nan nan 0.14875632093305874 0.09963004818061058
0.331 0.031542194082521305 0.04809222423206682 nan nan nan 0.14903310769049347 0.09982292719908235
0.3315 0.03154627866115885 0.048041263363305955 nan nan nan 0.14930992171305327 0.10001584740404443
0.332 0.03154733676948528 0.047987410006941345 nan nan nan 0.1495867632558807 0.1002088091009592
0.3325 0.03154523843494074 0.04793063027187921 nan nan nan 0.1498636328708065 0.10040181270679381
0.333 0.03153995194862867 0.04787063613514612 nan nan nan 0.15014053063840382 0.10059485841929076
0.3335 0.03153135437312453 0.04780732230053491 nan nan nan 0.1504174568945184 0.10078794644800826
0.334 0.03151927306924922 0.04774104994578638 nan nan nan 0.15069441203993017 0.10098107712801235
0.3345 0.03150518227135879 0.04767094778978843 nan nan nan 0.1509713964667185 0.10117425065966006
0.335 0.03148801433986452 0.04759668681421678 nan nan nan 0.15124841071082767 0.10136746702652724
0.3355 0.031467787118002154 0.04751949738234892 nan nan nan 0.15152545528637856 0.10156072673318223
0.336 0.03144403825403153 0.04743878227003153 nan nan nan 0.15180253061396184 0.10175402975219677
0.3365 0.031417196860854354 0.047354630468726934 nan nan nan 0.15207963729450172 0.10194737601497175
0.337 0.031386711476863116 0.04726608429901276 nan nan nan 0.15235677547708257 0.1021407658168632
0.3375 0.03135321292372002 0.04717361564954361 nan nan nan 0.15263394563166424 0.10233419905777691
0.338 0.03131588421506563 0.04707731309903972 nan nan nan 0.1529111480237514 0.10252767616752814
0.3385 0.031275476310325824 0.046977137125384386 nan nan nan 0.1531883829505854 0.10272119710107236
0.339 0.031231267699058627 0.046872850280413325 nan nan nan 0.1534656505816002 0.10291476206167877
0.3395 0.031183980996447286 0.046764826434484305 nan nan nan 0.15374295137135002 0.10310837096190634
0.34 0.031132132295159803 0.046653404124732734 nan nan nan 0.15402028547208216 0.10330202376499228
0.3405 0.031075903899189475 0.04653732014027075 nan nan nan 0.15429765298366846 0.10349572063051113
0.341 0.031016509624435445 0.04641690337951335 nan nan nan 0.15457505445902422 0.10368946156118491
0.3415 0.03095299578063015 0.046292943304677356 nan nan nan 0.1548524904168215 0.10388324634624306
0.342 0.030885653130952147 0.04616441585164497 nan nan nan 0.15512996123172662 0.10407707507034805
0.3425 0.030814090608656853 0.046031975411522805 nan nan nan 0.15540746726435992 0.104270947512493
0.343 0.030739022519932813 0.04589603362042924 nan nan nan 0.1556850089792431 0.10446486400453135
0.3435 0.030659421569403857 0.0457551647268016 nan nan nan 0.1559625869860484 0.10465882449364708
0.34400000000000003 0.03057670042197267 0.04561021448480433 nan nan nan 0.15624020181915585 0.10485282906128822
0.34450000000000003 0.030489882689842516 0.04546104178936228 nan nan nan 0.15651785410567748 0.10504687781320667
0.34500000000000003 0.0303987114488453 0.045307297425485143 nan nan nan 0.15679554416261537 0.10524097049878238
0.34550000000000003 0.030304382809753838 0.04514921915441796 nan nan nan 0.15707327237812432 0.10543510698826407
0.34600000000000003 0.030205755803776886 0.04498667985534501 nan nan nan 0.1573510392620464 0.10562928725134135
0.34650000000000003 0.03010329767324399 0.04482051281187905 nan nan nan 0.15762884522216541 0.10582351124081703
0.34700000000000003 0.029996930065362352 0.044650650224228136 nan nan nan 0.15790669068230148 0.10601777896769832
0.34750000000000003 0.029887043767306637 0.04447658808436291 nan nan nan 0.15818457594176966 0.10621209046643267
0.34800000000000003 0.029772773396635224 0.04429789584029144 nan nan nan 0.1584625016524298 0.10640644566984656
0.34850000000000003 0.029654820777069983 0.0441143725364879 nan nan nan 0.15874046833990554 0.1066008445183759
0.34900000000000003 0.029533369884915138 0.04392723435255839 nan nan nan 0.15901847645753225 0.10679528680833762
0.34950000000000003 0.02940805972091619 0.04373509039984889 nan nan nan 0.15929652654207865 0.10698977259541391
0.35000000000000003 0.029279078209477623 0.04353829966462415 nan nan nan 0.15957461898980574 0.10718430176113591
0.35050000000000003 0.029147305439973344 0.04333728661506192 nan nan nan 0.15985275442225863 0.10737887409440086
0.35100000000000003 0.029012277978947613 0.04313139311451724 nan nan nan 0.1601309331765109 0.10757348929314933
0.35150000000000003 0.028874207265433046 0.04292069523132544 nan nan nan 0.16040915558578883 0.1077681471487599
0.352 0.028733049001948705 0.04270546418645869 nan nan nan 0.1606874222938903 0.10796284769157861
0.3525 0.028588008369433173 0.04248567052640539 nan nan nan 0.16096573340193845 0.10815759067524974
0.353 0.02843932419489587 0.04226257400557972 nan nan nan 0.16124408933398898 0.10835237558776101
0.3535 0.028287014531946254 0.0420366152638885 nan nan nan 0.16152249046608239 0.10854720233590785
0.354 0.028131402804814597 0.04180616247697153 nan nan nan 0.1618009372200036 0.10874207090297419
0.3545 0.027972393419848626 0.04157187376291617 nan nan nan 0.16207942986734597 0.10893698096055561
0.355 0.027809934633603876 0.041333036002488444 nan nan nan 0.16235796913397013 0.1091319321684165
0.3555 0.02764367800650151 0.04108939723611653 nan nan nan 0.16263655513143926 0.10932692445048653
0.356 0.02747420798957735 0.04084155060423874 nan nan nan 0.162915188087569 0.1095219574539623
0.3565 0.027301472695871094 0.04058916790338828 nan nan nan 0.16319386856766438 0.10971703094250988
0.357 0.027126343619579198 0.04033255974159784 nan nan nan 0.16347259665732594 0.1099121448787059
0.3575 0.02694769694976721 0.040072827135426356 nan nan nan 0.16375137271413207 0.11010729915511078
0.358 0.026765705636803475 0.03980825063683044 nan nan nan 0.16403019687901974 0.1103024933579045
0.3585 0.02657993341421616 0.03953890884448325 nan nan nan 0.164309069320307 0.11049772739687458
0.359 0.026391949492177623 0.0392656377356896 nan nan nan 0.16458799010479055 0.1106930010685727
0.3595 0.026200119347646197 0.03898865222650907 nan nan nan 0.164866959300214 0.11088831392567725
0.36 0.02600512701499349 0.03870805445255368 nan nan nan 0.16514597720039587 0.11108366572739505
0.3605 0.02580747068220231 0.038424748447107 nan nan nan 0.16542504379143907 0.11127905619068534
0.361 0.02560689935113477 0.038136553360425735 nan nan nan 0.16570415918166065 0.11147448504247096
0.3615 0.02540413566519772 0.03784518784671828 nan nan nan 0.16598332325743292 0.11166995180517186
0.362 0.02520001277597114 0.037549693107560296 nan nan nan 0.16626253620005504 0.11186545647989854
0.3625 0.024992272120842273 0.03725105375709801 nan nan nan 0.16654179797556315 0.11206099867892769
0.363 0.024781851576543463 0.036948719365902986 nan nan nan 0.16682110879040757 0.1122565780202398
0.3635 0.024568347627642394 0.036642631409705605 nan nan nan 0.16710046876135962 0.11245219412083175
0.364 0.024352683153526598 0.036334644057523124 nan nan nan 0.16737987809458615 0.11264784666883827
0.3645 0.0241354255480864 0.036023153868572286 nan nan nan 0.16765933679180728 0.11284353533996562
0.365 0.02391667674256229 0.03570804754257023 nan nan nan 0.16793884513580837 0.11303925965137226
0.3655 0.023695916992643364 0.035390037938691804 nan nan nan 0.16821840300457197 0.11323501927584452
0.366 0.023473488126678026 0.03506884408676285 nan nan nan 0.168498010221397 0.11343081373416905
0.3665 0.023249085376168536 0.034744819236778725 nan nan nan 0.16877766652675544 0.11362664269726286
0.367 0.023023246904720608 0.034417851383837385 nan nan nan 0.16905737184013991 0.11382250546115928
0.3675 0.022795384565542365 0.034088045893297496 nan nan nan 0.16933712577764976 0.11401840181349991
0.368 0.022566174069682934 0.033754961943459595 nan nan nan 0.16961692821011903 0.11421433148811459
0.3685 0.02233620803800599 0.03341938660402169 nan nan nan 0.16989677914993362 0.11441029362319148
0.369 0.02210497763575702 0.033082411336219655 nan nan nan 0.17017667859014307 0.1146062879843635
0.3695 0.021872510789573817 0.03274239452720165 nan nan nan 0.17045662633561207 0.11480231427351296
0.37 0.02163973689669076 0.03240103737277904 nan nan nan 0.17073662211762272 0.11499837247529468
0.3705 0.02140611406298413 0.03205677431199266 nan nan nan 0.17101666593047465 0.11519446218896852
0.371 0.02117220529647305 0.0317111740071198 nan nan nan 0.17129675777075284 0.11539058289858432
0.3715 0.02093822230665997 0.031364834987122316 nan nan nan 0.17157689761037778 0.1155867341380021
0.372 0.0207023238586462 0.031016489423911966 nan nan nan 0.17185708508898756 0.11578291561044254
0.3725 0.02046563605717693 0.030666185421117955 nan nan nan 0.17213731998777893 0.11597912721599005
0.373 0.02022803907511176 0.030314097208210614 nan nan nan 0.17241760230568343 0.11617536846363939
0.3735 0.01998903547740471 0.029960593405572965 nan nan nan 0.17269793173404105 0.11637163876806259
0.374 0.01974930659203098 0.02960623056682451 nan nan nan 0.17297830814122647 0.11656793795244882
0.3745 0.01950903609539496 0.029249530230564574 nan nan nan 0.17325873136993766 0.11676426497307137
0.375 0.019267749290654564 0.028892252897811138 nan nan nan 0.17353920096711203 0.11696061911865499
0.3755 0.019024958201374547 0.028533651270311156 nan nan nan 0.1738197167828971 0.11715699977530082
0.376 0.018780973778284533 0.02817479732741361 nan nan nan 0.17410027848685156 0.11735340668745822
0.3765 0.01853517136670303 0.027815270918851966 nan nan nan 0.1743808857795618 0.11754983945050204
0.377 0.018287662809101237 0.02745596176496093 nan nan nan 0.17466153863104397 0.1177462976132438
0.3775 0.018038720034111267 0.02709638267252101 nan nan nan 0.17494223664249603 0.1179427806201983
0.378 0.017788850431559027 0.02673626257268445 nan nan nan 0.1752229795667804 0.11813928786632825
0.3785 0.01753752377681408 0.026376740996775658 nan nan nan 0.17550376688039454 0.1183358190087205
0.379 0.01728400943477055 0.02601802645244639 nan nan nan 0.1757845982406979 0.11853237363759171
0.3795 0.01702853119784388 0.02565994144075814 nan nan nan 0.17606547291737137 0.1187289515605117
0.38 0.01677098327556412 0.025302161433588318 nan nan nan 0.1763463907637393 0.11892555235025258
0.3805 0.016511241102087564 0.024945391863450475 nan nan nan 0.1766273514683502 0.11912217554141594
0.381 0.016249479460275395 0.02458937910879808 nan nan nan 0.17690835474988742 0.11931882042681263
0.3815 0.01598568566491281 0.0242348144940291 nan nan nan 0.17718940039635833 0.11951548645274168
0.382 0.01571952491519095 0.023881575427699957 nan nan nan 0.1774704880386812 0.11971217328337527
0.3825 0.01545125657835345 0.023529612317644076 nan nan nan 0.17775161776113305 0.1199088800069322
0.383 0.015182009211425361 0.023178617576370828 nan nan nan 0.17803278885392593 0.12010560595920389
0.3835 0.014909471384231475 0.022829101212378564 nan nan nan 0.17831400085938698 0.12030235035748738
0.384 0.014634663234645875 0.0224818646136312 nan nan nan 0.1785952533065143 0.12049911291514297
0.3845 0.014357649228383397 0.022136329694100464 nan nan nan 0.178876545589564 0.12069589298694362
0.385 0.01407754777432203 0.02179236246480875 nan nan nan 0.17915787729468008 0.12089268998089298
0.3855 0.01379510742735708 0.021451915713085766 nan nan nan 0.17943924816376614 0.12108950376992537
0.386 0.013508986725360675 0.021113067733532546 nan nan nan 0.17972065764230727 0.12128633382858228
0.3865 0.013220274057196476 0.020777286386233697 nan nan nan 0.18000210535108202 0.12148317948043319
0.387 0.012927051798737925 0.020443301090891514 nan nan nan 0.18028359085546114 0.1216800401374173
0.3875 0.012630763560965442 0.020112732429911885 nan nan nan 0.1805651134508255 0.12187691522843856
0.388 0.012331531650063277 0.01978508569507942 nan nan nan 0.18084667230411583 0.12207380414449946
0.3885 0.01202889755637809 0.019460031896904074 nan nan nan 0.1811282668441137 0.12227070613659093
0.389 0.011723467781923819 0.01913796606020949 nan nan nan 0.18140989666756105 0.12246762077158298
0.3895 0.011413780994560646 0.018818928300351395 nan nan nan 0.18169156095900627 0.12266454777210256
0.39 0.01110062069633137 0.01850342620390168 nan nan nan 0.1819732592489322 0.12286148667934563
0.3905 0.01078407422361941 0.0181916798190109 nan nan nan 0.1822549910250098 0.12305843728294286
0.391 0.010462857040627369 0.017883145017721605 nan nan nan 0.18253675546262954 0.12325539889887395
0.3915 0.010137460089456672 0.017578715400300225 nan nan nan 0.18281855179096587 0.12345237099917701
0.392 0.009808305349307081 0.01727788278113479 nan nan nan 0.18310037924563374 0.12364935327938957
0.3925 0.009476152038824433 0.016980950714498087 nan nan nan 0.1833822371004584 0.12384634513755308
0.393 0.009140566650835768 0.01668806798335375 nan nan nan 0.18366412516953437 0.12404334649576075
0.3935 0.008801829643990624 0.016400458962514602 nan nan nan 0.18394604321242458 0.12424035714766171
0.394 0.00845891127742451 0.0161168181826805 nan nan nan 0.1842279908011999 0.12443737705603436
0.3945 0.008110270801751033 0.015837736543225147 nan nan nan 0.18450996709731743 0.12463440604812942
0.395 0.0077573925566518384 0.015563090139809159 nan nan nan 0.1847919712058234 0.12483144387726168
0.3955 0.007399467371035551 0.015292913952003653 nan nan nan 0.18507400239473662 0.12502849037077973
0.396 0.0070366421693089844 0.015027965581533255 nan nan nan 0.1853560598245209 0.1252255453110595
0.3965 0.006669739874168254 0.014768315383340643 nan nan nan 0.1856381428306998 0.12542260879026426
0.397 0.0062987531109609226 0.014514228025982822 nan nan nan 0.18592025077069416 0.12561968065504245
0.3975 0.005923524334751207 0.014265741155273851 nan nan nan 0.18620238294598415 0.12581676075336662
0.398 0.005543649467213758 0.01402222455012566 nan nan nan 0.18648453881281957 0.12601384885213687
0.3985 0.005158064761738489 0.013783658910771716 nan nan nan 0.18676671747688153 0.12621094468034008
0.399 0.004767748769970312 0.013550857560596485 nan nan nan 0.18704891807121016 0.12640804807550468
0.3995 0.004372904404469098 0.013323891671671383 nan nan nan 0.1873311398950012 0.12660515869319852
0.4 0.003973041067625033 0.013102069025692614 nan nan nan 0.1876133824437993 0.12680227627031074
0.4005 0.003567684455313485 0.01288641263079131 nan nan nan 0.18789564498639438 0.12699940059341414
0.401 0.003157457276396844 0.012676783341071057 nan nan nan 0.188177926710186 0.12719653133054115
0.4015 0.0027423797187538282 0.01247284284575113 nan nan nan 0.18846022663169532 0.12739366856451614
0.402 0.0023225097407227097 0.01227422977381501 nan nan nan 0.1887425439167148 0.12759081205404837
0.4025 0.0018979040601740831 0.012081081495411334 nan nan nan 0.18902487809078722 0.12778796196155323
0.403 0.001468710297349094 0.011892853711036848 nan nan nan 0.1893072286775458 0.12798511801074033
0.4035 0.0010346685611028065 0.011710984387587213 nan nan nan 0.1895895954059339 0.12818228018910324
0.404 0.000596015829196398 0.011535594735188464 nan nan nan 0.1898719774302737 0.12837944837568763
0.4045 0.0001525150905365589 0.011366598542558141 nan nan nan 0.19015437431478655 0.1285766224324274
0.405 -0.00029566979306986903 0.011202796124774537 nan nan nan 0.19043678565462646 0.1287738022667525
0.4055 -0.0007479205631363815 0.011044857354327359 nan nan nan 0.19071921071591577 0.1289709878084516
0.406 -0.0012058382276771426 0.01089347161637849 nan nan nan 0.19100164919312673 0.12916817871052982
0.40650000000000003 -0.0016671228557154872 0.010748324595112492 nan nan nan 0.1912841008237079 0.12936537493614633
0.40700000000000003 -0.00213308162066056 0.010609647946587685 nan nan nan 0.19156656480255044 0.12956257616000194
0.40750000000000003 -0.0026035420070702527 0.01047788005081312 nan nan nan 0.1918490403957238 0.1297597820397898
0.40800000000000003 -0.0030778625615533145 0.010352715116048204 nan nan nan 0.19213152701703004 0.12995699254671758
0.40850000000000003 -0.003554842348994761 0.010233727113239053 nan nan nan 0.19241402367646646 0.13015420728235988
0.40900000000000003 -0.004034700520332905 0.010121604345429844 nan nan nan 0.19269653001402523 0.1303514264860254
0.40950000000000003 -0.004516459995153723 0.010016318136158733 nan nan nan 0.19297904531040846 0.13054865031595717
0.41000000000000003 -0.00500089067521541 0.009918004353185824 nan nan nan 0.19326156874856257 0.13074587880613045
0.41050000000000003 -0.005489416151479266 0.009826528571415758 nan nan nan 0.19354409971684647 0.1309431121401575
0.41100000000000003 -0.005981655949774174 0.009741689094032781 nan nan nan 0.19382663745068282 0.13114035001881427
0.41150000000000003 -0.00647626363450679 0.00966377296044432 nan nan nan 0.19410918164677574 0.1313375921338154
0.41200000000000003 -0.006971769792982366 0.009592190654083586 nan nan nan 0.19439173173691446 0.13153483848122
0.41250000000000003 -0.007469110091884752 0.009526896795232793 nan nan nan 0.19467428706649004 0.13173208916469556
0.41300000000000003 -0.007968016364555368 0.009467929004982435 nan nan nan 0.1949568468103295 0.13192934432691084
0.41350000000000003 -0.008467680331172496 0.009415017358307121 nan nan nan 0.19523941025043376 0.13212660393201534
0.41400000000000003 -0.008969028702874233 0.009367284012758274 nan nan nan 0.1955219769441051 0.1323238677059822
0.41450000000000004 -0.009470871723156938 0.009324973426986372 nan nan nan 0.1958045460791277 0.13252113525412063
0.41500000000000004 -0.009973908429977477 0.009289130473482437 nan nan nan 0.1960871168103885 0.13271840650449176
0.41550000000000004 -0.010477178946904454 0.0092590089814178 nan nan nan 0.19636968811857167 0.13291568137356904
0.41600000000000004 -0.010981032705616796 0.009233750186938753 nan nan nan 0.1966522589153795 0.13311296021815655
0.4165 -0.011484115216149383 0.00921347588357301 nan nan nan 0.1969348283678125 0.13331024303958525
0.417 -0.01198679082349561 0.009199622725320423 nan nan nan 0.1972173957030214 0.13350753003320148
0.4175 -0.012488520690049605 0.009191095396258247 nan nan nan 0.19749995999356373 0.13370482104281195
0.418 -0.012989614966808111 0.009187207727417953 nan nan nan 0.1977825201185093 0.13390211580095554
0.4185 -0.013489268661200673 0.009187569183298853 nan nan nan 0.19806507506571608 0.1340994140986652
0.419 -0.013986544658397805 0.009192617942904425 nan nan nan 0.19834762419130703 0.13429671595479412
0.4195 -0.014482778620751187 0.009202431153202581 nan nan nan 0.1986301664355663 0.1344940211555908
0.42 -0.01497747853510026 0.009217250063054743 nan nan nan 0.19891270071789105 0.13469132944850248
0.4205 -0.015469857675829035 0.009237564660083766 nan nan nan 0.1991952261800924 0.13488864091048236
0.421 -0.01595936572069171 0.009262705980033531 nan nan nan 0.1994777419086286 0.1350859557395037
0.4215 -0.016446382646558285 0.009291650646153478 nan nan nan 0.19976024712261722 0.13528327415733496
0.422 -0.01692953757474805 0.009326265563999398 nan nan nan 0.20004274088693028 0.13548059654398006
0.4225 -0.017408585550843448 0.009365172414527065 nan nan nan 0.20032522160958435 0.1356779227355787
0.423 -0.017882440535382352 0.0094093202790399 nan nan nan 0.2006076885182823 0.13587525266386508
0.4235 -0.01835247791117278 0.00945754719644353 nan nan nan 0.20089014047406634 0.13607258648250492
0.424 -0.018817790225945014 0.00950944597884335 nan nan nan 0.20117257631513052 0.13626992429019674
0.4245 -0.019278445161175335 0.00956556993868874 nan nan nan 0.20145499474204265 0.1364672659875406
0.425 -0.019733325326281866 0.009625488326258804 nan nan nan 0.2017373947546713 0.1366646117700651
0.4255 -0.020183214013425186 0.009689502946559575 nan nan nan 0.20201977520722164 0.1368619617785241
0.426 -0.020625671353535557 0.00975817912201891 nan nan nan 0.20230213488753665 0.1370593161285999
0.4265 -0.021062805815093937 0.009831508232370905 nan nan nan 0.20258447275518426 0.13725667470475422
0.427 -0.02149393767973353 0.009909360792951426 nan nan nan 0.20286678743850303 0.1374540373605286
0.4275 -0.021917912703642305 0.009990602831492598 nan nan nan 0.20314907762880505 0.13765140415328753
0.428 -0.022335078628673247 0.01007471743570096 nan nan nan 0.20343134240028804 0.13784877458649122
0.4285 -0.02274527111171425 0.010163250129798363 nan nan nan 0.20371358054733135 0.13804614846157723
0.429 -0.023147482397257238 0.010254474904643245 nan nan nan 0.20399579090616746 0.13824352562183226
0.4295 -0.023541451986821397 0.01034825443613833 nan nan nan 0.20427797253042176 0.13844090598784806
0.43 -0.023928133024089877 0.010445860001517796 nan nan nan 0.20456012432230178 0.1386382898015334
0.4305 -0.024306145172664845 0.010546382962078646 nan nan nan 0.20484224534860646 0.13883567728962487
0.431 -0.024675456423869077 0.01064981876025493 nan nan nan 0.20512433442881797 0.13903306839256083
0.4315 -0.025036410317979176 0.01075609023114671 nan nan nan 0.20540639032260527 0.1392304633128527
0.432 -0.025388742454822873 0.01086551869649818 nan nan nan 0.2056884119547848 0.13942786242820593
0.4325 -0.025732838943503845 0.010976660329958369 nan nan nan 0.20597039825105062 0.1396252659993938
0.433 -0.026067335118656453 0.01109032968840916 nan nan nan 0.20625234829070024 0.13982267398165102
0.4335 -0.026393199112223483 0.011205488237483926 nan nan nan 0.206534260653006 0.14002008660795803
0.434 -0.026710015527967333 0.01132253558090006 nan nan nan 0.20681613425115944 0.1402175039203294
0.4345 -0.02701668597459197 0.011440676948551772 nan nan nan 0.20709796790575957 0.14041492613238216
0.435 -0.02731407653082019 0.011560633039501295 nan nan nan 0.20737976066443042 0.14061235337747377
0.4355 -0.02760238518812012 0.011683067522723337 nan nan nan 0.20766151181170198 0.14080978606318323
0.436 -0.02788067925278691 0.011807101642501646 nan nan nan 0.20794322088573813 0.141007224197014
0.4365 -0.028148776036986466 0.011932914577785699 nan nan nan 0.2082248872790424 0.14120466810400875
0.437 -0.028407069981991797 0.012060344679423537 nan nan nan 0.20850651016930305 0.14140211814483075
0.4375 -0.02865520846140736 0.012189356181872956 nan nan nan 0.20878808826590814 0.1415995741783313
0.438 -0.028893121637564072 0.01232039969367185 nan nan nan 0.20906962127529627 0.1417970363000432
0.4385 -0.029120140457796727 0.012452591116013736 nan nan nan 0.20935110875330545 0.14199450437345934
0.439 -0.029336328043096487 0.012585281380604411 nan nan nan 0.20963255007648837 0.14219197852719004
0.4395 -0.02954266787614899 0.012718834530571472 nan nan nan 0.20991394449029685 0.14238945846924053
0.44 -0.02973906234926965 0.012854254259817724 nan nan nan 0.21019529155645272 0.14258694429355928
0.4405 -0.029924433564317638 0.012990638335784158 nan nan nan 0.210476590433999 0.14278443605052063
0.441 -0.030098989008903978 0.013127255040606757 nan nan nan 0.21075784076862186 0.14298193347699584
0.4415 -0.03026298253504054 0.013264344017813052 nan nan nan 0.21103904189388933 0.14317943681156475
0.442 -0.03041604790116834 0.013402350675696315 nan nan nan 0.2113201933339303 0.14337694605999587
0.4425 -0.030558560568293827 0.013541051727423127 nan nan nan 0.21160129510956693 0.14357446128748255
0.443 -0.030691065031787503 0.01368032061258356 nan nan nan 0.211882346993879 0.14377198323533105
0.4435 -0.03081427831378119 0.013819517990698046 nan nan nan 0.2121633484687525 0.14396951176764997
0.444 -0.03092756671753006 0.013959233860681201 nan nan nan 0.2124442994626633 0.14416704700792854
0.4445 -0.031029674143150172 0.01409876196959923 nan nan nan 0.21272520032128775 0.14436458894493118
0.445 -0.031121167798032767 0.014238433211639725 nan nan nan 0.2130060512503173 0.14456213765510273
0.4455 -0.031202055171899112 0.01437767409146398 nan nan nan 0.2132868521946202 0.14475969356046364
0.446 -0.03127321723947997 0.014516983577574806 nan nan nan 0.21356760299872696 0.1449572563751841
0.4465 -0.031334328692296576 0.014655988248659933 nan nan nan 0.2138483037788984 0.14515482656217768
0.447 -0.031383974969625354 0.014794462988163339 nan nan nan 0.2141289544600256 0.14535240410388264
0.4475 -0.03142343445809587 0.0149337652778697 nan nan nan 0.2144095549723357 0.145549989165485
0.448 -0.031454018413126915 0.015073069175620606 nan nan nan 0.21469010578066372 0.14574758165116386
0.4485 -0.03147379293601433 0.015211950996439199 nan nan nan 0.2149706070865741 0.14594518180538643
0.449 -0.0314833898441247 0.015349589377150186 nan nan nan 0.21525105906402422 0.14614278966027702
0.4495 -0.03148400835979587 0.015486496261049663 nan nan nan 0.21553146178236188 0.1463404050939193
0.45 -0.031474546458797416 0.015623074342256068 nan nan nan 0.2158118157317886 0.14653802825885812
0.4505 -0.03145607757383677 0.015759790872764967 nan nan nan 0.21609212150158724 0.1467356593156691
0.451 -0.03142719878446216 0.015895980079432596 nan nan nan 0.21637237967017758 0.146933298174534
0.4515 -0.03138861903417176 0.01603180576113985 nan nan nan 0.21665259086910602 0.14713094441171892
0.452 -0.031341170498754074 0.016166799873277463 nan nan nan 0.21693275608815712 0.14732859816401042
0.4525 -0.03128503281271261 0.01630151106376966 nan nan nan 0.217212876039605 0.14752625981141426
0.453 -0.031220894931883052 0.016435381591230674 nan nan nan 0.21749295185079948 0.14772392962777922
0.4535 -0.031148566099955165 0.016568723173036627 nan nan nan 0.2177729840837652 0.14792160743533697
0.454 -0.031068708141197984 0.016701563936361723 nan nan nan 0.21805297314721828 0.14811929317690775
0.4545 -0.030980767058110845 0.016834219746384722 nan nan nan 0.21833291956978773 0.1483169865380511
0.455 -0.03088437826582219 0.016964542521559437 nan nan nan 0.21861282373563976 0.1485146876507668
0.4555 -0.030779748568559872 0.017094814809931927 nan nan nan 0.21889268633666015 0.1487123960725242
0.456 -0.030667962056675414 0.01722359164045013 nan nan nan 0.21917250811746541 0.14891011181544384
0.4565 -0.030548750762073237 0.017351634853664245 nan nan nan 0.21945228979433007 0.1491078348753852
0.457 -0.030421814132606546 0.017478372296889026 nan nan nan 0.2197320325363615 0.1493055653948901
0.4575 -0.030286718248903957 0.017604030305031 nan nan nan 0.22001173731941012 0.14950330317724292
0.458 -0.03014521681654757 0.01772778203748334 nan nan nan 0.22029140534382424 0.14970104838157017
0.4585 -0.029995991377994934 0.01784920118940526 nan nan nan 0.220571037114511 0.1498988008893479
0.459 -0.029839948395262477 0.017968406589998716 nan nan nan 0.22085063311562694 0.1500965605023938
0.4595 -0.029677545455948584 0.018086145398677558 nan nan nan 0.2211301943036576 0.15029432722114897
0.46 -0.029509782162593163 0.018201946658649663 nan nan nan 0.22140972136938047 0.15049210087264436
0.4605 -0.029336365288224954 0.018315505397730858 nan nan nan 0.22168921538407596 0.15068988153489055
0.461 -0.02915689446650881 0.01842760656399467 nan nan nan 0.22196867726263883 0.15088766872767928
0.4615 -0.02897122643553633 0.018538522773313856 nan nan nan 0.22224810780248527 0.15108546222583488
0.462 -0.028779472918405585 0.01864808970984669 nan nan nan 0.22252750812685393 0.15128326198154973
0.4625 -0.02858236580119021 0.018754921172571923 nan nan nan 0.22280687926951234 0.1514810677940607
0.463 -0.028379165568392258 0.01885936799614147 nan nan nan 0.22308622239898546 0.15167887946717024
0.4635 -0.028169542352358502 0.018961843017040046 nan nan nan 0.2233655388542709 0.1518766965518411
0.464 -0.027955513993005405 0.019061169722925 nan nan nan 0.22364482993140433 0.15207451919572162
0.4645 -0.027737178932005974 0.019158295643085365 nan nan nan 0.22392409634480562 0.15227234721877803
0.465 -0.027513009087673606 0.01925248640802489 nan nan nan 0.22420333947640808 0.1524701805263669
0.4655 -0.027284527164825732 0.019344531412127018 nan nan nan 0.2244825603936951 0.15266801882869088
0.466 -0.027052704103034116 0.019435040075501345 nan nan nan 0.22476176001587536 0.15286586209560715
0.4665 -0.026817116508300397 0.019522798963483128 nan nan nan 0.2250409391467989 0.1530637105307583
0.467 -0.02657737516820699 0.019607609016486612 nan nan nan 0.2253200986934069 0.1532615641578192
0.4675 -0.026333681906896014 0.019690212409178176 nan nan nan 0.225599239949224 0.15345942319016406
0.468 -0.026087337541258495 0.019769421416661073 nan nan nan 0.22587836347158025 0.15365728729044084
0.4685 -0.025836909745824987 0.019845358179963152 nan nan nan 0.2261574700894995 0.15385515656727103
0.46900000000000003 -0.02558395376942981 0.019918921416265136 nan nan nan 0.22643656077412747 0.15405303075922278
0.46950000000000003 -0.025327602567552388 0.019988853121774904 nan nan nan 0.22671563675036213 0.15425090969638894
0.47000000000000003 -0.025067652722586993 0.02005534509493076 nan nan nan 0.2269946994537383 0.15444879336044892
0.47050000000000003 -0.02480422471232083 0.02011952117226947 nan nan nan 0.22727374998388483 0.1546466814829807
0.47100000000000003 -0.02453716152751523 0.02018165328989977 nan nan nan 0.2275527898883521 0.15484457402564408
0.47150000000000003 -0.024267703357605502 0.02024096475780636 nan nan nan 0.22783182015897505 0.15504247051682432
0.47200000000000003 -0.023995048844236425 0.020297554076164737 nan nan nan 0.22811084204059687 0.15524037107124125
0.47250000000000003 -0.02372022363181593 0.020350871389088542 nan nan nan 0.22838985702929812 0.15543827546342182
0.47300000000000003 -0.023443727445224116 0.020401492946791923 nan nan nan 0.22866886658896884 0.15563618339015292
0.47350000000000003 -0.023165384714660616 0.020448991920517898 nan nan nan 0.2289478721438241 0.1558340950569197
0.47400000000000003 -0.022885277599945242 0.02049399737794062 nan nan nan 0.22922687487983356 0.1560320101918134
0.47450000000000003 -0.02260336352547427 0.020534085904878714 nan nan nan 0.22950587566456954 0.1562299287251793
0.47500000000000003 -0.02231963821633466 0.020570262675729766 nan nan nan 0.22978487584671548 0.15642785043966626
0.47550000000000003 -0.022035277782738776 0.020602897734924415 nan nan nan 0.2300638769636835 0.15662577553980497
0.47600000000000003 -0.02174952934254175 0.020633267336803814 nan nan nan 0.23034288005249035 0.15682370408810606
0.47650000000000003 -0.0214636994503189 0.02066053303665128 nan nan nan 0.2306218860638013 0.15702163578266665
0.47700000000000004 -0.021177951482341983 0.02068387030176018 nan nan nan 0.23090089588719956 0.15721957037585646
0.47750000000000004 -0.020891957808976645 0.020703598508353474 nan nan nan 0.2311799104501892 0.15741750771442473
0.47800000000000004 -0.020605366866032163 0.020719121911506665 nan nan nan 0.2314589304540406 0.15761544764404803
0.47850000000000004 -0.020317935001576082 0.02073164869051823 nan nan nan 0.231737957107345 0.15781339025679336
0.47900000000000004 -0.020030259981416332 0.020741323138254397 nan nan nan 0.23201699098419193 0.15801133527628675
0.47950000000000004 -0.01974313415574289 0.02074823888687269 nan nan nan 0.2322960330163678 0.15820928286887392
0.48 -0.01945697246674357 0.02075186191449339 nan nan nan 0.23257508408692273 0.15840723297435289
0.4805 -0.019170643097099694 0.02075168653904111 nan nan nan 0.23285414494139353 0.15860518547928273
0.481 -0.01888424519292716 0.020747486951915937 nan nan nan 0.23313321647657165 0.15880314029285333
0.4815 -0.01859887181726591 0.020740105093344636 nan nan nan 0.23341229968692023 0.15900109743446883
0.482 -0.018314372567877896 0.020728969289847222 nan nan nan 0.2336913956391208 0.15919905712283214
0.4825 -0.018031074413712295 0.020715194749942368 nan nan nan 0.2339705051225473 0.15939701939622267
0.483 -0.017747239250829373 0.02069863845042322 nan nan nan 0.23424962914025477 0.159594984523478
0.4835 -0.017463617536528357 0.020678459932719512 nan nan nan 0.23452876885595647 0.1597929520644347
0.484 -0.01718014512787099 0.02065449387785317 nan nan nan 0.23480792478872206 0.15999092245381347
0.4845 -0.016897603402401075 0.020627357963232444 nan nan nan 0.23508709757741167 0.1601888961241969
0.485 -0.016615928399807092 0.020597271978050873 nan nan nan 0.2353662878730422 0.1603868730352889
0.4855 -0.016335170681270463 0.020564850836202898 nan nan nan 0.23564549625326453 0.16058485330042738
0.486 -0.016055849453975174 0.020529073100963392 nan nan nan 0.23592472312276852 0.16078283682868585
0.4865 -0.01577706369091903 0.020489744817894857 nan nan nan 0.2362039687476297 0.1609808237770519
0.487 -0.015499151096231992 0.020447501905377894 nan nan nan 0.23648323357287857 0.16117881436910733
0.4875 -0.015222505782378548 0.020402151331372527 nan nan nan 0.23676251834126202 0.1613768087198185
0.488 -0.014948239298506655 0.020354476712692506 nan nan nan 0.23704182413157712 0.16157480709224725
0.4885 -0.01467546320515594 0.020303820327542414 nan nan nan 0.2373211508142435 0.16177280961430893
0.489 -0.014404287176213223 0.02024995632519548 nan nan nan 0.23760049856606788 0.16197081691639048
0.4895 -0.014134316693300727 0.02019240073577456 nan nan nan 0.23787986722428184 0.1621688288260365
0.49 -0.013865707472108232 0.020132715044603653 nan nan nan 0.23815925701463822 0.16236684510758168
0.4905 -0.01359793572879207 0.020069047905337152 nan nan nan 0.2384386677333922 0.162564865968788
0.491 -0.013331982478923884 0.020003570122265446 nan nan nan 0.23871809931787125 0.16276289137940736
0.4915 -0.01306813303272108 0.01993538241430201 nan nan nan 0.23899755157825242 0.16296092091582892
0.492 -0.01280679003635923 0.019863769410253466 nan nan nan 0.2392770241165631 0.16315895456901325
0.4925 -0.012547863161218338 0.019788755765948993 nan nan nan 0.23955651672105954 0.16335699234673026
0.493 -0.012290089691149956 0.019710181076606475 nan nan nan 0.2398360294341654 0.1635550340684591
0.4935 -0.012034782754427669 0.019629228667444973 nan nan nan 0.24011556212609864 0.16375307967412833
0.494 -0.011781739704850792 0.01954605674246202 nan nan nan 0.24039511431310445 0.16395112927801472
0.4945 -0.011530225205874217 0.019459875095373152 nan nan nan 0.24067468568231293 0.164149182775202
0.495 -0.01128038722190304 0.01937198256889264 nan nan nan 0.24095427634618286 0.16434724059432687
0.4955 -0.011033428490012959 0.019281660344691826 nan nan nan 0.2412338854412082 0.16454530309316587
0.496 -0.010788275092318915 0.01918978398445545 nan nan nan 0.24151351277916347 0.16474337041638554
0.4965 -0.01054538603811369 0.01909749749279034 nan nan nan 0.24179315758835135 0.16494144290333826
0.497 -0.010305065712888261 0.019003504802976946 nan nan nan 0.24207281849804851 0.16513952087222564
0.4975 -0.010065469531760343 0.01890804678707317 nan nan nan 0.24235249482238214 0.16533760449409582
0.498 -0.009827622944372763 0.01881096414584985 nan nan nan 0.2426321856568519 0.16553569359359438
0.4985 -0.00959164928448671 0.01871334818307904 nan nan nan 0.24291188998133317 0.16573378820218546
0.499 -0.009357470821345347 0.018613111728551922 nan nan nan 0.24319160727836442 0.1659318888165817
0.4995 -0.009126133286821906 0.018511353567264965 nan nan nan 0.2434713369477884 0.16612999510547113
0.5 -0.008897183851978888 0.018408958043353907 nan nan nan 0.2437510775093278 0.1663281078482891
0.5005000000000001 -0.008669470208859456 0.01830557682638106 nan nan nan 0.24403082854926383 0.1665262273154469
0.501 -0.008442283397046165 0.01820182090148754 nan nan nan 0.2443105895066559 0.16672435401101118
0.5015000000000001 -0.00821716352893614 0.01809694267674603 nan nan nan 0.24459035968774226 0.16692248758367537
0.502 -0.007993246573796575 0.017991998369398268 nan nan nan 0.24487013770526875 0.1671206279003623
0.5025000000000001 -0.0077709436765734646 0.01788551510763967 nan nan nan 0.24514992222001455 0.1673187751903948
0.503 -0.0075494056607948905 0.017777835079218852 nan nan nan 0.24542971234850278 0.16751692894859127
0.5035000000000001 -0.0073291496656228165 0.017668843808679325 nan nan nan 0.2457095072677326 0.16771508925411652
0.504 -0.007111013091054337 0.017558986614564846 nan nan nan 0.2459893055426905 0.16791325641213928
0.5045000000000001 -0.006894236875199963 0.017447628039827592 nan nan nan 0.24626910610407932 0.16811143088651745
0.505 -0.006678482283776191 0.01733521121394807 nan nan nan 0.24654890799914583 0.16830961268692365
0.5055000000000001 -0.006463777511433206 0.017222353434112894 nan nan nan 0.2468287098543035 0.16850780230071558
0.506 -0.006251392521302978 0.017108271787846942 nan nan nan 0.24710851043007565 0.16870599901032216
0.5065000000000001 -0.006039678156465248 0.016993031628694255 nan nan nan 0.24738830828118383 0.16890420299595865
0.507 -0.005829853411676406 0.016876690827477638 nan nan nan 0.24766810259181737 0.16910241417939612
0.5075000000000001 -0.005620229782937825 0.01675878726470953 nan nan nan 0.24794789229678724 0.16930063233372508
0.508 -0.005412095152977287 0.016640917427566036 nan nan nan 0.2482276762607194 0.16949885718855728
0.5085000000000001 -0.0052052162110597 0.016521503027143152 nan nan nan 0.24850745293073492 0.16969708863727817
0.509 -0.004999547851675454 0.01640079028304966 nan nan nan 0.2487872210145938 0.16989532707426833
0.5095000000000001 -0.004794970637854786 0.016280525539798297 nan nan nan 0.24906697945705214 0.17009357231037178
0.51 -0.0045915195632731534 0.016160356470074196 nan nan nan 0.2493467269609234 0.1702918243072908
0.5105000000000001 -0.004387789604962914 0.01603944003290084 nan nan nan 0.2496264627549355 0.17049008235303242
0.511 -0.004184765561826821 0.015919276586626244 nan nan nan 0.2499061861220897 0.17068834616879627
0.5115000000000001 -0.0039814340871521855 0.015799015081208803 nan nan nan 0.25018589635524596 0.1708866158178735
0.512 -0.003778877185023707 0.015678344946721386 nan nan nan 0.25046559259123824 0.17108489092079981
0.5125 -0.0035757912761387022 0.015558091853958914 nan nan nan 0.25074527378120076 0.17128317137229743
0.513 -0.003373923357399269 0.015438301497164636 nan nan nan 0.2510249392978902 0.1714814569382447
0.5135 -0.0031726175340368173 0.015319056119950398 nan nan nan 0.25130458802959016 0.17167974705177588
0.514 -0.002970839178693229 0.015199277388802295 nan nan nan 0.2515842194592394 0.1718780417294369
0.5145 -0.0027694369069580314 0.015079408988058715 nan nan nan 0.2518638329287447 0.17207634054844403
0.515 -0.0025675506786010907 0.014959490886066986 nan nan nan 0.2521434279615136 0.17227464424424221
0.5155 -0.002365150870709703 0.014840189000506928 nan nan nan 0.2524230040435753 0.17247295319072484
0.516 -0.002162054978448829 0.014721807659089358 nan nan nan 0.2527025611328813 0.17267126690250603
0.5165 -0.001958093617243626 0.014603517229231758 nan nan nan 0.25298209847894976 0.17286958500359448
0.517 -0.0017543071617057238 0.014485714411241064 nan nan nan 0.25326161545557224 0.17306790695374882
0.5175 -0.0015498761070304845 0.014368874279038421 nan nan nan 0.25354111165375126 0.17326623260813714
0.518 -0.0013450088030930937 0.014252810648237094 nan nan nan 0.25382058638522065 0.17346456114476227
0.5185 -0.0011403697031787013 0.014137397105085558 nan nan nan 0.254100039275542 0.17366289269892768
0.519 -0.0009350116064046872 0.01402245460868418 nan nan nan 0.25437946967274316 0.17386122672214988
0.5195 -0.0007286845657719427 0.013908714763555808 nan nan nan 0.2546588772963852 0.174059562885739
0.52 -0.000523163392208982 0.013795939850172717 nan nan nan 0.2549382614247072 0.17425790140169356
0.5205 -0.00031756362256439016 0.013684467064327504 nan nan nan 0.2552176218917133 0.1744562416505177
0.521 -0.000111956971696113 0.013573835754263467 nan nan nan 0.2554969585535072 0.17465458323503127
0.5215 9.340606261229051e-05 0.013464876939391328 nan nan nan 0.25577627170747474 0.17485292590518733
0.522 0.0002988073646515861 0.013356019323465527 nan nan nan 0.2560555611158009 0.17505126949640448
0.5225 0.0005044221758753107 0.013248678718788036 nan nan nan 0.2563348263792927 0.1752496135081814
0.523 0.0007099828036322348 0.013143331166611857 nan nan nan 0.25661406670154363 0.17544795795060458
0.5235 0.0009154174650671601 0.013038423103788149 nan nan nan 0.2568932815983007 0.17564630257261168
0.524 0.0011211044121122193 0.012934351504549035 nan nan nan 0.25717247113084557 0.1758446472113896
0.5245 0.0013267556282653026 0.012832346936037157 nan nan nan 0.2574516355667377 0.17604299142625474
0.525 0.0015324287536381364 0.012732252125231283 nan nan nan 0.25773077447257936 0.17624133458516225
0.5255 0.0017382210034361367 0.01263364777113425 nan nan nan 0.25800988761398536 0.17643967674703526
0.526 0.0019438228938413941 0.012536673768349493 nan nan nan 0.2582889746295697 0.17663801765265857
0.5265 0.0021493043823280315 0.012441650581532631 nan nan nan 0.2585680353738827 0.17683635740597262
0.527 0.002354469662365587 0.012347981550823384 nan nan nan 0.2588470695306795 0.17703469578259534
0.5275 0.0025588720205246005 0.012255656776310265 nan nan nan 0.2591260776660771 0.1772330330009027
0.528 0.0027628485417586454 0.012166620223492994 nan nan nan 0.259405059861913 0.17743136888921526
0.5285 0.0029648001990516086 0.012079919343558268 nan nan nan 0.2596840158493735 0.1776297030875113
0.529 0.003165099479805405 0.011995581960034692 nan nan nan 0.2599629452152005 0.17782803514053874
0.5295 0.003363960574800405 0.011913690449534983 nan nan nan 0.260241847470982 0.17802636489682444
0.53 0.003561599674491749 0.011833495831203604 nan nan nan 0.2605207218303404 0.17822469213960027
0.5305 0.003758267427551216 0.011754431529976855 nan nan nan 0.26079956834718165 0.17842301677141065
0.531 0.003952871133407195 0.011677469743051748 nan nan nan 0.2610783869669292 0.17862133859908783
0.5315 0.004145609839209195 0.011601545523757164 nan nan nan 0.2613571777580439 0.17881965728557722
0.532 0.004336609126567126 0.011527634522248838 nan nan nan 0.2616359407539382 0.17901797259661875
0.5325 0.004526406554923184 0.011456390141040787 nan nan nan 0.26191467559851755 0.1792162847636197
0.533 0.0047138799331832805 0.011387150364539316 nan nan nan 0.2621933827160618 0.17941459404911975
0.5335 0.0048994383871078726 0.01132082265147056 nan nan nan 0.2624720623778965 0.17961289994241536
0.534 0.005082757060555206 0.011257643476821136 nan nan nan 0.26275071469969336 0.1798112015866394
0.5345 0.005264320027859494 0.011197305754385609 nan nan nan 0.26302933943479223 0.18000949867676122
0.535 0.005443356713910273 0.011140532236123667 nan nan nan 0.2633079364926717 0.18020779189339173
0.5355 0.005619301100207055 0.011085288605113318 nan nan nan 0.26358650538092576 0.18040608152834248
0.536 0.005792168888075836 0.011032857718630353 nan nan nan 0.2638650458642769 0.18060436765357887
0.5365 0.005960645243532951 0.010981869420905163 nan nan nan 0.2641435576323047 0.1808026501384671
0.537 0.006125896495083223 0.010933244062506635 nan nan nan 0.2644220409883817 0.18100092873610596
0.5375 0.006287574425213102 0.0108865820159619 nan nan nan 0.26470049602110945 0.181199203624419
0.538 0.006446126532578457 0.010841129727330224 nan nan nan 0.26497892238548126 0.1813974746355014
0.5385 0.006601674353998938 0.010797706280750729 nan nan nan 0.2652573196405346 0.18159574173523774
0.539 0.0067536963257177176 0.010756668255366069 nan nan nan 0.2655356880683655 0.1817940048231798
0.5395 0.006901554642409936 0.010717971989716487 nan nan nan 0.26581402746366983 0.1819922639367523
0.54 0.007046017601929683 0.010681179582089678 nan nan nan 0.26609233765004564 0.1821905190099645
0.5405 0.007187652247837339 0.010647171135159625 nan nan nan 0.26637061844772747 0.1823887705315569
0.541 0.007325364159322392 0.010615408950481102 nan nan nan 0.26664886939084187 0.18258701836211436
0.5415 0.0074595711668511136 0.010585624416535166 nan nan nan 0.26692709018044747 0.18278526292826716
0.542 0.007590009973741423 0.0105575297479925 nan nan nan 0.26720528076196887 0.18298350464883972
0.5425 0.0077174127056025554 0.010531476969319187 nan nan nan 0.2674834410637037 0.18318174422759623
0.543 0.007839908215625474 0.010507041859930602 nan nan nan 0.2677615705175793 0.1833799819101942
0.5435 0.007958254971723448 0.010484983421970106 nan nan nan 0.2680396688126664 0.18357821837487
0.544 0.008072340203546871 0.010463307117266037 nan nan nan 0.2683177357180865 0.18377645360037126
0.5445 0.008182041947720112 0.010442836713367912 nan nan nan 0.26859577088527475 0.18397468838764502
0.545 0.008287398429109954 0.010423231696238046 nan nan nan 0.2688737736646964 0.18417292248146694
0.5455 0.008388156687778451 0.010405803582836305 nan nan nan 0.2691517442979512 0.18437115714055216
0.546 0.008483748291862542 0.010390731518147053 nan nan nan 0.26942968241787696 0.18456939292492888
0.5465 0.008575046912066522 0.010377117506299598 nan nan nan 0.2697075877494723 0.18476762995080367
0.547 0.008663007739542247 0.010364347627018763 nan nan nan 0.26998546031233694 0.1849658683704909
0.5475 0.008747132143874218 0.0103532265745539 nan nan nan 0.2702633001637738 0.18516410824608587
0.548 0.008827074218308669 0.010344025282428481 nan nan nan 0.27054110727057806 0.18536234957552333
0.5485 0.008902965852018 0.01033591428848876 nan nan nan 0.2708188818573657 0.18556059298760283
0.549 0.008975146272252764 0.010330051917350036 nan nan nan 0.27109662399896284 0.1857588387736272
0.5495 0.009041423500894845 0.010325496783767683 nan nan nan 0.2713743333094043 0.18595708742096803
0.55 0.00910310095929909 0.010321140434579929 nan nan nan 0.2716520105614543 0.18615533907045403
0.5505 0.009160841285676019 0.010317354324250029 nan nan nan 0.27192965601187746 0.1863535941477683
0.551 0.009214192277130514 0.010314860985673469 nan nan nan 0.2722072695415444 0.18655185295234036
0.5515 0.009263020747128514 0.010314232544652347 nan nan nan 0.272484851501958 0.18675011596537144
0.552 0.00930670695564617 0.010313030400897549 nan nan nan 0.2727624019150157 0.18694838402221906
0.5525 0.00934524127103757 0.010312698489245863 nan nan nan 0.2730399212229433 0.1871466580391664
0.553 0.009378351856862706 0.010313216912990687 nan nan nan 0.2733174101367942 0.18734493882242978
0.5535 0.009406959168557105 0.010313758257089526 nan nan nan 0.27359486867413146 0.18754322676435461
0.554 0.009431720347776226 0.010315195151496266 nan nan nan 0.27387229731703056 0.1877415225052705
0.5545 0.009451538042418068 0.010316597900082027 nan nan nan 0.27414969658934124 0.18793982684910782
0.555 0.009467536626280337 0.010319207322948994 nan nan nan 0.27442706625503205 0.18813814014574803
0.5555 0.009479807678667799 0.010320992254305338 nan nan nan 0.27470440640165167 0.18833646277237018
0.556 0.009487753911830973 0.010322914124458567 nan nan nan 0.274981717099409 0.1885347957672776
0.5565 0.009491539646541399 0.010324462810407454 nan nan nan 0.27525899804974024 0.1887331396138548
0.557 0.009493198990672901 0.010326736757244126 nan nan nan 0.27553624995088216 0.18893149508050425
0.5575 0.009491836413927283 0.01032863389891663 nan nan nan 0.2758134727777652 0.18912986286372205
0.558 0.00948733246043466 0.010330020446432704 nan nan nan 0.27609066694701506 0.18932824345425553
0.5585 0.009478315107766418 0.010331069513552192 nan nan nan 0.2763678325544989 0.18952663704648065
0.559 0.009466241286522981 0.010333132083880073 nan nan nan 0.2766449697697749 0.18972504447934846
0.5595 0.009452022719657284 0.010335702631002601 nan nan nan 0.27692207903276744 0.189923466405015
0.56 0.009434955946926114 0.010338697036107382 nan nan nan 0.27719916094324376 0.1901219038040375
0.5605 0.009414762750022235 0.010341486360894507 nan nan nan 0.2774762161991381 0.1903203572928998
0.561 0.00939176339879148 0.010344017904380273 nan nan nan 0.27775324457322204 0.1905188278655953
0.5615 0.009365574356736331 0.010345804851451914 nan nan nan 0.278030246621153 0.19071731691585914
0.562 0.00933567110824025 0.010346603745850606 nan nan nan 0.2783072224432439 0.1909158251716491
0.5625 0.00930268816957469 0.010346111507489644 nan nan nan 0.2785841724093075 0.19111435306144886
0.5630000000000001 0.009265926947151644 0.010344791002835946 nan nan nan 0.27886109646003554 0.19131290114491167
0.5635 0.009226530263419153 0.010342425260586716 nan nan nan 0.2791379950660676 0.1915114707397878
0.5640000000000001 0.009184778521026392 0.010338572625813634 nan nan nan 0.27941486835084367 0.1917100627045825
0.5645 0.009141326878083937 0.010333910107433885 nan nan nan 0.2796917166733274 0.1919086779209722
0.5650000000000001 0.009095339754457655 0.010328392164460545 nan nan nan 0.27996854083882705 0.19210731735648715
0.5655 0.009047390708441976 0.010320871846190934 nan nan nan 0.2802453408423843 0.1923059815128736
0.5660000000000001 0.00899694905172045 0.010311523123778801 nan nan nan 0.28052211680328365 0.1925046713114325
0.5665 0.008944902522244613 0.010300006135650304 nan nan nan 0.28079886915058533 0.19270338660270636
0.5670000000000001 0.008891166306864555 0.010286215537968187 nan nan nan 0.2810755985933259 0.19290212826370845
0.5675 0.008835399581753332 0.010270678427772245 nan nan nan 0.28135230546076173 0.1931008965580026
0.5680000000000001 0.00877871493986998 0.010254281680325399 nan nan nan 0.2816289903912586 0.1932996919727629
0.5685 0.00871984474507646 0.010235681925920295 nan nan nan 0.281905654779899 0.1934985152151285
0.5690000000000001 0.0086592540034409 0.010214011637599156 nan nan nan 0.2821822984903599 0.19369736647547128
0.5695 0.00859780560068224 0.010189355494766341 nan nan nan 0.28245892179330034 0.19389624624911936
0.5700000000000001 0.008534633620895784 0.010163278691950946 nan nan nan 0.28273552486653913 0.19409515466578586
0.5705 0.008469632307271371 0.010134717556088045 nan nan nan 0.28301210728256093 0.19429409312321458
0.5710000000000001 0.008403023153290279 0.010104560917493762 nan nan nan 0.28328866955131876 0.19449306208894182
0.5715 0.008335576687021175 0.010072101747793057 nan nan nan 0.2835652120877652 0.1946920622303404
0.5720000000000001 0.008266172639374016 0.01003847387252838 nan nan nan 0.2838417354258113 0.1948910941919711
0.5725 0.00819461728333831 0.010001566995596184 nan nan nan 0.2841182396715834 0.1950901588708352
0.5730000000000001 0.008121607316249255 0.009962294248864986 nan nan nan 0.2843947238996337 0.19528925672610645
0.5735 0.008046974072749468 0.00991987163668451 nan nan nan 0.28467118828985577 0.1954883887535748
0.5740000000000001 0.007971272202952392 0.009876398269703303 nan nan nan 0.28494763355979624 0.195687556138065
0.5745 0.007893922618810443 0.009830333109619258 nan nan nan 0.28522406048501503 0.19588675975366968
0.5750000000000001 0.00781534115789176 0.009782786574320815 nan nan nan 0.28550046937506957 0.19608600092746417
0.5755 0.007735369421969885 0.009732214539066546 nan nan nan 0.2857768606669688 0.19628528082786775
0.5760000000000001 0.007654749227189708 0.009678088121343291 nan nan nan 0.2860532344729371 0.19648459985369518
0.5765 0.00757207678997892 0.009622851571072823 nan nan nan 0.28632959074810843 0.1966839590843523
0.577 0.007488309732620148 0.009564521535255503 nan nan nan 0.28660592961211595 0.19688335953161828
0.5775 0.007403207117664641 0.00950271734412106 nan nan nan 0.2868822518545883 0.19708280190910274
0.578 0.007317728132203124 0.009438944749567642 nan nan nan 0.28715855806982843 0.19728228652727178
0.5785 0.0072315250720339135 0.009372667080712044 nan nan nan 0.2874348483238648 0.1974818140251029
0.579 0.00714355639157922 0.00930416100503861 nan nan nan 0.2877111225576854 0.19768138543605585
0.5795 0.007054229048536397 0.009233445875261021 nan nan nan 0.2879873808784135 0.19788100205308348
0.58 0.006963444557147047 0.00915945279645896 nan nan nan 0.28826362324458144 0.19808066442375002
0.5805 0.006871667118384682 0.009082112813147827 nan nan nan 0.28853984984811976 0.1982803731377367
0.581 0.0067790681055818185 0.009001211975199886 nan nan nan 0.28881606103301816 0.1984801288107007
0.5815 0.00668551968360531 0.008916172284139568 nan nan nan 0.2890922568814468 0.19867993282200216
0.582 0.00659061299944329 0.00882787990027937 nan nan nan 0.28936843815424834 0.19887978554041075
0.5825 0.00649439534165155 0.00873613777820734 nan nan nan 0.28964460518795804 0.19907968760138578
0.583 0.0063959981817444935 0.008641031664737996 nan nan nan 0.28992075784771476 0.19927963979371577
0.5835 0.0062954395592421195 0.008543118534476563 nan nan nan 0.29019689564858675 0.19947964297039658
0.584 0.006193410752118676 0.008441534999711463 nan nan nan 0.290473018594023 0.19967969769691463
0.5845 0.006091015378068174 0.008337018110226656 nan nan nan 0.29074912699059224 0.19987980447554898
0.585 0.0059871099649340676 0.008229256663335556 nan nan nan 0.29102522162886857 0.20007996377230158
0.5855 0.00588205209378896 0.008119090011437378 nan nan nan 0.2913013029148627 0.20028017607126053
0.586 0.0057759814797372355 0.008006103707396465 nan nan nan 0.29157737047959553 0.20048044187364739
0.5865 0.005669148853321424 0.007890244490798863 nan nan nan 0.2918534244264619 0.20068076132753954
0.587 0.00556191341731621 0.007772124493326145 nan nan nan 0.2921294646665374 0.20088113462091384
0.5875 0.005452835501990337 0.007650448130107654 nan nan nan 0.2924054912147894 0.20108156155232706
0.588 0.00534237553321499 0.007524737224407282 nan nan nan 0.2926815041851022 0.20128204193772045
0.5885 0.005230547325290006 0.007395712623114827 nan nan nan 0.2929575032152658 0.20148257550383852
0.589 0.005117423519469809 0.007263587929498309 nan nan nan 0.29323348836532676 0.20168316267338998
0.5895 0.005003598377086233 0.007128700259951936 nan nan nan 0.29350945963619945 0.20188380325314853
0.59 0.004887649636486659 0.006991490386713153 nan nan nan 0.29378541689182375 0.20208449720669897
0.5905 0.0047705043132516035 0.006850171837060229 nan nan nan 0.2940613595762946 0.2022852441072286
0.591 0.004651547076164752 0.006705040499500964 nan nan nan 0.29433728716286967 0.2024860439977516
0.5915 0.004531199249489673 0.006558566727380881 nan nan nan 0.2946131991092778 0.20268689679351098
0.592 0.004409461122402723 0.006409986103224433 nan nan nan 0.2948890952399721 0.20288780282640234
0.5925 0.004285671794313243 0.006258865360049591 nan nan nan 0.2951649749825369 0.20308876161976247
0.593 0.004159712182260167 0.006104433956264198 nan nan nan 0.29544083734395704 0.20328977284691702
0.5935 0.004031772240765508 0.005947369088297305 nan nan nan 0.29571668202918727 0.20349083633719525
0.594 0.003902193264565666 0.005790278237352128 nan nan nan 0.29599250786617565 0.20369195200040838
0.5945 0.0037712406663671844 0.005630427926406451 nan nan nan 0.29626831479496046 0.20389312004143526
0.595 0.0036387884787831646 0.005468636944986832 nan nan nan 0.2965441023709188 0.20409434018949105
0.5955 0.0035037883380125427 0.0053050476867577126 nan nan nan 0.2968198705851938 0.2042956118335638
0.596 0.003367079148943099 0.005140824363209021 nan nan nan 0.2970956190086782 0.2044969347690099
0.5965 0.0032287534087792093 0.004975979944502097 nan nan nan 0.2973713466133828 0.2046983087850769
0.597 0.003088880322296461 0.004809240552617692 nan nan nan 0.2976470524220468 0.20489973368640751
0.5975 0.00294709718406111 0.004641376345709287 nan nan nan 0.29792273605740616 0.2051012089638549
0.598 0.002803982729080139 0.004473236502125405 nan nan nan 0.2981983965723395 0.20530273456195072
0.5985 0.002659837796710718 0.004304029860537031 nan nan nan 0.2984740332321103 0.2055043103376309
0.599 0.002512852247925415 0.004132866948917471 nan nan nan 0.29874964511491975 0.20570593543335672
0.5995 0.002364053555305811 0.003961166049259297 nan nan nan 0.2990252306215434 0.20590760987904475
0.6 0.002213291376486592 0.0037892941016217934 nan nan nan 0.29930078872130356 0.20610933332544984
0.6005 0.0020621005523985235 0.003617272896447341 nan nan nan 0.29957631881726937 0.2063111056014344
0.601 0.0019093466604548298 0.003444690897993777 nan nan nan 0.29985182039933533 0.20651292620916223
0.6015 0.0017545742383305875 0.0032714790550843888 nan nan nan 0.30012729242524955 0.2067147943333241
0.602 0.0015988488375455483 0.0030985191509701024 nan nan nan 0.30040273400640105 0.2069167098383293
0.6025 0.0014407563463322583 0.0029263337621505355 nan nan nan 0.30067814418347405 0.20711867198166192
0.603 0.0012821693842795894 0.002754302359592432 nan nan nan 0.3009535221072008 0.20732067985222333
0.6035 0.0011229575867655276 0.0025831365281197504 nan nan nan 0.30122886661043724 0.20752273282178557
0.604 0.0009620937092014696 0.002411625495914934 nan nan nan 0.3015041764534096 0.20772483011414963
0.6045 0.0008000338301993441 0.002240224624919272 nan nan nan 0.30177945052783095 0.20792697056766782
0.605 0.000636222426888944 0.0020691294909893783 nan nan nan 0.3020546874322982 0.2081291535294763
0.6055 0.0004717232443463022 0.0018990658313810438 nan nan nan 0.30232988620407936 0.20833137771438157
0.606 0.0003057654372815309 0.001729458054830169 nan nan nan 0.30260504597946125 0.20853364332930394
0.6065 0.0001400082092294688 0.0015606966786894543 nan nan nan 0.30288016574274956 0.2087359495117592
0.607 -2.595167768293473e-05 0.0013937041606681458 nan nan nan 0.30315524534319904 0.20893829544879902
0.6075 -0.00019291746109977237 0.001227166764233364 nan nan nan 0.3034302835118267 0.20914068041546577
0.608 -0.0003597392081499457 0.0010616056884842357 nan nan nan 0.3037052792643918 0.2093431040772638
0.6085 -0.0005265859703476103 0.0008978598905110108 nan nan nan 0.30398023264253665 0.20954556542896988
0.609 -0.0006941812604978523 0.0007368489400200221 nan nan nan 0.30425514276170107 0.20974806333260573
0.6095 -0.000862110773915949 0.000578427538521465 nan nan nan 0.30453000854744494 0.20995059707566655
0.61 -0.0010293108135506488 0.00042223023899878815 nan nan nan 0.3048048299938474 0.21015316667774486
0.6105 -0.0011961586681501321 0.00026749942291235697 nan nan nan 0.305079606606582 0.21035577181586315
0.611 -0.0013616885513380015 0.00011513616951151766 nan nan nan 0.30535433893117925 0.21055841137113596
0.6115 -0.0015277418054859976 -3.425683872750972e-05 nan nan nan 0.30562902665097463 0.21076108438173297
0.612 -0.0016929660314681945 -0.00018208122095544598 nan nan nan 0.30590366903227184 0.2109637893067764
0.6125 -0.001857831623392186 -0.00032791193781317267 nan nan nan 0.30617826569281 0.21116652572373046
0.613 -0.0020225515336408906 -0.00046960400155876233 nan nan nan 0.3064528164438412 0.21136929259352738
0.6135 -0.002187424752948762 -0.0006082544125419209 nan nan nan 0.30672732085922827 0.2115720893994043
0.614 -0.002351444235686836 -0.0007440600264733699 nan nan nan 0.30700177841566234 0.21177491602520992
0.6145 -0.0025152857253576506 -0.0008766346258380781 nan nan nan 0.307276188678935 0.21197777237180027
0.615 -0.002678204506844178 -0.0010062348845003843 nan nan nan 0.3075505507531888 0.21218065768467848
0.6155 -0.002839810995385982 -0.001132891689834447 nan nan nan 0.3078248640660639 0.21238357129897378
0.616 -0.003000151415219133 -0.0012563168221506578 nan nan nan 0.30809912882595264 0.2125865132200775
0.6165 -0.0031604102712342406 -0.001377060169818579 nan nan nan 0.3083733451581213 0.21278948250254087
0.617 -0.0033193171271260293 -0.0014945726199545662 nan nan nan 0.3086475132218685 0.21299247910083635
0.6175 -0.003477665716919048 -0.0016083471451637924 nan nan nan 0.30892163335336054 0.21319550212268365
0.618 -0.0036342497342589618 -0.0017192452980809543 nan nan nan 0.30919570564458504 0.2133985510809398
0.6185 -0.0037903580478523325 -0.0018255657678333179 nan nan nan 0.30946973112203174 0.21360162617456838
0.619 -0.003946569484689723 -0.0019280728757649526 nan nan nan 0.30974370975427196 0.21380472759884356
0.6195 -0.004101094534312529 -0.0020264421016916163 nan nan nan 0.3100176422517915 0.21400785511790651
0.62 -0.004253595402871055 -0.0021212506504251862 nan nan nan 0.3102915286616387 0.21421100872133644
0.6205 -0.00440585672140479 -0.0022115439305390077 nan nan nan 0.31056536954852915 0.21441418778504753
0.621 -0.004556763629565413 -0.0022980259546394764 nan nan nan 0.31083916525679056 0.2146173924727661
0.6215 -0.004705562096128221 -0.0023795532367784696 nan nan nan 0.3111129162708926 0.21482062250533862
0.622 -0.0048528277707779064 -0.0024574104551075104 nan nan nan 0.3113866226841494 0.21502387762963807
0.6225 -0.004999148152817016 -0.0025304701905557955 nan nan nan 0.3116602849192034 0.21522715710163356
0.623 -0.005144085879775061 -0.0025992221007461493 nan nan nan 0.31193390362801837 0.21543046040679592
0.6235 -0.005286529103438298 -0.0026631387817091135 nan nan nan 0.31220747934410664 0.21563378735911368
0.624 -0.005427683312496145 -0.0027227117918480165 nan nan nan 0.31248101251198357 0.21583713855966818
0.6245 -0.0055668358457856984 -0.0027766390203655153 nan nan nan 0.3127545042245231 0.216040514567664
0.625 -0.005705338764524294 -0.0028265735291052555 nan nan nan 0.31302795525669624 0.21624391495002787
0.6255000000000001 -0.005842335729644276 -0.002871664124152352 nan nan nan 0.31330136610593606 0.21644733974517683
0.626 -0.005978393175165871 -0.002912381227316706 nan nan nan 0.31357473690921966 0.2166507888198846
0.6265000000000001 -0.006112826331653099 -0.0029480520196851043 nan nan nan 0.3138480678049078 0.21685426289243043
0.627 -0.006245498294639087 -0.00297831955599761 nan nan nan 0.3141213597901827 0.21705776210321173
0.6275000000000001 -0.0063766872030922555 -0.003004410830782033 nan nan nan 0.31439461386383877 0.21726128634730435
0.628 -0.0065066314913641505 -0.003025614640314778 nan nan nan 0.3146678304118102 0.21746483541818545
0.6285000000000001 -0.006635643830721167 -0.003040933363083778 nan nan nan 0.31494100972949757 0.21766840999097553
0.629 -0.006764097571343199 -0.003051741840696704 nan nan nan 0.3152141522749765 0.2178720107801999
0.6295000000000001 -0.006891452868481626 -0.0030579141718724084 nan nan nan 0.31548725864189425 0.2180756379822519
0.63 -0.0070174185213954495 -0.003059388468603323 nan nan nan 0.3157603286966363 0.21827929234544005
0.6305000000000001 -0.007141911708849898 -0.0030567374421262192 nan nan nan 0.3160333626510103 0.21848297339011263
0.631 -0.00726468410639689 -0.003049211290673814 nan nan nan 0.31630636080370744 0.21868668175689454
0.6315000000000001 -0.0073862886162533396 -0.003036070497646027 nan nan nan 0.3165793234351941 0.21889041730291836
0.632 -0.007505696960266443 -0.0030187048481619995 nan nan nan 0.3168522507725944 0.21909418002653347
0.6325000000000001 -0.007623151891115962 -0.002996034229653648 nan nan nan 0.31712514235581557 0.21929797006541754
0.633 -0.007738835728746364 -0.00296864482666599 nan nan nan 0.31739799857476325 0.2195017877183924
0.6335000000000001 -0.007851347181862261 -0.0029368248066116965 nan nan nan 0.31767081992962426 0.21970563319562453
0.634 -0.007962853293517778 -0.0029008406792683105 nan nan nan 0.31794360663772125 0.21990950741470183
0.6345000000000001 -0.008072271157597852 -0.002859261076370517 nan nan nan 0.3182163585149548 0.22011341049670125
0.635 -0.008180370107106956 -0.0028136356491586197 nan nan nan 0.3184890763038592 0.22031734340457648
0.6355000000000001 -0.008286113363036746 -0.002763748424402301 nan nan nan 0.31876176035543075 0.2205213070256409
0.636 -0.008389267330048144 -0.0027094194046382246 nan nan nan 0.3190344115205601 0.22072530161098905
0.6365000000000001 -0.008490040783998908 -0.0026511329343949243 nan nan nan 0.319307030128908 0.22092932703700166
0.637 -0.008589384964887408 -0.002589507528688239 nan nan nan 0.3195796164561638 0.2211333840645829
0.6375000000000001 -0.00868737828820899 -0.0025229648295817886 nan nan nan 0.31985217006730365 0.2213374732660913
0.638 -0.008783347296869679 -0.0024515043608490552 nan nan nan 0.3201246916432291 0.2215415952756415
0.6385000000000001 -0.008877974491724665 -0.002375615634154463 nan nan nan 0.3203971812660977 0.22174575116791967
0.639 -0.008971698391205188 -0.002296076139350464 nan nan nan 0.3206696389103597 0.22194994231964746
0.6395000000000001 -0.009063299452049145 -0.002210620161207362 nan nan nan 0.3209420649304617 0.2221541687629643
0.64 -0.009153521041283901 -0.0021200655529583653 nan nan nan 0.32121445901656875 0.22235843173766903
0.6405 -0.009240815573963506 -0.0020248451103632714 nan nan nan 0.3214868213808619 0.2225627323211399
0.641 -0.009326076965639437 -0.0019251129810122596 nan nan nan 0.32175915257153487 0.2227670706617509
0.6415 -0.00940839475014995 -0.00182157879781866 nan nan nan 0.3220314527496111 0.22297144771797087
0.642 -0.009488062678546324 -0.0017133480991976433 nan nan nan 0.32230372145263014 0.22317586435679568
0.6425 -0.009565066010221609 -0.0016008404298522125 nan nan nan 0.3225759596223493 0.22338032166569713
0.643 -0.00963979190754807 -0.0014849400662112868 nan nan nan 0.322848167402094 0.22358482029884771
0.6435 -0.009711917199503477 -0.0013654463271806385 nan nan nan 0.3231203453995704 0.22378936119172244
0.644 -0.009781392685119537 -0.0012420282606808082 nan nan nan 0.3233924936221921 0.22399394479970244
0.6445 -0.009848758290673065 -0.0011161238154371283 nan nan nan 0.32366461255606793 0.22419857190991843
0.645 -0.009913638215431984 -0.0009861779822700324 nan nan nan 0.32393670308225314 0.22440324336542022
0.6455 -0.009975636719585 -0.0008532317802645099 nan nan nan 0.32420876611519023 0.22460795874104839
0.646 -0.0100351766405077 -0.0007168112748387693 nan nan nan 0.32448080248246836 0.22481271912492456
0.6465 -0.010092720918688756 -0.0005779537115318665 nan nan nan 0.3247528127088127 0.22501752467939967
0.647 -0.01014701113612696 -0.0004370718556961258 nan nan nan 0.3250247969196975 0.22522237590402058
0.6475 -0.010198104395144346 -0.0002926696739096692 nan nan nan 0.32529675586006374 0.2254272729467462
0.648 -0.010246185314113173 -0.00014473082913809095 nan nan nan 0.3255686895996275 0.22563221628926722
0.6485 -0.010291458491978794 4.75394603671103e-06 nan nan nan 0.3258405981689175 0.2258372061551031
0.649 -0.010334238431353619 0.00015602690714231317 nan nan nan 0.32611248171509966 0.2260422429775946
0.6495 -0.0103735824886231 0.0003098806682853088 nan nan nan 0.32638434081032663 0.22624732771679223
0.65 -0.01041071027085401 0.0004653502984502088 nan nan nan 0.326656176453102 0.22645246024994176
0.6505 -0.010444482606449824 0.0006230036243684645 nan nan nan 0.3269279888254441 0.2266576408550141
0.651 -0.01047366983040996 0.000781996268918668 nan nan nan 0.32719977857364096 0.2268628702797186
0.6515 -0.010499833787339501 0.0009434761654460865 nan nan nan 0.3274715456879784 0.22706814898598235
0.652 -0.010522653260271528 0.0011059861690893224 nan nan nan 0.32774329036088695 0.2272734767471047
0.6525 -0.010541464726666342 0.0012701425726922497 nan nan nan 0.32801501422315854 0.2274788540505888
0.653 -0.010556316292268046 0.0014359976003195034 nan nan nan 0.3282867173713184 0.2276842813109576
0.6535 -0.010567017763927542 0.0016033258909347473 nan nan nan 0.32855840051848884 0.22788975890558702
0.654 -0.010573287856989895 0.0017711407254184263 nan nan nan 0.3288300632586451 0.22809528769639797
0.6545 -0.010575678324592167 0.0019404287193489933 nan nan nan 0.32910170651054754 0.22830086784062553
0.655 -0.010573903730873583 0.0021102845561260107 nan nan nan 0.3293733307348404 0.22850649978496904
0.6555 -0.010568782178268976 0.002280192448192093 nan nan nan 0.3296449368705335 0.22871218409162572
0.656 -0.010560202497890268 0.002450127493435594 nan nan nan 0.32991652537160576 0.22891792062956384
0.6565 -0.010547295816268757 0.002620075188714942 nan nan nan 0.3301880983787255 0.2291237102503665
0.657 -0.010531232887926487 0.0027898002152798 nan nan nan 0.33045965632417246 0.22932955259389723
0.6575 -0.010511166970471273 0.0029583538491269575 nan nan nan 0.3307311996854185 0.22953544736409673
0.658 -0.010487340465389091 0.003126122032907949 nan nan nan 0.33100272903783035 0.2297413943360657
0.6585 -0.010460502523294037 0.003293300548742438 nan nan nan 0.3312742448375361 0.22994739379067738
0.659 -0.010431084339407789 0.0034597496924207902 nan nan nan 0.33154574812718324 0.23015344644090585
0.6595 -0.010397727630187249 0.003625152594414072 nan nan nan 0.3318172398740079 0.2303595526809495
0.66 -0.010360563462463276 0.0037894404017585685 nan nan nan 0.33208872160533154 0.230565712178536
0.6605 -0.010320110548859176 0.003952780403237769 nan nan nan 0.3323601941742276 0.23077192555634315
0.661 -0.010276739081729954 0.004114368525275525 nan nan nan 0.33263165891375174 0.23097819187214105
0.6615 -0.010230209629634569 0.004273897893603953 nan nan nan 0.33290311703119774 0.2311845108736965
0.662 -0.0101802117636 0.004430905320804039 nan nan nan 0.3331745698373148 0.23139088312071235
0.6625 -0.01012729813741601 0.004586228114047806 nan nan nan 0.33344601833370907 0.23159730923771105
0.663 -0.010070503454545568 0.004740095069889781 nan nan nan 0.33371746410074 0.2318037903021439
0.6635 -0.010011040608743499 0.004892234386026353 nan nan nan 0.33398890836321155 0.23201032677738898
0.664 -0.009948886248363606 0.005041581488054791 nan nan nan 0.3342603520121484 0.2322169184757124
0.6645 -0.00988339360972037 0.005188227716563404 nan nan nan 0.33453179646960074 0.23242356585277618
0.665 -0.009814967999334397 0.005333095544847711 nan nan nan 0.3348032433845332 0.2326302693103529
0.6655 -0.009744723798989177 0.005475144482322451 nan nan nan 0.335074693519874 0.23283702910424528
0.666 -0.009672377374605915 0.005615647105501033 nan nan nan 0.3353461484331813 0.23304384539990247
0.6665 -0.00959740922589233 0.005753568240377618 nan nan nan 0.3356176087717592 0.2332507189861762
0.667 -0.009520868449286185 0.005888558956696235 nan nan nan 0.3358890761325808 0.2334576511036181
0.6675 -0.009442223903299986 0.006020856330747428 nan nan nan 0.33616055202741085 0.2336646410081765
0.668 -0.00936088354855046 0.006150318846382063 nan nan nan 0.3364320377276265 0.23387168906117375
0.6685 -0.009277068817037633 0.006276959210634232 nan nan nan 0.3367035350831826 0.23407879574193066
0.669 -0.0091899661087263 0.006401506598266228 nan nan nan 0.33697504544530626 0.23428596197427765
0.6695 -0.009101206187544198 0.006524087654865127 nan nan nan 0.3372465697351272 0.23449318841672726
0.67 -0.009010463482317242 0.006643771120543959 nan nan nan 0.33751810905045515 0.2347004757083663
0.6705 -0.008917841473142844 0.006760789893020217 nan nan nan 0.33778966468859023 0.23490782450759184
0.671 -0.008823772553442003 0.00687472689857726 nan nan nan 0.3380612380084525 0.2351152351111437
0.6715 -0.008727713507452587 0.00698613920569539 nan nan nan 0.33833283043371287 0.23532270768245012
0.672 -0.008629883244775165 0.00709470806432807 nan nan nan 0.3386044424444818 0.23553024313483742
0.6725 -0.008530904604338932 0.007200371281526376 nan nan nan 0.3388760749488597 0.2357378418241703
0.673 -0.008430015338474008 0.007303877876050349 nan nan nan 0.33914772826123224 0.2359455051827842
0.6735 -0.008327564809216315 0.0074052730236036785 nan nan nan 0.33941940357148165 0.23615323415857328
0.674 -0.008224241957850363 0.007503614276066713 nan nan nan 0.33969110175435296 0.23636102950865073
0.6745 -0.008119023928518357 0.00759869721583996 nan nan nan 0.3399628235469665 0.23656889087791272
0.675 -0.00801364863830349 0.007691479426407921 nan nan nan 0.3402345696761629 0.2367768183911813
0.6755 -0.007907034523840966 0.007780525212583394 nan nan nan 0.34050634072390296 0.23698481226213522
0.676 -0.007799826172487191 0.007866264133558221 nan nan nan 0.3407781369841427 0.2371928728754289
0.6765 -0.007691290047379031 0.007948937230709491 nan nan nan 0.3410499585274876 0.23740100088278573
0.677 -0.007581107261090324 0.008029136787796544 nan nan nan 0.341321805816342 0.2376091973579774
0.6775 -0.007469544049086183 0.008107379912957735 nan nan nan 0.3415936793006586 0.23781746204154341
0.678 -0.0073571727119017575 0.008181419097024878 nan nan nan 0.3418655800377294 0.23802579546892239
0.6785 -0.007244083065470715 0.00825233823877165 nan nan nan 0.34213750887020206 0.23823419754197311
0.679 -0.007129931871203528 0.008320847514270245 nan nan nan 0.342409466517634 0.23844266888153381
0.6795 -0.007014870853944756 0.008386851160117293 nan nan nan 0.3426814541416608 0.2386512094427868
0.68 -0.006898753615244217 0.008450555213328185 nan nan nan 0.3429534722501038 0.23885981834255796
0.6805 -0.006780981191094669 0.008512008172282572 nan nan nan 0.34322552079733765 0.23906849566812619
0.681 -0.006662208064146961 0.008571084480235603 nan nan nan 0.34349760015337893 0.23927724204340717
0.6815 -0.006542361895690138 0.008627431001977763 nan nan nan 0.34376971111415444 0.2394860578826697
0.682 -0.006420743041369749 0.008682087046855216 nan nan nan 0.34404185457018255 0.23969494225406066
0.6825 -0.006298322821485586 0.008733958983007281 nan nan nan 0.3443140312634022 0.23990389688536157
0.683 -0.0061735261547630985 0.008783378064453692 nan nan nan 0.34458624188506165 0.24011292215889973
0.6835 -0.006046359788114461 0.008831147842470376 nan nan nan 0.3448584874523913 0.24032201906738365
0.684 -0.005917943520018126 0.008877723450097127 nan nan nan 0.3451307679657647 0.24053118740801288
0.6845 -0.005788499097952779 0.008921739022711525 nan nan nan 0.34540308387599755 0.24074042754497504
0.685 -0.0056584700498653615 0.008963918643197913 nan nan nan 0.3456754351224637 0.2409497389712276
0.6855 -0.005527279707445376 0.00900421155333102 nan nan nan 0.34594782167262067 0.24115912135603293
0.686 -0.0053947403490513576 0.009042488834072744 nan nan nan 0.3462202439573507 0.24136857454549976
0.6865 -0.005261812577481153 0.009079091509302398 nan nan nan 0.3464927035204909 0.24157809822032272
0.687 -0.005127718318974238 0.009113953617469838 nan nan nan 0.34676520019151824 0.24178769205666562
0.6875 -0.004992762199286995 0.00914737257505881 nan nan nan 0.34703773361951107 0.24199735579506432
0.6880000000000001 -0.0048567274537967 0.0091791469697235 nan nan nan 0.34731030305066385 0.24220708867932483
0.6885 -0.004719251481370292 0.00920890014380708 nan nan nan 0.3475829092882846 0.2424168898804079
0.6890000000000001 -0.004580885424204673 0.009237694394865492 nan nan nan 0.3478555531344863 0.24262675894088256
0.6895 -0.004442152766884118 0.009265685166808023 nan nan nan 0.3481282349176251 0.242836695376099
0.6900000000000001 -0.004302676429544789 0.00929232732011103 nan nan nan 0.34840095626674866 0.24304669935812565
0.6905 -0.004161902870731554 0.0093178582125786 nan nan nan 0.3486737172507402 0.24325677090227427
0.6910000000000001 -0.004019751239275705 0.009342555015728154 nan nan nan 0.348946518201054 0.24346690930563328
0.6915 -0.0038765241769866186 0.009366915751507375 nan nan nan 0.3492193593266369 0.24367711380278514
0.6920000000000001 -0.0037328988864146605 0.009389894868480391 nan nan nan 0.3494922401276849 0.24388738393792
0.6925 -0.0035879515221808804 0.009412226121420267 nan nan nan 0.34976516086321807 0.2440977190838589
0.6930000000000001 -0.0034415180137430295 0.009433963664654252 nan nan nan 0.35003812099529036 0.24430811889402418
0.6935 -0.0032943793501572748 0.009456551341817476 nan nan nan 0.35031112143395177 0.24451858332924148
0.6940000000000001 -0.0031460428627013326 0.009478501469924534 nan nan nan 0.3505841630044754 0.2447291120548417
0.6945 -0.00299671541691303 0.009500221138057681 nan nan nan 0.35085724620674 0.24493970426713838
0.6950000000000001 -0.002846106258780881 0.00952196544632204 nan nan nan 0.35113037192069085 0.24515035869635096
0.6955 -0.0026936484949699586 0.009543517330239738 nan nan nan 0.35140353904741617 0.2453610745619296
0.6960000000000001 -0.0025401705620230466 0.009565015766723105 nan nan nan 0.3516767474161977 0.24557185215328314
0.6965 -0.0023852406007417856 0.009585685779904199 nan nan nan 0.3519499984573922 0.24578269152491214
0.6970000000000001 -0.0022286225526348346 0.009605037284904215 nan nan nan 0.35222329197135294 0.24599359190213868
0.6975 -0.0020714786576068976 0.009624608648264187 nan nan nan 0.35249662831353773 0.24620455277308526
0.6980000000000001 -0.0019135661031352705 0.009645239337124509 nan nan nan 0.3527700079914748 0.2464155732779389
0.6985 -0.0017549535286450375 0.009666138256045951 nan nan nan 0.3530434319897671 0.2466266532292492
0.6990000000000001 -0.0015944028519380695 0.009687819754106292 nan nan nan 0.35331690059214316 0.24683779215181345
0.6995 -0.0014336507594448396 0.009709356915408644 nan nan nan 0.35359041465347807 0.24704898902512326
0.7000000000000001 -0.0012721429742734948 0.009731384044286908 nan nan nan 0.35386397458521496 0.24726024351925913
0.7005 -0.001109308976402645 0.00975503128820631 nan nan nan 0.3541375806920396 0.2474715548661193
0.7010000000000001 -0.0009452235708231929 0.009778658309038254 nan nan nan 0.35441123458248935 0.24768292231172104
0.7015 -0.0007803823216327246 0.009802006311144964 nan nan nan 0.35468493618311786 0.24789434465228619
0.7020000000000001 -0.0006142836278942095 0.00982664983681236 nan nan nan 0.3549586860469821 0.24810582156035452
0.7025 -0.0004472242702787248 0.009852941751033292 nan nan nan 0.3552324848612587 0.24831735213664297
0.7030000000000001 -0.0002802017049334277 0.00988050343077639 nan nan nan 0.35550633338667786 0.24852893459335693
0.7035 -0.00011351723274190923 0.009908543971167512 nan nan nan 0.35578023229703526 0.24874056755909055
0.704 5.3656417777811155e-05 0.00993725170009676 nan nan nan 0.3560541824182618 0.24895225031818125
0.7045 0.0002203924917894742 0.009966508354680768 nan nan nan 0.35632818427002894 0.24916398118759936
0.705 0.0003869363939327219 0.00999632731779315 nan nan nan 0.35660223779121103 0.24937575952129148
0.7055 0.0005537360123489453 0.010026068553574262 nan nan nan 0.35687634322239586 0.24958758386446614
0.706 0.0007199540376246183 0.010055797595610802 nan nan nan 0.3571505015332368 0.24979945350608546
0.7065 0.0008851824242254902 0.010084701350425137 nan nan nan 0.35742471261283093 0.25001136719205647
0.707 0.001050496330593658 0.010114132546845345 nan nan nan 0.3576989765734595 0.2502233245642705
0.7075 0.0012148657184073712 0.010143694028653007 nan nan nan 0.35797329337953937 0.25043532449734157
0.708 0.001378499618474988 0.010173928924206493 nan nan nan 0.35824766307179984 0.2506473666891591
0.7085 0.0015416019065328862 0.010205267284659371 nan nan nan 0.35852208558623366 0.25085945100382956
0.709 0.0017040886425006873 0.010236627585586461 nan nan nan 0.3587965606720278 0.25107157649507666
0.7095 0.0018648384569407343 0.010268008359696256 nan nan nan 0.3590710885685219 0.2512837432055393
0.71 0.0020249442809942304 0.010299430811214542 nan nan nan 0.3593456683658056 0.25149595038596206
0.7105 0.0021841303392507506 0.0103313770641213 nan nan nan 0.3596202996460379 0.2517081976274532
0.711 0.0023421755562657897 0.010363159427548695 nan nan nan 0.35989498207239884 0.25192048409176004
0.7115 0.0024993856416113194 0.01039417414585392 nan nan nan 0.36016971643117074 0.25213280864512955
0.712 0.002653862729527127 0.010426047429986027 nan nan nan 0.3604445024175089 0.2523451696011681
0.7125 0.0028069247263839757 0.010457957182390459 nan nan nan 0.3607193399873109 0.25255756511194366
0.713 0.002959110505398603 0.010490612366091067 nan nan nan 0.3609942287723371 0.25276999325381505
0.7135 0.0031100906858677747 0.010524017863128258 nan nan nan 0.36126916814997173 0.25298245240691997
0.714 0.0032606055723435282 0.010557120509471732 nan nan nan 0.36154415830033704 0.253194941846184
0.7145 0.003409561634406276 0.010589647600437508 nan nan nan 0.3618191989930132 0.25340746116036417
0.715 0.0035566776289098685 0.010622253843273656 nan nan nan 0.3620942896446197 0.25362000937887996
0.7155 0.003702820925206795 0.010654651114742258 nan nan nan 0.36236943059122656 0.2538325859598793
0.716 0.0038475620730527337 0.010687488294285218 nan nan nan 0.3626446215266311 0.2540451908036921
0.7165 0.003989396019317935 0.010720169931128882 nan nan nan 0.3629198622828653 0.25425782283788434
0.717 0.004129215180724934 0.010753270070264484 nan nan nan 0.36319515308466505 0.25447048096371994
0.7175 0.004267211693873827 0.010785298944279173 nan nan nan 0.36347049332738546 0.2546831633523915
0.718 0.004404381867112784 0.010817149884131239 nan nan nan 0.3637458836244547 0.25489586881883364
0.7185 0.004539468985268738 0.010847897757416305 nan nan nan 0.3640213234936401 0.25510859673811626
0.719 0.004672697514667921 0.010878779409588247 nan nan nan 0.36429681262329494 0.25532134685192226
0.7195 0.004804760203606959 0.010907980026601852 nan nan nan 0.3645723520348508 0.25553411821330835
0.72 0.004936028472427604 0.01093597978696056 nan nan nan 0.3648479428221401 0.25574690950061174
0.7205 0.005066567527598468 0.010963589971122715 nan nan nan 0.36512358373379344 0.2559597204929172
0.721 0.005195764938841337 0.010990983884344097 nan nan nan 0.36539927371550457 0.25617255064147665
0.7215 0.005322426593196446 0.011017930553979363 nan nan nan 0.36567501279275566 0.25638539980153346
0.722 0.005447842011253336 0.011043862185638765 nan nan nan 0.36595080030758953 0.2565982675486241
0.7225 0.005573292688883167 0.011068417196360782 nan nan nan 0.3662266366249947 0.25681115361202717
0.723 0.005698374950427047 0.011092487008541242 nan nan nan 0.3665025215225143 0.2570240571649526
0.7235 0.005823745613021293 0.011115780622437262 nan nan nan 0.36677845390769914 0.25723697771379833
0.724 0.005949255851016886 0.011137687283045407 nan nan nan 0.36705443335302834 0.25744991361305314
0.7245 0.0060736872276206545 0.011158146952090412 nan nan nan 0.36733045949920834 0.25766286455670845
0.725 0.006198044196031857 0.01117677375318288 nan nan nan 0.36760653279214645 0.2578758309140959
0.7255 0.006321871755154117 0.011194466884347096 nan nan nan 0.3678826528583001 0.2580888110388595
0.726 0.006446241065331068 0.011211466151437182 nan nan nan 0.36815881908406073 0.25830180476948006
0.7265 0.006570778058893021 0.011227221788077994 nan nan nan 0.3684350312814694 0.25851481232745516
0.727 0.006695974597941036 0.011242937290835297 nan nan nan 0.3687112892914333 0.2587278338134015
0.7275 0.00682183320471074 0.011257081598013655 nan nan nan 0.3689875934086306 0.2589408693577017
0.728 0.006948404428565401 0.011270499707161933 nan nan nan 0.3692639435093653 0.2591539195991635
0.7285 0.00707505017602402 0.01128229937128637 nan nan nan 0.36954033939776754 0.2593669837394832
0.729 0.007203370527438317 0.011291701571650055 nan nan nan 0.3698167799111079 0.25958006129261313
0.7295 0.007333021378246086 0.011299885831777006 nan nan nan 0.3700932657124843 0.2597931510445145
0.73 0.007463443321445356 0.011306703673041743 nan nan nan 0.3703697972389291 0.26000625238198766
0.7305 0.007595609329867994 0.011311810523003474 nan nan nan 0.3706463744764995 0.2602193652460022
0.731 0.007729679781338502 0.011315391221072064 nan nan nan 0.3709229967875522 0.2604324895343477
0.7315 0.007865523782984607 0.0113176467860381 nan nan nan 0.3711996643245393 0.26064562391170787
0.732 0.00800223602490804 0.011317267735456599 nan nan nan 0.3714763771461756 0.26085876870041014
0.7325 0.008140454527022303 0.011314456360748803 nan nan nan 0.37175313596643883 0.26107192274971874
0.733 0.008282010599591029 0.011309952626245907 nan nan nan 0.37202994071939854 0.26128508562413116
0.7335 0.0084259800114136 0.01130438770948798 nan nan nan 0.37230679141285666 0.26149825591357034
0.734 0.008572248558650191 0.011298113613099469 nan nan nan 0.37258368977650297 0.26171143344313974
0.7345 0.008720307172446892 0.011291353738632636 nan nan nan 0.3728606359749654 0.2619246187850703
0.735 0.008869681170140427 0.011282479403586104 nan nan nan 0.373137629676549 0.26213781158694704
0.7355 0.009021035134107217 0.011271785631559898 nan nan nan 0.3734146707411552 0.2623510114426668
0.736 0.009174498490486547 0.011259291048722527 nan nan nan 0.3736917600767665 0.2625642178227436
0.7365 0.009330541066233364 0.011245155193548332 nan nan nan 0.37396889841485376 0.2627774298967251
0.737 0.00948863298170034 0.011228273735291837 nan nan nan 0.374246085387715 0.26299064763632224
0.7375 0.009649360495320206 0.0112099159310038 nan nan nan 0.3745233208190451 0.2632038711659521
0.738 0.009811403142056543 0.011189989487672674 nan nan nan 0.3748006052095759 0.2634170996262869
0.7385 0.009976187150755982 0.011168817792413592 nan nan nan 0.37507793797859257 0.2636303337879335
0.739 0.010144518511823152 0.011146346733517673 nan nan nan 0.37535531924122645 0.2638435730421673
0.7395 0.010315543466064704 0.011121274913328401 nan nan nan 0.37563274861703067 0.2640568172212135
0.74 0.010488370274839134 0.011094709331038474 nan nan nan 0.37591022553844744 0.26427006671010383
0.7405 0.010663583568606836 0.011066539278601123 nan nan nan 0.37618774945618716 0.2644833213272442
0.741 0.010841102490896941 0.011037350714415207 nan nan nan 0.37646532093214286 0.26469658047225925
0.7415 0.01102102910888487 0.011006914152257864 nan nan nan 0.37674293941855136 0.26490984419302993
0.742 0.01120384972239065 0.010976359009504437 nan nan nan 0.37702060470495463 0.26512311349026646
0.7425 0.011389078759599006 0.010944317670061491 nan nan nan 0.3772983170233688 0.2653363885899272
0.743 0.011577483093124936 0.010911313913825868 nan nan nan 0.37757607667353876 0.26554966962771676
0.7435 0.011767963407979138 0.01087707379272674 nan nan nan 0.3778538848795406 0.26576295693141916
0.744 0.011960454692726193 0.010841904397683403 nan nan nan 0.3781317425075996 0.2659762500431424
0.7445 0.012155106670674177 0.010806011344569138 nan nan nan 0.3784096503434897 0.2661895480526846
0.745 0.012352665729437214 0.010769027630130629 nan nan nan 0.37868760896928677 0.2664028505307534
0.7455 0.012552238343656808 0.010731991968039927 nan nan nan 0.3789656194926779 0.26661615504793573
0.746 0.012754687189757974 0.010694240901796059 nan nan nan 0.3792436820638381 0.26682946180083944
0.7465 0.012960075725739387 0.010656235742798333 nan nan nan 0.37952179750879783 0.2670427704532035
0.747 0.013167613329677688 0.01061663868137147 nan nan nan 0.3797999662242772 0.267256080249759
0.7475 0.01337750924866775 0.010577543536107103 nan nan nan 0.38007818904104923 0.2674693921310038
0.748 0.01358924493123626 0.010537293557686426 nan nan nan 0.38035646571897364 0.26768270670724054
0.7485 0.013802895569312816 0.01049598949242091 nan nan nan 0.38063479678627765 0.26789602227941217
0.749 0.014019187621031326 0.010453086412352125 nan nan nan 0.3809131841742615 0.2681093389023197
0.7495 0.014237472760757763 0.010410105766727589 nan nan nan 0.3811916279365348 0.2683226568469664
0.75 0.014458044391283687 0.01036635770045895 nan nan nan 0.38147012876752817 0.2685359746436384
0.7505000000000001 0.0146807833091132 0.010322383921572949 nan nan nan 0.3817486877889803 0.26874929295898314
0.751 0.014904914677738844 0.010278073673811868 nan nan nan 0.3820273068420161 0.26896261117509634
0.7515000000000001 0.015130543384669364 0.010234107320529708 nan nan nan 0.38230598655119197 0.269175929882247
0.752 0.01535857261713596 0.010190041507306187 nan nan nan 0.3825847286235797 0.2693892494970438
0.7525000000000001 0.015587995255785785 0.010145626495564835 nan nan nan 0.3828635341217292 0.2696025701186743
0.753 0.015819012492492995 0.01010117109008934 nan nan nan 0.3831424031787988 0.26981589154381086
0.7535000000000001 0.01605129674613208 0.010057596228171562 nan nan nan 0.38342133615053625 0.27002921418591813
0.754 0.016284809219306973 0.010013590784146749 nan nan nan 0.3837003354665327 0.2702425387333353
0.7545000000000001 0.01651928538295521 0.009969743522493794 nan nan nan 0.38397940197656183 0.27045586576048
0.755 0.01675541572385225 0.009925749397989752 nan nan nan 0.38425853766767615 0.2706691952733638
0.7555000000000001 0.016991235407276907 0.00988218939761589 nan nan nan 0.38453774285523273 0.2708825281244062
0.756 0.01722653868840612 0.009838172722643222 nan nan nan 0.3848170177898471 0.2710958633280452
0.7565000000000001 0.017461517660275868 0.009793653696358413 nan nan nan 0.3850963643210855 0.2713091996439339
0.757 0.01769710340096556 0.009749485302722079 nan nan nan 0.38537578332097433 0.27152253674756743
0.7575000000000001 0.017932501471322634 0.009705325953517183 nan nan nan 0.3856552741833691 0.27173587415065814
0.758 0.018166962475373947 0.009660972226759245 nan nan nan 0.38593483731235617 0.27194921204328626
0.7585000000000001 0.018401735209155716 0.009616347667338073 nan nan nan 0.38621447438790557 0.27216255059778705
0.759 0.01863611305400409 0.009571945089420516 nan nan nan 0.38649418596156226 0.2723758902634737
0.7595000000000001 0.01887078579639209 0.009528305305399816 nan nan nan 0.3867739722465395 0.2725892320865721
0.76 0.019104895832775713 0.0094847374522406 nan nan nan 0.3870538362325636 0.27280257610770425
0.7605000000000001 0.019337936368094628 0.009441172336397142 nan nan nan 0.3873337786602728 0.27301592202584696
0.761 0.01956942483117019 0.009398669426289873 nan nan nan 0.387613800332036 0.27322927066711544
0.7615000000000001 0.01979964436814822 0.00935687241092257 nan nan nan 0.38789390184907413 0.27344262102962397
0.762 0.020028351664960177 0.009314846608413571 nan nan nan 0.3881740837664848 0.2736559738557399
0.7625000000000001 0.02025642172027117 0.009273772417337284 nan nan nan 0.38845434748856045 0.27386932867075026
0.763 0.020482951456400705 0.009233463780767379 nan nan nan 0.388734693785963 0.2740826866872235
0.7635000000000001 0.020707274850251256 0.0091938323308488 nan nan nan 0.3890151237373822 0.27429604822103104
0.764 0.020929616549978967 0.009154642355689283 nan nan nan 0.38929563763256664 0.27450941237408233
0.7645000000000001 0.021150302345576372 0.009115945866216963 nan nan nan 0.3895762356225415 0.27472277937061007
0.765 0.0213674074186795 0.009078815332186158 nan nan nan 0.38985691864573174 0.2749361490721798
0.7655000000000001 0.02158197502514114 0.009042453867503847 nan nan nan 0.39013768661426945 0.27514952250432917
0.766 0.021793558844532268 0.009007417275749524 nan nan nan 0.39041853885166344 0.2753628998389399
0.7665000000000001 0.022002094391761335 0.008973699874219032 nan nan nan 0.39069947540597616 0.2755762802800939
0.767 0.022207859565114334 0.00894088635485301 nan nan nan 0.39098049689050973 0.27578966387520826
0.7675000000000001 0.022410628873666842 0.008908556845651632 nan nan nan 0.3912616032808132 0.2760030497784613
0.768 0.022609689599927936 0.008877618237428817 nan nan nan 0.3915427951487567 0.27621643679396896
0.7685 0.02280564188245295 0.008848493563211423 nan nan nan 0.3918240723133841 0.2764298260330918
0.769 0.022998975462522702 0.008819444461904843 nan nan nan 0.39210543551205207 0.27664321785581114
0.7695 0.023187742062951853 0.008790665984064385 nan nan nan 0.3923868859865122 0.276856611198823
0.77 0.023372813706916906 0.008761823866559172 nan nan nan 0.3926684231688491 0.27707000480361377
0.7705 0.02355397503778733 0.008733902104105847 nan nan nan 0.3929500477910659 0.27728339693067644
0.771 0.023730246372457627 0.008706050209392018 nan nan nan 0.3932317605873788 0.277496787265574
0.7715 0.023901935319880257 0.008678028574575489 nan nan nan 0.3935135616226849 0.2777101747774177
0.772 0.024069810601590812 0.008650613825807328 nan nan nan 0.3937954508634167 0.2779235580055041
0.7725 0.02423362326985416 0.008624368826369534 nan nan nan 0.39407742878258506 0.27813693653480914
0.773 0.0243934359683328 0.008598265738948353 nan nan nan 0.3943594956244671 0.2783503103082269
0.7735 0.024548177243530124 0.008573646470822436 nan nan nan 0.39464165068478646 0.27856367909300117
0.774 0.0246983749597803 0.008549650945703962 nan nan nan 0.39492389371941966 0.2787770413941688
0.7745 0.024843045622423135 0.008525932954884005 nan nan nan 0.39520622508330805 0.2789903966233886
0.775 0.024984052623036143 0.008502570150272063 nan nan nan 0.39548864466313505 0.2792037443923968
0.7755 0.025119886778283872 0.008479933991290997 nan nan nan 0.39577115222002496 0.27941708242347274
0.776 0.025250869950075736 0.008457656926077523 nan nan nan 0.3960537463206533 0.27963041021401774
0.7765 0.025377906215214716 0.00843632758774798 nan nan nan 0.39633642723254264 0.2798437275585968
0.777 0.025499745220228888 0.00841503195983657 nan nan nan 0.3966191942072805 0.28005703426328865
0.7775 0.025616015767586462 0.008395567305948304 nan nan nan 0.39690204572937465 0.2802703294397313
0.778 0.02572661876282294 0.008376711707005557 nan nan nan 0.3971849803264271 0.28048361195006927
0.7785 0.025831549080087803 0.008357795991372133 nan nan nan 0.39746799639206576 0.28069688095292505
0.779 0.02593173741606222 0.008338935117775772 nan nan nan 0.39775109285387183 0.2809101366168727
0.7795 0.026027310974683717 0.0083204454604177 nan nan nan 0.3980342681376332 0.28112337600044657
0.78 0.026118355193714807 0.008301789021161363 nan nan nan 0.39831752015416405 0.2813365989849441
0.7805 0.026204224790560487 0.008283125710958007 nan nan nan 0.398600846664077 0.28154980736151847
0.781 0.026284785279746297 0.00826501987632485 nan nan nan 0.39888424801648276 0.28176300058512266
0.7815 0.026360630724577234 0.008247414397946124 nan nan nan 0.39916772525499483 0.28197617933489516
0.782 0.0264312941778427 0.00823022684270236 nan nan nan 0.3994512766483717 0.2821893427091173
0.7825 0.026496308752204822 0.008214189995398587 nan nan nan 0.39973490064348893 0.28240249045878224
0.783 0.026557000265366906 0.008197860979846958 nan nan nan 0.40001859717001564 0.2826156211844677
0.7835 0.026613139265868023 0.008181886595749723 nan nan nan 0.4003023641880434 0.2828287334562177
0.784 0.026663653263504776 0.008166446448846914 nan nan nan 0.4005862013180298 0.2830418265714559
0.7845 0.026709629539785715 0.008151725006428943 nan nan nan 0.40087010725525535 0.2832549007771927
0.785 0.026751153229475615 0.008136474093233328 nan nan nan 0.4011540803894972 0.28346795492191873
0.7855 0.026788151300590913 0.008121657789520537 nan nan nan 0.40143811947469316 0.28368098940228337
0.786 0.026820384058727137 0.008106086124939241 nan nan nan 0.401722223736588 0.28389400462761827
0.7865 0.026847955740999425 0.008090665153984067 nan nan nan 0.4020063934113771 0.28410699922941296
0.787 0.026871729133934572 0.00807480752771941 nan nan nan 0.40229062768608786 0.28431997266518305
0.7875 0.02689202438729039 0.008059805435323525 nan nan nan 0.4025749261312318 0.2845329253192499
0.788 0.026907647688096312 0.008045875296644543 nan nan nan 0.4028592870932 0.2847458568272552
0.7885 0.02691950526218424 0.008032262782903685 nan nan nan 0.40314370870788996 0.28495876619696553
0.789 0.026927868903964116 0.008019000288205168 nan nan nan 0.4034281898634447 0.2851716530437509
0.7895 0.026931995486644197 0.008005738939079032 nan nan nan 0.40371272843443 0.2853845162613295
0.79 0.02693216034746182 0.00799203706599366 nan nan nan 0.4039973227894327 0.285597354235668
0.7905 0.026929255009740072 0.007978793338618834 nan nan nan 0.40428197136618127 0.2858101660664645
0.791 0.026922584304119694 0.007965646982997255 nan nan nan 0.404566672034447 0.2860229521540438
0.7915 0.02691307383385496 0.00795210715806645 nan nan nan 0.40485142284917663 0.28623571164166733
0.792 0.02690047006667226 0.00793877332020497 nan nan nan 0.40513622367853985 0.2864484443149861
0.7925 0.026885701991747998 0.007924993216068014 nan nan nan 0.4054210746854947 0.2866611499459696
0.793 0.026867444901064835 0.007911509655285691 nan nan nan 0.4057059775439475 0.2868738286645014
0.7935 0.026846239387512447 0.007899176881603454 nan nan nan 0.405990931585926 0.28708648063494036
0.794 0.026821976480842648 0.007887065490652835 nan nan nan 0.4062759364822972 0.2872991059008141
0.7945 0.02679454459243271 0.007875799163468537 nan nan nan 0.4065609903597048 0.2875117034693465
0.795 0.026764554380625857 0.007863787427738212 nan nan nan 0.4068460926589926 0.2877242724271586
0.7955 0.02673202381579057 0.007851747698542001 nan nan nan 0.4071312429677362 0.2879368123644014
0.796 0.026696181979434363 0.00783989391453203 nan nan nan 0.4074164404842124 0.28814932139468225
0.7965 0.026657730790241425 0.007826890593555676 nan nan nan 0.4077016843204115 0.28836179893533
0.797 0.02661748591194982 0.007813203073803452 nan nan nan 0.4079869733026551 0.28857424433229323
0.7975 0.026576025473839162 0.007799516639497684 nan nan nan 0.40827230810730414 0.28878665748605215
0.798 0.026533152980485124 0.007785930296946978 nan nan nan 0.4085576890951461 0.288999038301547
0.7985 0.02648879996351693 0.007772563776318757 nan nan nan 0.408843116390305 0.28921138583862216
0.799 0.026442643910229414 0.00775887522000125 nan nan nan 0.40912858965214083 0.2894236992161714
0.7995 0.026394206010479142 0.00774635208239858 nan nan nan 0.40941410868236405 0.2896359780531044
0.8 0.026344559818878583 0.007732741997115079 nan nan nan 0.4096996738925167 0.2898482213048358
0.8005 0.02629337345649754 0.007718842033786455 nan nan nan 0.4099852839514432 0.29006042763791257
0.801 0.026240233208524293 0.007704726499447162 nan nan nan 0.4102709399780786 0.2902725955913137
0.8015 0.026185567670795454 0.007690295147931558 nan nan nan 0.4105566426640722 0.2904847238722781
0.802 0.02612949581327348 0.007675906869484626 nan nan nan 0.4108423920335851 0.2906968111885164
0.8025 0.02607240921669993 0.007660951279658547 nan nan nan 0.4111281873546021 0.29090885551485957
0.803 0.026014997287028316 0.007645501726243211 nan nan nan 0.41141402857996573 0.2911208568733558
0.8035 0.025956146462061357 0.007629432054697306 nan nan nan 0.4116999159574312 0.2913328136695962
0.804 0.025896717070133194 0.007612419267286961 nan nan nan 0.4119858480585032 0.2915447260274763
0.8045 0.025836629897720932 0.007595343182841757 nan nan nan 0.41227182460853445 0.29175659366103407
0.805 0.025776381134834218 0.0075769246186035265 nan nan nan 0.41255784583593896 0.2919684160768459
0.8055 0.025716375151778506 0.007557946534811527 nan nan nan 0.4128439124247973 0.2921801937577799
0.806 0.025657090582575336 0.00753858417269589 nan nan nan 0.4131300256136681 0.2923919253239536
0.8065 0.02559863674774699 0.007519192405301949 nan nan nan 0.41341618668147045 0.2926036102092579
0.807 0.02554017320056369 0.007499339593627464 nan nan nan 0.41370239642422635 0.29281524686988375
0.8075 0.02548175945405898 0.007479416048806766 nan nan nan 0.41398865623936526 0.2930268366320217
0.808 0.025422922660490087 0.007459021947298689 nan nan nan 0.4142749652272164 0.29323837957154153
0.8085 0.02536465444596394 0.007438085405678227 nan nan nan 0.41456132493797476 0.293449875320732
0.809 0.025306617778593277 0.007416719871966437 nan nan nan 0.41484773690898574 0.29366132276401596
0.8095 0.02524860472484924 0.00739485467494517 nan nan nan 0.41513420339030016 0.2938727228087356
0.81 0.02519192942609077 0.007372349224124534 nan nan nan 0.415420725053217 0.29408407673408227
0.8105 0.0251359809311791 0.007348846441653298 nan nan nan 0.4157073039328357 0.29429538340880756
0.811 0.025080983718601183 0.007325476056900339 nan nan nan 0.4159939419655806 0.29450664423088146
0.8115 0.025025866627901686 0.007300580099396322 nan nan nan 0.4162806394799501 0.2947178600124132
0.812 0.024970413075751628 0.007275227024548058 nan nan nan 0.41656739848152063 0.2949290299790833
0.8125 0.02491519893252331 0.007250890721207199 nan nan nan 0.41685421788604693 0.2951401549402938
0.8130000000000001 0.024860636526944934 0.007226281211234402 nan nan nan 0.4171410991043621 0.29535123622493176
0.8135 0.02480601299914165 0.007201147167474732 nan nan nan 0.41742804204192385 0.2955622746957597
0.8140000000000001 0.02475178217649579 0.007174873322844207 nan nan nan 0.41771504628654854 0.29577326977452695
0.8145 0.024698702172748093 0.007147251423390611 nan nan nan 0.4180021119727917 0.29598422349217524
0.8150000000000001 0.02464535714539214 0.007119632786129607 nan nan nan 0.4182892391177203 0.29619513452309637
0.8155 0.02459131968054159 0.0070922587678052375 nan nan nan 0.4185764283004415 0.29640600327245714
0.8160000000000001 0.024538540682454278 0.007063604160078402 nan nan nan 0.4188636806549628 0.2966168297781002
0.8165 0.024485944048933003 0.007035532461470929 nan nan nan 0.419150997393724 0.2968276145498491
0.8170000000000001 0.024434996328328264 0.007007049761969468 nan nan nan 0.4194383797041336 0.29703836013304485
0.8175 0.024383608481813705 0.006978872376343776 nan nan nan 0.4197258273578961 0.29724906813858115
0.8180000000000001 0.02433301179862392 0.0069509753576223405 nan nan nan 0.420013339956055 0.2974597392570716
0.8185 0.024282635610619524 0.006923256586397486 nan nan nan 0.42030091724511615 0.29767037354766207
0.8190000000000001 0.024232038660608846 0.0068954637970166585 nan nan nan 0.4205885599016379 0.29788097135531993
0.8195 0.024181472460265044 0.006867382297570678 nan nan nan 0.4208762666275983 0.29809153635471775
0.8200000000000001 0.0241315210775576 0.006839217816935158 nan nan nan 0.4211640364886307 0.2983020710825293
0.8205 0.02408018398412253 0.006810374802467169 nan nan nan 0.421451869853962 0.2985125788994112
0.8210000000000001 0.02402880839727212 0.006780868265537665 nan nan nan 0.42173976659757273 0.29872306081627165
0.8215 0.02397783201075029 0.006751229310142941 nan nan nan 0.42202772723344867 0.29893351741823776
0.8220000000000001 0.023927277420622773 0.006722014044766603 nan nan nan 0.4223157502721152 0.2991439512380357
0.8225 0.0238770091516831 0.006692669370378749 nan nan nan 0.4226038344228227 0.29935436655834863
0.8230000000000001 0.02382663187880566 0.00666325493824893 nan nan nan 0.42289197846006277 0.2995647649303062
0.8235 0.02377560673671207 0.006634044907350411 nan nan nan 0.42318018395515855 0.2997751487665639
0.8240000000000001 0.0237225087308276 0.006603616901661741 nan nan nan 0.4234684492965889 0.2999855204399665
0.8245 0.02366886357111909 0.006572774404215848 nan nan nan 0.4237567732667428 0.30019587909170947
0.8250000000000001 0.02361532533061558 0.006540559994971854 nan nan nan 0.424045156372164 0.3004062260149608
0.8255 0.023561083385284277 0.006507448257088125 nan nan nan 0.42433359855646646 0.300616562251311
0.8260000000000001 0.023506337037269977 0.006473660851510866 nan nan nan 0.4246220973961317 0.300826887521955
0.8265 0.02345159569119421 0.006439803384471571 nan nan nan 0.42491065217355284 0.30103720259221256
0.8270000000000001 0.023396653697795717 0.006405858849932527 nan nan nan 0.42519926256850915 0.3012475096255337
0.8275 0.02334066791855532 0.006371107993067532 nan nan nan 0.42548792873149893 0.30145781000675165
0.8280000000000001 0.02328453595262358 0.0063361900215861446 nan nan nan 0.42577664929971093 0.30166810411786976
0.8285 0.02322858289779275 0.006300629982481832 nan nan nan 0.4260654243385364 0.30187839154460605
0.8290000000000001 0.023172164161359587 0.006265009236396819 nan nan nan 0.4263542525081676 0.3020886751679175
0.8295 0.023115899523560968 0.0062290537069583755 nan nan nan 0.42664313342966237 0.3022989567999997
0.8300000000000001 0.023059536479551276 0.006192653456951368 nan nan nan 0.4269320671865466 0.30250923823199377
0.8305 0.023001621235569734 0.006155377657219269 nan nan nan 0.42722105457017473 0.3027195201979859
0.8310000000000001 0.022942681153406804 0.006117853930448068 nan nan nan 0.4275100967888079 0.3029298028399311
0.8315 0.02288200711150994 0.006080673905431122 nan nan nan 0.42779919218873724 0.30314008543199483
0.8320000000000001 0.022820773347177126 0.006042371326836868 nan nan nan 0.4280883392243471 0.30335036883620103
0.8325 0.022759441505903484 0.006003630416489196 nan nan nan 0.4283775375659843 0.3035606549984052
0.833 0.02269630784539507 0.005965324327103916 nan nan nan 0.42866678759707816 0.3037709438418522
0.8335 0.02263151768892482 0.005926877661474581 nan nan nan 0.42895608677115 0.303981235645903
0.834 0.022565052105569052 0.005887601199476556 nan nan nan 0.4292454340653437 0.30419152958881357
0.8345 0.022497099589208314 0.005847859928007426 nan nan nan 0.4295348300151144 0.30440182557609513
0.835 0.022428160177267297 0.005808480059367785 nan nan nan 0.42982427503816245 0.30461212334442267
0.8355 0.022358242186195015 0.005767395189811086 nan nan nan 0.4301137692410254 0.3048224245184184
0.836 0.02228624932984749 0.005724340519670961 nan nan nan 0.43040331143759636 0.3050327294588138
0.8365 0.022213308447930052 0.005679623947232619 nan nan nan 0.43069290067027227 0.3052430387442301
0.837 0.022139015387484934 0.005633502695484199 nan nan nan 0.43098253680876053 0.3054533515605529
0.8375 0.02206259647734102 0.005586911630892622 nan nan nan 0.4312722215031664 0.3056636672685982
0.838 0.02198440696673653 0.005540118977434929 nan nan nan 0.4315619521762233 0.30587398536132426
0.8385 0.02190464030623972 0.0054921645875098644 nan nan nan 0.431851729065879 0.3060843048843051
0.839 0.02182283283647211 0.005443912488469358 nan nan nan 0.4321415516183687 0.30629462529954227
0.8395 0.02173897940817027 0.005395201226820176 nan nan nan 0.43243142045107846 0.3065049471378569
0.84 0.02165326099503582 0.005346021123554395 nan nan nan 0.43272133607238494 0.3067152701432775
0.8405 0.021564716249049036 0.005296026608888535 nan nan nan 0.43301129756602047 0.306925593715038
0.841 0.02147487724484175 0.005244675708257931 nan nan nan 0.43330130493442404 0.30713591779151456
0.8415 0.02138272593277267 0.005193526427844713 nan nan nan 0.4335913590944268 0.30734624122473075
0.842 0.02128814539439913 0.005140809183297069 nan nan nan 0.4338814570675227 0.30755655967960116
0.8425 0.021191593524316203 0.0050877193936716015 nan nan nan 0.4341715994470448 0.3077668700045242
0.843 0.02109249736935362 0.005033088597460189 nan nan nan 0.4344617871307941 0.30797717091050564
0.8435 0.020990801491971495 0.004977734221541125 nan nan nan 0.4347520219095155 0.3081874590521234
0.844 0.020886211055657196 0.0049219675038320795 nan nan nan 0.4350423038955542 0.30839773335531984
0.8445 0.020780591878099837 0.004865988856848927 nan nan nan 0.43533263218919394 0.3086079913274273
0.845 0.02067338855230975 0.004809079998555867 nan nan nan 0.4356230075333125 0.3088182282612923
0.8455 0.020564411762057394 0.004752024043342103 nan nan nan 0.43591342933214783 0.30902844159123927
0.846 0.02045340974245412 0.004694679043967386 nan nan nan 0.43620389757037636 0.30923862990462775
0.8465 0.020341029849456346 0.004635966800708046 nan nan nan 0.43649441187716126 0.30944879164530764
0.847 0.02022775203020855 0.0045759915266854355 nan nan nan 0.43678496962069835 0.3096589240116076
0.8475 0.020111490405124166 0.004515582912656916 nan nan nan 0.4370755722819082 0.3098690273176349
0.848 0.019993029303591824 0.004454544902830825 nan nan nan 0.43736622015605275 0.31007910048758514
0.8485 0.01987223249283628 0.004391635680775056 nan nan nan 0.4376569129709176 0.31028914031320975
0.849 0.019750242619246974 0.00432867848125474 nan nan nan 0.43794765059640545 0.31049914334538176
0.8495 0.019626915902003595 0.004264010490089103 nan nan nan 0.43823843185688727 0.3107091070562856
0.85 0.019501924060780305 0.004198120626582318 nan nan nan 0.43852925671720305 0.31091902927147125
0.8505 0.019376747303727508 0.004131966757542011 nan nan nan 0.43882012616061217 0.31112890698019935
0.851 0.019249852586692123 0.0040646950194145786 nan nan nan 0.4391110398593245 0.3113387372377475
0.8515 0.01912053911632922 0.003997062600951741 nan nan nan 0.4394019990902475 0.3115485172978762
0.852 0.01898891660602375 0.0039288516675514435 nan nan nan 0.43969300341378326 0.31175824359415233
0.8525 0.018855829652162388 0.003860263525069445 nan nan nan 0.4399840535557772 0.3119679143637004
0.853 0.018721664039150945 0.003791421622320868 nan nan nan 0.44027514919318617 0.31217752631876977
0.8535 0.018585526552336147 0.003722739302772453 nan nan nan 0.4405662903203977 0.3123870787285164
0.854 0.0184482209563017 0.0036550939614358154 nan nan nan 0.44085747901039574 0.312596569328078
0.8545 0.018309670083228497 0.0035860723143872593 nan nan nan 0.441148716845822 0.3128059960760372
0.855 0.018169938004564963 0.0035159965772321375 nan nan nan 0.44144000397632804 0.31301535610152426
0.8555 0.018029514938965253 0.0034450136964944288 nan nan nan 0.4417313406362328 0.3132246475240886
0.856 0.01788729423677725 0.0033736974580445213 nan nan nan 0.44202272965142797 0.313433865735199
0.8565 0.01774333321939463 0.0033014333404224553 nan nan nan 0.44231417178723037 0.313643008742761
0.857 0.017599578448380903 0.003229041994526528 nan nan nan 0.44260566711701305 0.31385207354305716
0.8575 0.017456560869356322 0.0031567268040941575 nan nan nan 0.44289721521009523 0.31406106026224384
0.858 0.017313090141775133 0.003083783416134277 nan nan nan 0.44318881673537386 0.31426996708273314
0.8585 0.017168980824476716 0.0030093209919394522 nan nan nan 0.44348047238037214 0.3144787934967619
0.859 0.017024279392075386 0.002934589371494744 nan nan nan 0.4437721835803504 0.3146875386789367
0.8595 0.016879564742619604 0.0028596749273033396 nan nan nan 0.4440639528975465 0.31489620062946694
0.86 0.016733777745493287 0.002785499274834938 nan nan nan 0.44435578302044987 0.3151047780046786
0.8605 0.016588443162648573 0.002711733120626238 nan nan nan 0.4446476735160968 0.3153132709783937
0.861 0.01644266060126507 0.0026375821582500128 nan nan nan 0.4449396252585303 0.3155216800810246
0.8615 0.016296868125672104 0.0025633034124069366 nan nan nan 0.445231638572856 0.31573000382740546
0.862 0.016150712319876418 0.002487888656955013 nan nan nan 0.44552371395854207 0.3159382405527195
0.8625 0.016005011298250164 0.0024122880157651095 nan nan nan 0.4458158528802877 0.3161463898465336
0.863 0.015860377251089124 0.002335951448514544 nan nan nan 0.4461080563331536 0.3163544511014494
0.8635 0.015715562926835264 0.0022604581381918966 nan nan nan 0.4464003265064937 0.3165624228193631
0.864 0.01557231459922638 0.0021845546098372922 nan nan nan 0.44669266607974223 0.31677030471442447
0.8645 0.01542943625775413 0.0021083330939943227 nan nan nan 0.44698507811631394 0.31697809466050086
0.865 0.015288965692197246 0.0020319915423165076 nan nan nan 0.44727756323614376 0.3171857905937792
0.8655 0.015149423517357522 0.0019562908179428743 nan nan nan 0.44757012500855853 0.31739339175305037
0.866 0.015010253592394758 0.0018805905678372333 nan nan nan 0.447862764189282 0.3176008978714317
0.8665 0.01487275201913299 0.0018052116675951193 nan nan nan 0.4481554820228623 0.3178083091601074
0.867 0.014736129980767029 0.0017303010918598423 nan nan nan 0.4484482803479147 0.31801562456851357
0.8675 0.014600902358035574 0.0016563523741795504 nan nan nan 0.44874115992099345 0.31822284484956526
0.868 0.01446694902829204 0.0015811831151199961 nan nan nan 0.4490341205236268 0.31842996762066755
0.8685 0.014333789279435885 0.0015068368121259276 nan nan nan 0.449327163795047 0.31863699205294577
0.869 0.014201910047189169 0.001432709867971531 nan nan nan 0.4496202913295715 0.3188439174217858
0.8695 0.014070562603115023 0.0013592933007087308 nan nan nan 0.4499135034133495 0.319050743449789
0.87 0.013940525108072414 0.001285658976991197 nan nan nan 0.4502068007409795 0.3192574725549556
0.8705 0.01381123490732113 0.0012120066389650003 nan nan nan 0.4505001848352641 0.3194641030266112
0.871 0.013682980233418946 0.0011385985241792371 nan nan nan 0.45079365502825475 0.3196706364047971
0.8715 0.01355675840362914 0.0010657146794387307 nan nan nan 0.4510872119796122 0.3198770718199496
0.872 0.013431973769910809 0.0009935892663378528 nan nan nan 0.45138085605834416 0.3200834094186977
0.8725 0.01330875006508732 0.00092199875434478 nan nan nan 0.4516745867455156 0.3202896462664695
0.873 0.013188038995300513 0.0008510374144307975 nan nan nan 0.45196840573682706 0.3204957806520913
0.8735 0.013069851193113484 0.0007800448819257688 nan nan nan 0.4522623106252064 0.3207018122287709
0.874 0.012952441118020882 0.0007095527833012091 nan nan nan 0.4525563017135974 0.32090774195269184
0.8745 0.012836174381935019 0.0006401402874328922 nan nan nan 0.45285037779569054 0.32111356947680797
0.875 0.01272079104588724 0.0005711820819775859 nan nan nan 0.45314453937413907 0.3213192946005919
0.8755000000000001 0.012606516552829313 0.0005032702313474511 nan nan nan 0.45343878607089955 0.3215249159207572
0.876 0.012493688335095805 0.00043568702059975273 nan nan nan 0.4537331170901016 0.32173043200673607
0.8765000000000001 0.012382441083739126 0.00036919442885580925 nan nan nan 0.4540275329615857 0.3219358427002867
0.877 0.012271298849719694 0.0003030237804824623 nan nan nan 0.45432203415105926 0.32214114809738864
0.8775000000000001 0.012161510907266212 0.00023771776759374266 nan nan nan 0.4546166187217072 0.32234634717249694
0.878 0.012053276286474887 0.00017399741522316215 nan nan nan 0.4549112867760174 0.3225514419412611
0.8785000000000001 0.011945634322485766 0.00011099164590783145 nan nan nan 0.45520604246074414 0.32275643087316247
0.879 0.011837747450294285 4.869662150033172e-05 nan nan nan 0.4555008862631265 0.32296131499131503
0.8795000000000001 0.011730481113808445 -1.2603360435356205e-05 nan nan nan 0.4557958200626578 0.32316609097817106
0.88 0.011623539383443578 -7.293067599224603e-05 nan nan nan 0.4560908434395388 0.32337075760177936
0.8805000000000001 0.011516920604120785 -0.00013197771240507943 nan nan nan 0.4563859555931942 0.32357531593582645
0.881 0.011411090141591402 -0.00018979859244877073 nan nan nan 0.456681153702439 0.3237797659116686
0.8815000000000001 0.011304737199207713 -0.00024733056767710083 nan nan nan 0.4569764384882111 0.32398410779854553
0.882 0.0111995816676096 -0.0003033461503196752 nan nan nan 0.4572718104731525 0.3241883390151105
0.8825000000000001 0.011093438164881621 -0.00035920758480611055 nan nan nan 0.4575672708582607 0.32439246174737946
0.883 0.010987102575298549 -0.00041382198787849584 nan nan nan 0.45786281978578425 0.32459647472759695
0.8835000000000001 0.010880366378459615 -0.0004682126817019328 nan nan nan 0.45815845601929805 0.3248003785540029
0.884 0.010773285752234013 -0.0005213853430593091 nan nan nan 0.458454181169325 0.32500417535192355
0.8845000000000001 0.01066486213976952 -0.0005729815721630991 nan nan nan 0.4587499969301382 0.32520786474965974
0.885 0.010555785901379072 -0.0006235460608467825 nan nan nan 0.4590459012552292 0.32541144771777136
0.8855000000000001 0.01044496987928366 -0.0006726079830515391 nan nan nan 0.45934189455620905 0.3256149258254401
0.886 0.010333812067027333 -0.0007205849965175112 nan nan nan 0.45963797462273626 0.3258182995565869
0.8865000000000001 0.010220620676703837 -0.0007679299761181412 nan nan nan 0.45993414120636034 0.3260215672529497
0.887 0.010105490150301532 -0.0008141888902075346 nan nan nan 0.4602303944407913 0.32622472820550485
0.8875000000000001 0.009988749959360414 -0.0008596468669050995 nan nan nan 0.46052673446402076 0.3264277838594994
0.888 0.009870686500758187 -0.0009054901355180306 nan nan nan 0.46082316418233993 0.32663073316887165
0.8885000000000001 0.00975150071442693 -0.0009498461582909698 nan nan nan 0.4611196856145773 0.3268335753564204
0.889 0.009631283864028926 -0.0009935309746782522 nan nan nan 0.46141629725710914 0.32703630956589225
0.8895000000000001 0.009510053897934637 -0.001035833394509563 nan nan nan 0.46171299839998925 0.32723893309371244
0.89 0.009387731775023351 -0.0010772521642522178 nan nan nan 0.46200979207459536 0.3274414433145243
0.8905000000000001 0.009263145200494883 -0.0011172990638098081 nan nan nan 0.46230667909500606 0.3276438391912704
0.891 0.009136810015315477 -0.0011567940692613268 nan nan nan 0.46260365975323386 0.32784611962329985
0.8915000000000001 0.009008195840913258 -0.0011959170189680068 nan nan nan 0.4629007338050393 0.3280482819110835
0.892 0.008877354093726308 -0.001234471261248119 nan nan nan 0.46319790310446685 0.32825032318534175
0.8925000000000001 0.0087433280568609 -0.0012720749188905238 nan nan nan 0.463495168881013 0.3284522397467643
0.893 0.00860763862116941 -0.0013090439314978651 nan nan nan 0.4637925328623671 0.32865402646341385
0.8935000000000001 0.008470075474984047 -0.001345231589207287 nan nan nan 0.46408999670716955 0.3288556815233386
0.894 0.008329873969083069 -0.001381304686089446 nan nan nan 0.4643875610882076 0.32905720242327285
0.8945000000000001 0.008188102501904828 -0.0014168724150195355 nan nan nan 0.4646852269150809 0.3292585860194238
0.895 0.008044290681992812 -0.001452548187950264 nan nan nan 0.46498299276916744 0.329459830445473
0.8955000000000001 0.00789858453006282 -0.0014864741908735422 nan nan nan 0.4652808594358792 0.3296609337648522
0.896 0.007750779233236185 -0.0015194730521596294 nan nan nan 0.46557882637585946 0.3298618937788638
0.8965 0.007600188818098842 -0.00155066309645139 nan nan nan 0.4658768907678232 0.3300627079360094
0.897 0.007446859185023047 -0.0015810704171538412 nan nan nan 0.46617505122088365 0.33026337104017706
0.8975 0.0072919802960159175 -0.0016101641928118983 nan nan nan 0.46647330967738776 0.3304638840863014
0.898 0.007134277850493737 -0.0016389533385135482 nan nan nan 0.46677166640018675 0.33066424325901916
0.8985 0.006974694019657323 -0.0016665622304598132 nan nan nan 0.46707012208534854 0.3308644461025129
0.899 0.006811851316544487 -0.0016940426441325598 nan nan nan 0.4673686742374804 0.33106449365929497
0.8995 0.00664699059906511 -0.0017205017355830595 nan nan nan 0.4676673221959794 0.3312643820720508
0.9 0.006480370576086192 -0.0017460699445423276 nan nan nan 0.4679660644874475 0.33146410960680184
0.9005 0.0063116304466034525 -0.0017697871815169353 nan nan nan 0.46826490083711947 0.33166367384077655
0.901 0.0061413121666686644 -0.0017922896453733744 nan nan nan 0.46856383179616234 0.33186307057134623
0.9015 0.005969219649600601 -0.001814418589403068 nan nan nan 0.46886285892439594 0.33206229964159123
0.902 0.0057955147681207665 -0.0018347487668583598 nan nan nan 0.46916198076331433 0.3322613614364339
0.9025 0.005620509987619744 -0.0018537375289818336 nan nan nan 0.46946119268779163 0.33246025576513394
0.903 0.005444431465560349 -0.0018718101943152835 nan nan nan 0.469760493396823 0.3326589816317659
0.9035 0.005266538703995666 -0.001889985370001514 nan nan nan 0.47005987831971685 0.3328575389799976
0.904 0.005087328781781048 -0.0019078260081699645 nan nan nan 0.47035934760112447 0.33305592305997495
0.9045 0.004907047570481531 -0.0019233666173313212 nan nan nan 0.47065889794073085 0.33325413075275745
0.905 0.004725206723311047 -0.001937575916806678 nan nan nan 0.4709585274686601 0.3334521604315635
0.9055 0.004542679635384332 -0.0019515774204604689 nan nan nan 0.4712582326271416 0.33365001415372125
0.906 0.004359184055760882 -0.001964667899438228 nan nan nan 0.47155801578721385 0.3338476900524373
0.9065 0.004174335769716946 -0.0019776320633800074 nan nan nan 0.4718578741048649 0.3340451893702339
0.907 0.003988542541243445 -0.0019894660585585504 nan nan nan 0.472157807815886 0.3342425113772268
0.9075 0.0038016850715693923 -0.0020008281627814212 nan nan nan 0.47245781619149874 0.3344396517861735
0.908 0.003613968863509882 -0.002011962542171659 nan nan nan 0.47275789346942404 0.33463660766604747
0.9085 0.003426250373078012 -0.002022219784405159 nan nan nan 0.4730580385173826 0.3348333760401142
0.909 0.0032386668179852553 -0.0020306606805068385 nan nan nan 0.47335824975456203 0.3350299520056481
0.9095 0.0030502806747632885 -0.002038398508755104 nan nan nan 0.4736585201018725 0.33522632798827273
0.91 0.0028614576800592775 -0.0020455177802776825 nan nan nan 0.4739588481206112 0.3354225042063787
0.9105 0.002671732429055677 -0.0020515996598708874 nan nan nan 0.47425922977249946 0.33561847686343305
0.911 0.0024821439966566856 -0.002056839814496183 nan nan nan 0.4745596626666381 0.3358142468745023
0.9115 0.0022924603080672064 -0.0020614541639005584 nan nan nan 0.4748601449714632 0.33600981351757864
0.912 0.0021026593935841147 -0.0020650756136439312 nan nan nan 0.4751606743957975 0.33620518003170546
0.9125 0.0019127806609125064 -0.0020683934637333737 nan nan nan 0.47546124699233877 0.336400351099336
0.913 0.0017223288621353186 -0.002070196265245842 nan nan nan 0.47576185470297094 0.33659532595976954
0.9135 0.0015320184859914936 -0.0020708028321144638 nan nan nan 0.47606249006161183 0.3367901060036445
0.914 0.0013409050184449575 -0.002070777307520027 nan nan nan 0.4763631476927249 0.3369846903616107
0.9145 0.0011496939937333235 -0.0020694377077170936 nan nan nan 0.4766638203215832 0.3371790770246107
0.915 0.000958051784940507 -0.002067706337009651 nan nan nan 0.47696450209641034 0.33737326151779046
0.9155 0.0007664934191657328 -0.002065712571620703 nan nan nan 0.4772651889888691 0.3375672445156344
0.916 0.0005744274361752558 -0.002063550350950218 nan nan nan 0.47756587436412595 0.33776102487697346
0.9165 0.0003820059220234434 -0.0020605213700503723 nan nan nan 0.4778665536210648 0.3379546042871654
0.917 0.00018890693672057212 -0.0020556168214402636 nan nan nan 0.47816721962326375 0.33814798397902573
0.9175 -3.7179065608549333e-06 -0.0020507160146897106 nan nan nan 0.47846786684465126 0.3383411617062932
0.918 -0.0001952027530744039 -0.0020453216733707894 nan nan nan 0.47876849162610946 0.33853413685784317
0.9185 -0.00038582622465760873 -0.002039387973233022 nan nan nan 0.4790690911249257 0.3387269102326918
0.919 -0.0005762556925721314 -0.0020328897852739175 nan nan nan 0.47936965728424447 0.33891948043528886
0.9195 -0.000765910202655001 -0.0020259795792248176 nan nan nan 0.4796701852316725 0.3391118449834485
0.92 -0.0009549985073287149 -0.0020188452770327522 nan nan nan 0.47997067193144544 0.33930400356840384
0.9205 -0.001143026954260306 -0.002011534514202588 nan nan nan 0.4802711105086654 0.3394959581190716
0.921 -0.0013301160143411857 -0.002003650725558065 nan nan nan 0.4805714932457235 0.33968770312202795
0.9215 -0.0015155591443441678 -0.0019956325806867238 nan nan nan 0.4808718130713462 0.3398792408851849
0.922 -0.0016999892706664904 -0.001986276584780258 nan nan nan 0.4811720687285324 0.3400705722648902
0.9225 -0.0018824270396516182 -0.001976587878032841 nan nan nan 0.48147225339382604 0.34026169207687773
0.923 -0.0020637399274995483 -0.0019658400273953065 nan nan nan 0.481772357393163 0.3404525999933382
0.9235 -0.0022432534861928045 -0.0019540778900506437 nan nan nan 0.4820723728832178 0.3406432958471417
0.924 -0.0024211040464774897 -0.0019418993357239456 nan nan nan 0.48237229286687733 0.34083378155661864
0.9245 -0.002596721827462576 -0.0019302255827179555 nan nan nan 0.48267211243951724 0.3410240559010766
0.925 -0.0027706385452946325 -0.0019183885433535644 nan nan nan 0.4829718262939383 0.34121411492174636
0.9255 -0.0029443125931554468 -0.0019068182286681205 nan nan nan 0.4832714264500391 0.34140396268627726
0.926 -0.0031165484973098684 -0.001894960565835997 nan nan nan 0.4835709100298258 0.34159359809958606
0.9265 -0.0032870856173064698 -0.0018834034518293594 nan nan nan 0.48387027293133905 0.34178302187676496
0.927 -0.003455341715549958 -0.0018718700280626198 nan nan nan 0.4841695086934464 0.3419722360611522
0.9275 -0.003621520172262835 -0.0018609436166578386 nan nan nan 0.48446860966079 0.34216124477924464
0.928 -0.0037857417551905794 -0.001849305085037304 nan nan nan 0.4847675660802227 0.3423500494116844
0.9285 -0.0039478583786038985 -0.0018374100787707534 nan nan nan 0.48506637298957117 0.34253864501696324
0.929 -0.0041081652356007295 -0.0018253609191650512 nan nan nan 0.48536502295696893 0.34272703241609237
0.9295 -0.004265424629715251 -0.0018142703011937288 nan nan nan 0.4856635112154969 0.34291521283841037
0.93 -0.004420607408907996 -0.0018019132462890075 nan nan nan 0.4859618316021282 0.343103186952153
0.9305 -0.004573342633062694 -0.0017904212085948117 nan nan nan 0.486259976271272 0.34329095457414255
0.931 -0.004723894900534821 -0.0017789374827623726 nan nan nan 0.48655794112398904 0.3434785243546545
0.9315 -0.004871439123030069 -0.0017681279447244321 nan nan nan 0.48685572264381916 0.3436658999200263
0.932 -0.005015660342530928 -0.0017569995998055383 nan nan nan 0.4871533166640512 0.34385308384105745
0.9325 -0.0051572121897677905 -0.001746852837141784 nan nan nan 0.48745072394393546 0.3440400800340171
0.933 -0.005296823861597777 -0.0017372052041010402 nan nan nan 0.4877479416457835 0.34422688813031604
0.9335 -0.005434960014727162 -0.0017291847651955605 nan nan nan 0.48804496097611305 0.34441351094242917
0.934 -0.005569767935820546 -0.001721066272553654 nan nan nan 0.4883417785723947 0.3445999585028344
0.9345 -0.005701823190502498 -0.001713893320636711 nan nan nan 0.48863839197191133 0.3447862309500964
0.935 -0.005829827082106496 -0.0017064868552439931 nan nan nan 0.48893479308139626 0.34497232959210933
0.9355 -0.005955130638166525 -0.0016991273938626542 nan nan nan 0.4892309763368884 0.34515825738673855
0.936 -0.006077233505183491 -0.001692233725734379 nan nan nan 0.4895269400483224 0.34534402006364506
0.9365 -0.006195812486577547 -0.0016849650136162076 nan nan nan 0.4898226783990819 0.3455296166102254
0.937 -0.006311927215121259 -0.0016787094333837892 nan nan nan 0.4901181881146124 0.34571505503641536
0.9375 -0.006424749748728265 -0.0016723570682328085 nan nan nan 0.4904134595486903 0.3459003380806344
0.9380000000000001 -0.006534406305878595 -0.0016665769085690179 nan nan nan 0.49070848906821046 0.34608547071804785
0.9385 -0.00664152553840645 -0.0016608197811631667 nan nan nan 0.49100326908961334 0.34627045166865283
0.9390000000000001 -0.006746014675681201 -0.0016554858686624915 nan nan nan 0.4912977978032194 0.34645528596546854
0.9395 -0.00684708890585468 -0.0016503194619746492 nan nan nan 0.4915920663583258 0.34663997461198554
0.9400000000000001 -0.006944259191202795 -0.0016450441708003565 nan nan nan 0.49188607592741973 0.34682451771009254
0.9405 -0.0070386444707622176 -0.0016399029737588823 nan nan nan 0.4921798202800403 0.3470089210907342
0.9410000000000001 -0.007130062034000819 -0.0016348321855455443 nan nan nan 0.49247329302472986 0.347193192034032
0.9415 -0.0072171170491388235 -0.0016293985539230927 nan nan nan 0.4927664872237283 0.3473773357320941
0.9420000000000001 -0.007301045104585725 -0.0016235107542469404 nan nan nan 0.49305939798069415 0.3475613562106777
0.9425 -0.007381589022280276 -0.0016171869978584212 nan nan nan 0.4933520227305951 0.34774526178295995
0.9430000000000001 -0.007458589274784376 -0.0016101401148588285 nan nan nan 0.49364435493123987 0.34792905896049375
0.9435 -0.007532590834156743 -0.0016029220275331412 nan nan nan 0.4939363881988963 0.3481127510891523
0.9440000000000001 -0.0076033489548939575 -0.0015966517858836485 nan nan nan 0.4942281140494914 0.3482963398492452
0.9445 -0.007670078105148466 -0.001590173973620444 nan nan nan 0.49451952809784566 0.3484798222706918
0.9450000000000001 -0.0077325867620864136 -0.0015844218195032057 nan nan nan 0.4948106234955618 0.34866320058475103
0.9455 -0.007792156466390418 -0.001578250110223852 nan nan nan 0.4951013898615978 0.3488464770170944
0.9460000000000001 -0.007847977844187464 -0.0015722329816718152 nan nan nan 0.49539182437717383 0.3490296588795474
0.9465 -0.007900925793166997 -0.0015662123688693526 nan nan nan 0.49568191945311446 0.3492127457055712
0.9470000000000001 -0.00795068403743375 -0.001561008395849616 nan nan nan 0.4959716685861571 0.3493957379899888
0.9475 -0.007996679741596948 -0.0015551343014662056 nan nan nan 0.49626106710922036 0.34957863259129507
0.9480000000000001 -0.008038450247880401 -0.001549151895382534 nan nan nan 0.49655010670656996 0.34976143696653267
0.9485 -0.008077436165168308 -0.0015427271851535323 nan nan nan 0.4968387866240431 0.34994415018072944
0.9490000000000001 -0.008113385477121446 -0.0015359399960539687 nan nan nan 0.4971270981188 0.3501267737817475
0.9495 -0.00814550850895987 -0.001528486849020595 nan nan nan 0.4974150372338727 0.35030931605473087
0.9500000000000001 -0.008173186692415268 -0.0015210883201792025 nan nan nan 0.4977025968499616 0.3504917739357345
0.9505 -0.008197497637256392 -0.0015134589479661835 nan nan nan 0.49798977215607637 0.35067414781476725
0.9510000000000001 -0.008217974087399342 -0.001505598132712194 nan nan nan 0.49827656156507905 0.35085643394048777
0.9515 -0.008233978110248747 -0.0014971422577115786 nan nan nan 0.49856295380350574 0.3510386382295674
0.9520000000000001 -0.008246675275752078 -0.0014889198412214857 nan nan nan 0.49884894449081757 0.3512207621741039
0.9525 -0.008255925903360228 -0.001480409808773389 nan nan nan 0.4991345257206941 0.3514028119739037
0.9530000000000001 -0.008262621219972262 -0.0014715216136176785 nan nan nan 0.49941969414902143 0.35158479100790124
0.9535 -0.008266508522092073 -0.001461697623364512 nan nan nan 0.49970444227480276 0.3517666972612988
0.9540000000000001 -0.00826577518143873 -0.0014511012664024736 nan nan nan 0.4999887585757227 0.3519485388590401
0.9545 -0.00826202927074809 -0.0014409374504506976 nan nan nan 0.500272640571637 0.3521303213073613
0.9550000000000001 -0.008254972900191825 -0.0014299231226733331 nan nan nan 0.5005560820776567 0.35231204894419643
0.9555 -0.008244552563170323 -0.0014177451911068211 nan nan nan 0.5008390782266783 0.352493723725246
0.9560000000000001 -0.00823087394178688 -0.0014054168223895352 nan nan nan 0.5011216263484204 0.352675347603074
0.9565 -0.008213143309940402 -0.0013937270144621532 nan nan nan 0.5014037352302143 0.35285692542974256
0.9570000000000001 -0.008191765531986908 -0.001381969864244225 nan nan nan 0.5016854019214545 0.35303846964551894
0.9575 -0.008165781459994968 -0.001368904125185563 nan nan nan 0.5019666351765492 0.35321998360213935
0.9580000000000001 -0.008135525837682116 -0.0013563220651744902 nan nan nan 0.5022474296624226 0.3534014655036371
0.9585 -0.008100273806622243 -0.0013438301120234513 nan nan nan 0.5025277866025578 0.35358290994041564
0.9590000000000001 -0.008062298020026806 -0.0013310391470633524 nan nan nan 0.5028077024028479 0.35376431655359786
0.9595 -0.008020773617819749 -0.0013183185051473185 nan nan nan 0.5030871806386713 0.3539456811188863
0.96 -0.007975748964037554 -0.001306023779772464 nan nan nan 0.5033662238336855 0.3541270062145275
0.9605 -0.007927276626443384 -0.001293674935137612 nan nan nan 0.503644827484139 0.3543082934391972
0.961 -0.00787540255387922 -0.001281421116680309 nan nan nan 0.5039229905358886 0.354489545006758
0.9615 -0.007820108351559713 -0.0012683978965659548 nan nan nan 0.5042007125384568 0.35467075570047485
0.962 -0.0077618335619055 -0.0012559238815236127 nan nan nan 0.5044779966020007 0.35485192030027135
0.9625 -0.007700180486671213 -0.0012433852449446722 nan nan nan 0.5047548486979204 0.3550330400177573
0.963 -0.007635735770811265 -0.0012304208383116795 nan nan nan 0.5050312839385015 0.35521412139442304
0.9635 -0.007567872255578868 -0.0012166559014847313 nan nan nan 0.5053073018127551 0.35539515741074446
0.964 -0.00749663853995327 -0.0012031612211036895 nan nan nan 0.5055829019201553 0.3555761499447815
0.9645 -0.007422593026072427 -0.0011892173189198833 nan nan nan 0.5058580910242697 0.3557571044079879
0.965 -0.0073457729684031645 -0.0011749000473283994 nan nan nan 0.5061328807679347 0.3559380280119807
0.9655 -0.007266208781235698 -0.001160044878266979 nan nan nan 0.5064072794115378 0.35611892632521136
0.966 -0.007183763592016661 -0.0011445317109995549 nan nan nan 0.5066813027068594 0.3562998099709905
0.9665 -0.0070986823718818 -0.0011289145274125953 nan nan nan 0.5069549596596971 0.35648068363115687
0.967 -0.007010030843885332 -0.001114384495233861 nan nan nan 0.5072282573626232 0.3566615424520465
0.9675 -0.0069176061274032336 -0.0010993568230716364 nan nan nan 0.5075012020235465 0.3568423866958092
0.968 -0.006822030272522847 -0.0010842054828383337 nan nan nan 0.5077738122266372 0.3570232172159722
0.9685 -0.006723434411007902 -0.0010689187932020423 nan nan nan 0.5080460957360541 0.35720403582863525
0.969 -0.00662289024651449 -0.0010527567734280002 nan nan nan 0.5083180567450674 0.357384855162171
0.9695 -0.006519311316188486 -0.001036622647421322 nan nan nan 0.508589704981792 0.3575656780028333
0.97 -0.0064137741609893995 -0.0010201819993142245 nan nan nan 0.5088610435082179 0.3577465067177973
0.9705 -0.006306236353789878 -0.0010038537706980582 nan nan nan 0.5091320904864585 0.3579273412277163
0.971 -0.006196839877966045 -0.0009874246919314483 nan nan nan 0.5094028723456275 0.3581081836152657
0.9715 -0.006085768602148018 -0.0009713129232945233 nan nan nan 0.5096733985384081 0.35828902561401704
0.972 -0.005973432885012824 -0.0009548039727400744 nan nan nan 0.509943672480022 0.35846987322756285
0.9725 -0.005858377644329563 -0.0009382451582720493 nan nan nan 0.5102137132060564 0.35865072685334315
0.973 -0.005741181798662799 -0.0009211843644921807 nan nan nan 0.5104835405483733 0.3588315735541481
0.9735 -0.005621843969184107 -0.0009057501316804072 nan nan nan 0.5107531671383474 0.3590124083689329
0.974 -0.005501023991842349 -0.0008903139534609755 nan nan nan 0.5110226067880704 0.359193221956322
0.9745 -0.005378827965038752 -0.0008738849962736177 nan nan nan 0.511291860352376 0.35937401657929463
0.975 -0.005254879621519841 -0.0008571651263357043 nan nan nan 0.5115609456418252 0.3595547963751006
0.9755 -0.0051291368208594736 -0.0008400393839574595 nan nan nan 0.5118298759988639 0.3597355624135641
0.976 -0.00500264557026725 -0.000822800371038175 nan nan nan 0.5120986689749356 0.3599163217724223
0.9765 -0.00487548189017473 -0.0008062151503125053 nan nan nan 0.5123673276143672 0.36009706816145853
0.977 -0.0047478732045838565 -0.0007889982957890009 nan nan nan 0.5126358649208099 0.360277787600818
0.9775 -0.004620394759885464 -0.0007719910263397109 nan nan nan 0.5129043049870815 0.36045848077192955
0.978 -0.0044924098990898565 -0.0007542995416374503 nan nan nan 0.5131726528563769 0.3606391567118395
0.9785 -0.004363472497534716 -0.0007364519098396602 nan nan nan 0.5134409321185083 0.3608198164745769
0.979 -0.004234388586210049 -0.0007182797813347761 nan nan nan 0.5137091582910516 0.3610004504210357
0.9795 -0.0041045791619363755 -0.0007003700480606036 nan nan nan 0.5139773540216129 0.36118106799549243
0.98 -0.003974827050243033 -0.0006822868225214512 nan nan nan 0.514245523264672 0.3613616564112075
0.9805 -0.0038455566630281254 -0.0006644821851544533 nan nan nan 0.5145136865353103 0.36154221168435946
0.981 -0.003715679195442836 -0.0006467168647823841 nan nan nan 0.5147818679555901 0.3617227324798718
0.9815 -0.003586849369218518 -0.0006291765753628462 nan nan nan 0.5150500909246416 0.3619032207931789
0.982 -0.00345847245558132 -0.0006107927873862841 nan nan nan 0.5153183737304112 0.36208369370942
0.9825 -0.003330710397131261 -0.000593192191440789 nan nan nan 0.5155867382112135 0.3622641329141023
0.983 -0.0032040339855552613 -0.0005764820429476455 nan nan nan 0.5158552086117854 0.3624445371941974
0.9835 -0.0030787748320811035 -0.000560390906096592 nan nan nan 0.5161238013650958 0.3626249173136025
0.984 -0.00295440414055683 -0.0005451801951429148 nan nan nan 0.516392529433062 0.36280525150283255
0.9845 -0.0028317521463805946 -0.0005302873954199244 nan nan nan 0.5166614230349403 0.3629855426065623
0.985 -0.0027107780338644326 -0.0005159379636151143 nan nan nan 0.5169304884468584 0.36316581864512854
0.9855 -0.0025916125665361557 -0.0005013798594638624 nan nan nan 0.5171997292199683 0.36334607261092144
0.986 -0.002475192846212795 -0.00048623536392182546 nan nan nan 0.517469154348476 0.36352629507496903
0.9865 -0.002359934056515636 -0.00047135055784242177 nan nan nan 0.5177387661286781 0.3637064924849075
0.987 -0.002245820786612204 -0.00045652747243877384 nan nan nan 0.5180085695069654 0.3638866785257045
0.9875 -0.0021336857906195045 -0.00044124663438646123 nan nan nan 0.5182785584677492 0.36406685282625884
0.988 -0.002022503911340232 -0.00042629671690874786 nan nan nan 0.5185487315108428 0.36424705158769516
0.9885 -0.0019127761084774416 -0.00041098276678024087 nan nan nan 0.518819076703303 0.36442728887169823
0.989 -0.0018052791523142555 -0.0003957682523209935 nan nan nan 0.5190895927944866 0.36460755499738684
0.9895 -0.0017000778454994928 -0.0003808932503455434 nan nan nan 0.5193603062863307 0.3647878440723721
0.99 -0.0015975476693900032 -0.000365991442623934 nan nan nan 0.5196312162373984 0.3649681465623895
0.9905 -0.0014964795773053008 -0.0003511967915964351 nan nan nan 0.5199023354320391 0.3651484534494398
0.991 -0.0013976669465840935 -0.0003359997311047558 nan nan nan 0.5201736751818558 0.36532879262258194
0.9915 -0.0013008968817467604 -0.00032089034915770936 nan nan nan 0.520445247798658 0.3655091990293113
0.992 -0.0012064682969349673 -0.00030557396266607566 nan nan nan 0.5207170507111204 0.3656896869295622
0.9925 -0.001114782483782852 -0.0002902390315713569 nan nan nan 0.5209890459284537 0.3658702736039772
0.993 -0.0010258737963219143 -0.00027607523753581895 nan nan nan 0.5212612668144123 0.36605095537520915
0.9935 -0.0009395471649106661 -0.0002610801780363196 nan nan nan 0.5215337111500647 0.3662317632386394
0.994 -0.0008562551223245198 -0.00024582301916020255 nan nan nan 0.5218063782739469 0.3664126725980509
0.9945 -0.0007764773145266835 -0.00022982661934524797 nan nan nan 0.5220792385457611 0.36659371545846775
0.995 -0.0006993895955951601 -0.00021365606649427385 nan nan nan 0.5223522793540806 0.3667748871824207
0.9955 -0.0006240721748326614 -0.00019759337521525384 nan nan nan 0.5226255530852006 0.36695623276796185
0.996 -0.0005515959409518406 -0.00018121706847903617 nan nan nan 0.5228990152712926 0.3671378205174408
0.9965 -0.00048213072377966825 -0.0001645810979656756 nan nan nan 0.5231726295732828 0.3673196645379136
0.997 -0.00041438051334455203 -0.00014716638900527635 nan nan nan 0.5234463553067316 0.3675017504512311
0.9975 -0.00034822612107235254 -0.00012865999502538033 nan nan nan 0.5237202428456756 0.36768406808183146
0.998 -0.000284163411605339 -0.00010916588807011722 nan nan nan 0.5239942393345243 0.3678665478430436
0.9985 -0.0002218579058828617 -9.000566914986665e-05 nan nan nan 0.5242684209745407 0.36804922443036014
0.999 -0.00016225912727611973 -6.960397053252569e-05 nan nan nan 0.5245427526013009 0.36823205695337585
0.9995 -0.00010490933851513924 -4.805836927653968e-05 nan nan nan 0.5248171805215118 0.3684151269282741
1.0 -5.078127773664812e-05 -2.4661954370366447e-05 nan nan nan 0.5250918539884218 0.36859841405646987

